Large-Scale Classification of IPv6-IPv4 Siblings with Variable Clock Skew

Linking the growing IPv6 deployment to existing IPv4 addresses is an interesting field of research, be it for network forensics, structural analysis, or reconnaissance. In this work, we focus on classifying pairs of server IPv6 and IPv4 addresses as siblings, i.e., running on the same machine. Our methodology leverages active measurements of TCP timestamps and other network characteristics, which we measure against a diverse ground truth of 682 hosts. We define and extract a set of features, including estimation of variable (opposed to constant) remote clock skew. On these features, we train a manually crafted algorithm as well as a machine-learned decision tree. By conducting several measurement runs and training in cross-validation rounds, we aim to create models that generalize well and do not overfit our training data. We find both models to exceed 99% precision in train and test performance. We validate scalability by classifying 149k siblings in a large-scale measurement of 371k sibling candidates. We argue that this methodology, thoroughly cross-validated and likely to generalize well, can aid comparative studies of IPv6 and IPv4 behavior in the Internet. Striving for applicability and replicability, we release ready-to-use source code and raw data from our study.

==> figures/leapseconds/plots_tex.bit01.ring.nlnog.net-9065417606542677966.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\begin{axis}[
%title={Host: bit01.ring.nlnog.net (Sibling)
% Decision: sibling(spline test)bigrng},
%title={bit01.ring.nlnog.net (Sibling)},
title={bit01 (ring)},
xlabel={Measurement time [h]},
ylabel={Observed offset [msec]},
xmin=0, xmax=37000,
ymin=-30, ymax=20,
axis on top,
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%legend style={at={(0.97,0.03)}, anchor=south east},
legend pos={south west},
legend cell align={left},
legend entries={{IPv4},{IPv6}},
width={.9\textwidth},
footnotesize,
ylabel shift = {-0.2cm},
ylabel near ticks,
scaled x ticks = false,
ylabel style = {font=\footnotesize}
]
\path [draw=black, fill opacity=0] (axis cs:18000,-50) --(axis cs:18000,20);
\addplot [TUMDarkerBlue, opacity=0.4, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
table {%
0.016627 -0.627
180.375103 0.897
300.616535 -0.535
360.671284 0.716
540.931194 0.806
661.173164 -1.164
781.414853 1.147
901.656452 -0.452
961.777307 -1.307
1142.089024 -1.024
1202.169157 -1.157
1322.410926 1.074
1442.63931 0.69
1622.871844 0.156
1743.044824 -0.824
1803.168622 -0.622
1983.47029 1.71
2103.71167 0.33
2223.869046 -1.046
2344.075782 0.218
2464.317235 -1.235
2524.440544 -0.544
2704.802773 1.227
2825.044219 -0.219
2945.28332 0.68
3065.488935 -0.935
3185.730392 1.608
3305.971346 0.654
3426.212787 -0.787
3546.451723 0.277
3666.690957 1.043
3726.752614 -0.614
3907.114828 1.172
3967.235653 0.347
4147.599616 0.384
4267.841019 -1.019
4388.082516 1.484
4508.298291 1.709
4628.539685 0.315
4748.784082 -0.082
4808.904746 -0.746
4989.267071 0.929
5049.293199 -1.199
5169.534881 1.119
5349.760907 -0.907
5470.002291 1.709
5590.225139 -1.139
5710.450419 1.581
5830.691999 0.001
5890.812592 -0.592
6071.174524 1.476
6131.295266 0.734
6311.591331 0.669
6431.833049 -1.049
6552.0747 1.3
6672.316036 -0.036
6732.436705 -0.705
6912.690482 1.518
6972.760413 -0.413
7092.96661 1.39
7273.328143 -0.143
7333.448837 -0.837
7513.81543 0.57
7634.012692 -0.692
7754.250621 1.379
7814.371586 0.414
7994.691799 0.201
8054.788091 -0.091
8174.984259 -0.259
8295.224185 -0.185
8475.51991 0.09
8535.640748 -0.748
8715.94728 0.72
8776.063291 0.709
8956.424381 -0.381
9076.659539 0.461
9196.899506 0.494
9257.016941 -0.941
9377.248405 -0.405
9497.490796 1.204
9677.852218 -0.218
9798.056947 -0.947
9918.244953 -0.953
10038.450454 1.546
10158.691362 0.638
10278.907466 0.534
10339.028196 -0.196
10459.267391 0.609
10639.583891 0.109
10699.704693 -0.693
10880.06247 1.53
11000.287894 0.106
11060.408861 -0.861
11240.72602 1.98
11300.846793 1.207
11480.946439 1.561
11601.112635 -0.635
11721.354664 1.336
11841.596568 -0.568
11961.838298 1.702
12082.043491 0.509
12142.164363 -0.363
12322.526573 1.427
12382.644069 -0.069
12563.006696 1.304
12683.248579 -0.579
12803.471541 0.459
12863.592242 -0.242
13043.954936 1.064
13164.184416 -0.416
13284.426219 1.781
13344.547105 0.895
13524.908279 -0.279
13645.14646 1.54
13765.388473 -0.473
13885.487364 0.636
14005.721992 2.008
14125.963506 0.494
14186.043955 0.045
14306.231973 0.027
14486.571467 0.533
14546.695053 0.947
14727.056287 -0.287
14847.294439 1.561
14967.535823 0.177
15027.656677 -0.677
15208.01946 0.54
15328.123598 0.402
15388.24432 -0.32
15568.608342 -0.342
15688.847353 0.647
15809.052583 -0.583
15929.290521 1.479
16049.531403 0.597
16109.652291 -0.291
16290.01461 1.39
16410.256092 -0.092
16470.376723 -0.723
16650.738802 1.198
16770.980329 -0.329
16891.188461 -0.461
17011.43009 1.91
17131.671609 0.391
17191.708008 -0.008
17372.068374 -0.374
17492.310302 1.698
17612.551834 0.166
17672.672576 -0.576
17792.867243 0.757
17973.198056 1.944
18093.439917 0.083
18213.679371 0.629
18273.800219 -0.219
18454.16344 0.56
18514.282567 1.433
18634.525991 2.009
18814.745493 -1.493
18934.937725 -1.725
19055.179719 -3.719
19175.369967 -5.967
19295.612027 -8.027
19415.827831 -7.831
19536.070094 -10.094
19656.312091 -12.091
19776.562453 -14.453
19896.803961 -15.961
20017.042737 -18.737
20137.28449 -20.49
20257.526957 -18.957
20377.739547 -23.547
20497.980873 -24.873
20738.421528 -25.528
22902.552465 -24.465
23263.200862 -24.862
23443.563776 -23.776
23563.792425 -24.425
23744.155758 -23.758
23864.397433 -21.433
23984.635883 -23.883
24044.754527 -22.527
24225.117682 -21.682
24285.238838 -22.838
24405.48064 -20.64
24525.719776 -19.776
24645.959369 -19.369
24826.315483 -19.483
24946.518357 -18.357
25066.760285 -16.285
25126.81729 -17.29
25307.179571 -15.571
25427.354293 -14.293
25547.596527 -12.527
25607.717534 -13.534
25727.960713 -12.713
25848.11075 -10.75
26028.408223 -12.223
26148.651034 -11.034
26268.893219 -9.219
26329.010767 -10.767
26509.373288 -9.288
26629.615751 -7.751
26749.82148 -5.48
26809.943346 -7.346
26990.309263 -5.263
27050.430834 -2.834
27170.655847 0.153
27290.839622 0.378
27471.201859 2.141
27591.44412 3.88
27711.645996 6.004
27831.888047 7.953
27892.009103 6.897
28012.183351 8.649
28192.488597 11.403
28312.730151 9.849
28432.921309 10.691
28553.063174 12.826
28673.304821 11.179
28733.42575 10.25
28913.788599 11.401
29033.968615 11.385
29154.122841 13.159
29214.243641 12.359
29394.591275 12.725
29454.71218 11.82
29574.948561 11.439
29755.311965 12.035
29875.553988 14.012
29995.796473 11.527
30116.038814 13.186
30236.279675 12.325
30296.371453 12.547
30476.679656 12.344
30596.921377 14.623
30717.162712 13.288
30837.402694 13.306
30897.522788 13.212
31077.882372 13.628
31137.982433 13.567
31318.328373 15.627
31378.449965 14.035
31558.81418 13.82
31679.055655 16.345
31799.297625 14.375
31859.350489 13.511
32039.712232 11.768
32159.954671 13.329
32220.074684 13.316
32280.195664 12.336
32400.333454 10.546
32520.572094 11.906
32700.906503 9.497
32761.027373 8.627
32941.339828 8.172
33061.58154 10.46
33181.827288 8.712
33301.996315 7.685
33422.232691 7.309
33542.450745 9.255
33662.692602 7.398
33782.933581 6.419
33903.172335 7.665
33963.261328 6.672
34143.609749 6.251
34263.851785 8.215
34384.093613 6.387
34504.335798 8.202
34624.578068 5.932
34684.677994 6.006
34865.038547 5.453
34925.158653 5.347
35045.330065 5.935
35225.693293 6.707
35285.787316 8.684
35466.098528 5.472
35586.34007 7.93
35706.581982 6.018
35766.702751 5.249
35886.832862 7.138
0 0
};
\addplot [TUMLightBlue, opacity=0.2, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
table {%
60.145472 -1.472
120.269926 -1.926
300.58683 -2.83
360.711698 0.302
541.07685 -0.85
661.226851 -2.851
781.473114 -1.114
841.598926 -2.926
1021.973207 -1.207
1142.186744 -2.744
1262.436241 -0.241
1322.560891 -0.891
1502.938062 -2.062
1563.062842 -2.842
1743.429189 -1.189
1863.678562 -2.562
1923.741497 -1.497
2104.049668 -1.668
2164.177387 -1.387
2284.430538 -2.538
2464.808969 -0.969
2524.933721 -1.721
2705.30592 -1.92
2765.430505 -2.505
2945.804743 -0.743
3005.929436 -1.436
3186.273786 -1.786
3306.488157 -0.157
3426.737062 -1.062
3546.984901 -0.901
3667.234265 -2.265
3787.485105 -1.105
3847.610213 -2.213
4027.984363 -0.363
4148.208324 -0.324
4268.35815 -2.15
4388.607456 0.544
4508.856678 -0.678
4629.106054 -2.054
4689.231017 -3.017
4869.605038 -1.038
4989.854297 -2.297
5110.103795 0.205
5170.228625 -0.625
5350.604113 -0.113
5470.853665 -1.665
5530.978499 -2.499
5711.270704 -2.704
5831.520145 -0.145
5951.76969 -1.69
6011.894426 -2.426
6192.268034 -0.034
6312.470845 -2.845
6372.589271 -1.271
6552.906483 -2.483
6673.155779 0.221
6793.405187 -1.187
6913.654223 -2.223
7033.892236 -0.236
7154.141695 -1.695
7274.389667 -1.667
7394.564944 -0.944
7514.814098 -2.098
7574.938799 -2.799
7755.313387 -1.387
7815.438178 -2.178
7995.812707 -0.707
8055.937578 -1.578
8176.185261 -1.261
8356.545531 -1.531
8416.67021 -2.21
8597.02137 -1.37
8717.214565 -2.565
8837.463944 0.056
8897.588887 -0.887
9077.905625 -1.625
9138.030289 -2.289
9318.404696 -0.696
9438.654375 -2.375
9558.88915 -1.15
9618.958092 -2.092
9739.150692 -2.692
9919.520626 -0.626
10039.769824 -1.824
10099.894551 -2.551
10280.268378 -0.378
10400.517753 -1.753
10460.642506 -2.506
10641.016553 -0.553
10761.266127 -2.127
10881.436851 -0.851
11001.686326 -2.326
11121.936226 -0.226
11242.100136 -0.136
11362.349456 -1.456
11482.519734 0.266
11542.644681 -0.681
11662.789631 -1.631
11843.105473 -1.473
11903.230455 -2.455
12023.396508 -0.508
12203.772592 -0.592
12323.992191 -0.191
12444.241849 -1.849
12564.401678 -1.678
12624.52666 -2.66
12804.901166 -1.166
12925.054113 -2.113
12985.179124 0.876
13165.555861 0.139
13225.680729 -0.729
13406.034125 -2.125
13526.27955 0.45
13586.404198 -0.198
13766.75713 -1.13
13826.881801 -1.801
13947.120501 -0.501
14127.420833 -0.833
14247.670194 -2.194
14367.916258 -0.258
14488.165884 -1.884
14608.415225 0.775
14728.609483 -1.483
14788.738378 -2.378
14969.039549 0.451
15029.104991 -0.991
15209.482242 -2.242
15329.734356 -2.356
15449.928325 -0.325
15570.126066 -2.066
15690.375578 0.422
15750.500221 -0.221
15930.789537 -1.537
15990.913991 -1.991
16171.246008 -2.008
16291.445684 -1.684
16351.570312 -2.312
16471.82029 -0.29
16652.144963 -0.963
16712.269983 -1.983
16892.643891 0.109
16952.721788 -1.788
17133.096529 -0.529
17253.346382 -2.382
17313.474176 -2.176
17493.806096 -2.096
17614.052224 -0.224
17674.176905 -0.905
17794.425334 -1.334
17914.665284 -1.284
18034.9053 -1.3
18215.21783 -1.83
18335.431743 0.257
18455.685348 -1.348
18575.933151 -1.151
18696.181753 -1.753
18816.421154 -1.154
18936.671109 -3.109
19056.920536 -4.536
19117.04823 -8.23
19297.365354 -9.354
19357.490446 -10.446
19537.851613 -11.613
19658.065061 -13.061
19718.190383 -14.383
19898.508448 -16.448
20018.758205 -18.205
20139.008495 -20.495
20259.258721 -22.721
20379.508504 -24.504
20499.724572 -24.572
20619.974191 -26.191
22483.681879 -25.879
23024.782019 -26.019
23265.282522 -26.522
23445.657193 -25.193
23565.905471 -25.471
23686.070608 -26.608
23866.445181 -25.181
23986.694663 -22.663
24106.944453 -24.453
24227.19216 -24.16
24347.443064 -23.064
24407.567915 -23.915
24527.78735 -23.35
24648.0377 -21.7
24768.281621 -21.621
24888.524349 -20.349
25068.87125 -19.25
25189.090662 -18.662
25249.181844 -17.844
25429.556261 -16.261
25549.788406 -16.406
25670.037726 -13.726
25730.162588 -14.588
25850.410223 -14.223
26030.741276 -13.276
26150.990683 -10.683
26271.142511 -10.511
26331.267444 -11.444
26451.516796 -8.796
26631.748863 -8.863
26751.998739 -6.739
26812.123599 -7.599
26932.35419 -6.19
27052.603662 -3.662
27232.977263 -1.263
27353.224283 -0.283
27413.254484 1.516
27533.500471 3.529
27713.8401 3.9
27773.965038 6.962
27954.304553 7.447
28014.429549 6.451
28194.725925 10.075
28314.975196 8.804
28435.224664 11.336
28495.349495 10.505
28615.597042 10.958
28795.855065 8.935
28916.045261 10.739
28976.169884 10.116
29096.409193 10.807
29276.786068 9.932
29397.037135 10.865
29517.287434 12.566
29577.412176 11.824
29757.789939 10.061
29878.039756 12.244
29998.289207 10.793
30058.413954 10.046
30238.787825 12.175
30359.037868 10.132
30479.287509 12.491
30539.41225 11.75
30719.78756 12.44
30779.875762 12.238
30840.00048 11.52
31020.376084 11.916
31140.625674 14.326
31260.875315 12.685
31320.979081 12.919
31501.261856 14.144
31621.512003 11.997
31681.636666 11.334
31862.01217 11.83
31922.137218 10.782
32042.390157 9.843
32222.689145 10.855
32342.938242 9.758
32463.047603 8.397
32523.172433 7.567
32643.423835 8.165
32823.719381 8.619
32883.844186 7.814
33064.179991 8.009
33184.388152 7.848
33304.638474 5.526
33364.722475 5.525
33545.096822 7.178
33665.346031 5.969
33725.445947 6.053
33905.763062 4.938
34026.012816 7.184
34146.263294 4.706
34266.512982 7.018
34386.765762 6.238
34506.954947 5.053
34567.079928 4.072
34747.41863 5.37
34867.668244 3.756
34987.917915 6.085
35048.027738 4.262
35228.402425 5.575
35348.651937 4.063
35468.900287 3.713
35589.148534 3.466
35649.218328 5.672
35769.410927 5.073
35889.663364 4.636
0 0
};
\end{axis}
\end{tikzpicture}

==> figures/leapseconds/plots_tex.netrouting02.ring.nlnog.net--6616766576734116169.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}
\hspace{3mm}
\begin{axis}[
%title={Host: netrouting02.ring.nlnog.net (199.71.235.230 / 2606:ed00:4786:36::2)
% Decision: sibling(spline test)bigrng},
%title={netrouting02.ring.nlnog.net},
title={netrouting02 (ring)},
xlabel={Measurement time [h]},
%ylabel={observed offset (msec)},
%ylabel={~~},
xmin=0, xmax=37000,
ymin=-15, ymax=10,
axis on top,
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
legend style={at={(0.97,0.03)}, anchor=south east},
legend cell align={left},
legend entries={{IPv4},{IPv6}},
width={.9\textwidth},
footnotesize,
scaled x ticks = false,
%ylabel shift = {-0.2cm},
%ylabel near ticks
]
\path [draw=black, fill opacity=0] (axis cs:18000,-50) --(axis cs:18000,20);

\addplot [TUMDarkBlue, opacity=0.4, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
0.13752 -1.52
180.817559 -1.559
301.300518 -0.518
361.542044 -2.044
542.237138 -1.138
662.721212 -1.212
722.95725 -1.25
903.60073 -0.73
1024.082398 -2.398
1144.566249 -2.249
1265.049312 -1.312
1385.525602 -1.602
1445.76113 -1.13
1566.244944 -0.944
1686.721584 -1.584
1807.205402 -1.402
1927.605521 -1.521
2108.212016 -0.016
2168.453499 -1.499
2349.112079 -0.079
2409.353984 -1.984
2529.837063 -1.063
2650.320237 -0.237
2831.009535 -1.535
2951.492468 -0.468
3011.734024 -2.024
3132.217229 -1.229
3312.941872 -1.872
3433.373841 -1.841
3553.857046 -1.046
3674.340357 -0.357
3794.784161 -0.161
3855.025827 -1.827
4035.751497 0.503
4095.99313 -1.13
4216.429515 -1.515
4336.912755 -0.755
4517.637373 -1.373
4577.878954 1.046
4698.340048 -0.048
4879.064232 -0.232
4999.546913 1.087
5059.7882 -0.2
5180.270757 1.243
5360.952014 -0.014
5481.434807 1.193
5541.579921 0.079
5662.040349 -0.349
5842.747292 0.708
5902.968818 -0.818
6083.699989 0.011
6204.183102 0.898
6264.424517 -0.517
6384.880026 -0.026
6565.604336 -0.336
6686.083692 0.308
6806.474421 1.579
6926.906747 1.253
7047.374661 1.339
7167.85833 1.67
7288.340287 -0.287
7408.823415 0.585
7468.979546 0.454
7589.462808 1.192
7770.187004 0.996
7890.672866 3.134
8011.135734 0.266
8131.618565 1.435
8252.101624 2.376
8312.343048 0.952
8432.826068 1.932
8613.550643 1.357
8733.97328 2.72
8794.214736 1.264
8974.810486 1.514
9095.274868 1.132
9215.758107 1.893
9336.241307 2.693
9456.641618 2.382
9577.124722 3.278
9697.606536 1.464
9818.066604 1.396
9878.30821 3.79
9998.777166 2.834
10179.50284 1.16
10299.982577 1.423
10360.222732 1.268
10480.658607 1.393
10601.141761 2.239
10721.625014 2.986
10902.341565 2.435
11022.827577 4.423
11082.969702 2.298
11263.694393 1.607
11323.937148 2.852
11504.618208 1.792
11564.858582 1.418
11685.341674 2.326
11866.06588 2.12
11986.551779 4.221
12046.793185 2.815
12167.275893 4.107
12287.761007 2.993
12408.24498 3.02
12588.968892 3.108
12709.451446 4.554
12829.82014 3.86
12890.061471 2.529
13010.494355 1.645
13191.141114 2.886
13251.382673 1.327
13371.865434 2.566
13552.59066 1.34
13673.073641 2.359
13733.315106 4.894
13914.025794 2.206
14034.493049 2.951
14094.734607 1.393
14275.390532 1.468
14335.632079 -0.079
14516.356758 -0.758
14576.598285 -2.285
14757.323029 -3.029
14877.806005 -2.005
14937.960308 -4.308
15118.59591 -3.91
15239.049421 -5.421
15359.532354 -4.354
15419.773904 -5.904
15540.218484 -6.484
15660.664791 -4.791
15781.147773 -7.773
15901.577387 -9.387
16022.0607 -8.7
16263.025536 -9.536
16925.672528 -8.528
18732.501448 -9.448
18852.983478 -7.478
19033.708267 -8.267
19154.113502 -5.502
19214.350402 -6.402
19334.83357 -5.57
19515.537265 -5.265
19636.029371 -5.371
19696.271086 -3.086
19876.995835 -3.835
19997.393476 -1.476
20057.63497 -2.97
20238.359568 -3.568
20298.574439 -2.439
20479.29939 0.61
20539.538558 -2.558
20660.022026 -2.026
20780.481966 -1.966
20961.108453 -0.453
21081.577467 -1.467
21141.818764 1.236
21262.291545 0.455
21382.775086 0.914
21563.500086 -0.086
21683.983768 0.232
21804.466497 1.503
21924.949849 2.151
21985.190679 1.321
22165.914687 1.313
22286.37761 2.39
22346.558597 1.403
22467.042188 1.812
22647.717675 2.325
22707.91797 2.03
22888.644138 3.862
22948.885657 2.343
23129.54157 2.43
23250.024791 3.209
23370.507745 4.255
23490.987942 4.058
23551.229742 2.258
23731.89937 4.63
23792.116206 3.794
23912.59956 4.44
24093.324554 3.446
24213.804514 3.486
24274.018875 5.125
24394.374819 5.181
24514.80766 4.34
24635.291343 4.657
24815.949537 6.463
24876.150394 5.606
24996.578589 5.411
25117.061933 6.067
25297.786816 5.184
25357.98425 7.75
25478.461889 6.111
25659.186981 5.019
25779.670252 5.748
25900.153365 6.635
25960.366513 5.487
26141.094711 5.289
26261.562407 5.593
26382.045327 6.673
26442.286787 9.213
26622.977725 6.275
26743.460616 7.384
26863.889379 6.621
26984.372226 7.774
27104.714558 5.442
27225.198023 5.977
27345.659394 8.606
27466.142268 5.732
27586.576196 7.804
27707.058653 5.347
27827.374595 5.405
27887.533607 6.393
28007.93532 4.68
28188.658083 5.917
28309.104099 7.901
28429.546671 5.329
28549.960965 7.035
28670.442625 5.375
28790.865857 6.143
28851.107677 4.323
28971.590788 5.212
29152.287558 4.442
29272.771477 4.523
29393.255117 4.883
29453.435489 4.511
29634.116359 3.641
29754.596502 3.498
29875.080286 3.714
29995.535656 4.344
30115.978802 5.198
30176.18803 3.97
30296.635181 4.819
30477.254779 5.221
30537.496342 3.658
30657.979981 4.019
30778.415495 4.505
30959.075111 4.889
31019.319408 4.592
31199.999917 4.083
31260.161738 6.262
31320.403514 4.486
31440.886939 5.061
31621.539212 4.788
31742.011445 4.555
31862.49544 4.56
31982.963863 4.137
32103.447083 4.917
32223.913882 6.118
32344.397175 6.825
32464.885824 6.176
32585.341848 6.152
32705.825143 6.857
32766.066497 5.503
32946.790031 5.969
33067.273408 6.592
33187.756529 7.471
33308.239819 8.181
33368.481632 6.368
33488.964733 7.267
33609.447606 8.394
33790.171795 8.205
33850.410377 9.623
34031.116553 7.447
34151.599402 8.598
34272.082065 9.935
34332.323567 8.433
34452.806871 9.129
34633.526834 9.166
34693.768459 7.541
34814.206655 9.345
34934.620136 7.864
35115.344801 7.199
35235.828014 7.986
35356.311198 8.802
35476.70653 9.47
35536.948209 7.791
35657.4305 9.5
35838.156471 7.529
35898.398081 9.919
0 0
};
\addplot [TUMLighterBlue, opacity=0.2, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
0.130901 -2.901
120.593959 -1.959
241.022165 -2.165
361.488632 -0.632
481.92257 -2.57
662.523694 -3.694
722.756329 -4.329
903.451796 -3.796
963.6706 -2.6
1144.367925 -3.925
1204.599595 -3.595
1385.307179 -3.179
1505.776002 -4.002
1626.242049 -2.049
1686.475036 -3.036
1867.074944 -2.944
1987.529025 -1.025
2107.993317 -1.317
2228.462291 -2.291
2288.699526 -3.526
2409.167101 -3.101
2529.631725 -3.725
2710.332023 -4.023
2770.563596 -3.596
2890.938758 -2.758
3011.398407 -2.407
3192.09506 -3.06
3312.561777 -1.777
3372.79371 -1.71
3553.410746 -2.746
3613.642365 -2.365
3794.22204 -2.04
3854.455235 -3.235
3974.918687 -2.687
4095.382525 -2.525
4215.8115 -3.5
4336.274846 -2.846
4456.706457 -2.457
4637.397289 -1.289
4757.850008 -2.008
4878.30471 -0.71
4938.539604 0.396
5059.002823 -2.823
5179.466126 -2.126
5299.929354 -1.354
5480.625552 -1.552
5540.857221 -1.221
5721.524909 -0.909
5841.994943 -2.943
5902.182746 -2.746
6022.646388 -2.388
6203.352524 -0.524
6323.762557 -2.557
6444.182831 -2.831
6504.417775 -1.775
6685.115369 0.631
6745.354613 -2.613
6865.821913 -1.913
7046.521461 -1.461
7106.753459 -1.459
7287.36974 -1.74
7347.599954 0.046
7468.056756 -0.756
7588.522707 1.293
7769.155702 0.298
7889.615923 0.077
8010.036368 -0.368
8130.433503 -1.503
8250.858756 1.244
8371.319674 0.326
8491.72877 -0.77
8551.960707 -0.707
8732.649351 -1.351
8792.881321 -1.321
8913.345074 -1.074
9033.808647 -0.647
9154.198853 1.147
9274.66255 1.45
9395.126061 1.939
9575.810129 1.871
9636.04477 -0.77
9756.46942 2.58
9937.164789 -0.789
9997.353306 2.694
10117.816764 -0.764
10238.187165 0.835
10418.882674 1.326
10479.114466 1.534
10599.527757 0.243
10719.99122 0.78
10840.3852 2.8
11021.083188 0.812
11081.314745 1.255
11262.010827 1.173
11322.224382 -0.382
11442.654963 1.037
11563.118483 1.517
11683.582077 1.923
11804.045854 2.146
11924.481767 2.233
12044.947953 0.047
12165.411112 0.888
12285.870634 1.366
12406.315852 0.148
12526.766141 1.859
12647.22923 2.77
12767.658992 1.008
12888.123377 0.623
13068.771374 0.626
13129.002803 5.197
13309.610853 1.147
13369.842637 1.363
13490.306608 1.392
13610.770072 1.928
13791.373921 2.079
13851.57979 0.21
13971.971668 0.332
14092.387012 0.988
14212.801612 -1.612
14333.265439 -1.439
14513.963666 -3.666
14574.195399 -3.399
14694.658771 -2.771
14875.353816 -5.816
14935.579751 -3.751
15055.948333 -4.333
15236.643762 -7.762
15357.107699 -7.699
15417.27 -6
15537.73605 -8.05
15658.199666 -7.666
15778.663833 -7.833
15899.08514 -9.14
16019.548803 -8.803
16140.012468 -8.468
16682.086792 -10.792
16802.550326 -10.326
17404.729643 -9.643
18850.251934 -7.934
18970.716678 -8.678
19151.412397 -8.397
19211.64394 -7.94
19332.10788 -7.88
19452.571079 -7.079
19633.259463 -7.463
19693.487678 -3.678
19874.179588 -3.588
19934.407622 -3.622
20115.024955 -4.955
20235.484281 -4.281
20295.712072 -4.072
20476.40771 -3.71
20536.639703 -3.703
20657.103333 -3.333
20777.567141 -3.141
20898.005591 -1.591
21018.471791 0.209
21199.160115 -0.115
21259.39217 -0.17
21439.974129 -2.129
21500.205927 -1.927
21620.669841 -1.841
21741.133918 -1.918
21921.830304 1.696
21982.062227 1.773
22102.526482 1.518
22283.21992 0.08
22403.68387 0.13
22463.915729 0.271
22584.379784 0.216
22704.839947 0.053
22885.515794 0.206
22945.747825 0.175
23066.19326 2.74
23186.656764 3.236
23307.120416 3.584
23487.768233 3.767
23608.235246 0.754
23668.427923 4.077
23788.887895 4.105
23969.584044 3.956
24090.048089 3.911
24210.469349 2.651
24270.701222 2.778
24451.299981 4.019
24571.718128 1.872
24631.949916 2.084
24752.413597 2.403
24872.871885 4.115
24993.335833 4.167
25173.991897 4.103
25234.212006 3.994
25354.675752 4.248
25475.13968 4.32
25655.831222 4.778
25776.239366 4.634
25896.699635 4.365
26017.1599 4.1
26137.620088 3.912
26197.852055 3.945
26378.543631 4.369
26438.775187 4.813
26559.23858 5.42
26679.665221 6.779
26800.12895 7.05
26920.592579 3.421
27101.287897 4.103
27161.515667 4.333
27281.981927 6.073
27462.676367 3.633
27522.908134 3.866
27643.371782 4.218
27763.811442 4.558
27884.188919 3.081
28064.856904 3.096
28125.087712 4.288
28245.556474 3.526
28366.020276 3.724
28546.721101 2.899
28667.172083 3.917
28787.636598 3.402
28847.774174 5.826
28968.237846 2.154
29088.701712 2.288
29269.400005 3.995
29329.632131 3.869
29510.259758 4.242
29570.392198 3.802
29751.087854 4.146
29811.319843 4.157
29931.779697 4.303
30112.475751 4.249
30172.707536 4.464
30293.171145 4.855
30413.574589 1.411
30534.024718 3.282
30654.487816 4.184
30774.951573 4.427
30955.547916 4.084
31076.003862 4.138
31136.235871 4.129
31316.883804 4.196
31377.115659 4.341
31557.811502 4.498
31618.043324 4.676
31738.503827 4.173
31858.877415 2.585
32039.571997 4.003
32099.789985 6.015
32160.021711 6.289
32280.485414 2.586
32400.949527 6.473
32581.647964 4.036
32641.879828 4.172
32762.301753 6.247
32942.987779 4.221
33003.219465 4.535
33123.595772 4.228
33244.059249 4.751
33364.464215 7.785
33484.927716 8.284
33665.501465 6.535
33725.652185 7.815
33846.115597 8.403
34026.810173 5.827
34087.044164 7.836
34267.676796 7.204
34327.908482 7.518
34448.371883 8.117
34568.831577 8.423
34689.298175 5.825
34869.993663 6.337
34990.365772 6.228
35050.597642 6.358
35170.962433 5.567
35291.353654 6.346
35411.817239 6.761
35532.281143 6.857
35712.971864 8.136
35773.203813 8.187
35893.667191 8.809
0 0
};
%\addplot [ultra thick, blue, opacity=0.4]
table {%
1024.082398 -2.04228546549126
1144.082398 -1.86663689968743
1264.082398 -1.71235276780061
1384.082398 -1.57803756954443
1504.082398 -1.46229580463253
1624.082398 -1.36373197277856
1744.082398 -1.28095057369614
1864.082398 -1.21255610709891
1984.082398 -1.15715307270052
2104.082398 -1.11334597021459
2224.082398 -1.07973929935478
2344.082398 -1.05493755983471
2464.082398 -1.03754525136803
2584.082398 -1.02616687366837
2704.082398 -1.01940692644937
2824.082398 -1.01586990942467
2944.082398 -1.01416032230791
3064.082398 -1.01288266481272
3184.082398 -1.01064143665275
3304.082398 -1.00604113754162
3424.082398 -0.997686267192985
3544.082398 -0.984181325320475
3664.082398 -0.96413081163773
3784.082398 -0.936139225858387
3904.082398 -0.898824076951079
4024.082398 -0.851627298060399
4144.082398 -0.79529456379142
4264.082398 -0.730686779321551
4384.082398 -0.658664849828202
4504.082398 -0.580089680488781
4624.082398 -0.495822176480699
4744.082398 -0.406723242981366
4864.082398 -0.31365378516819
4984.082398 -0.217474708218581
5104.082398 -0.119046917309949
5224.082398 -0.0192313176197041
5344.082398 0.0811111856747453
5464.082398 0.181119687395989
5584.082398 0.279933282366618
5704.082398 0.376691065409222
5824.082398 0.470532131346392
5944.082398 0.560595575000719
6064.082398 0.646020491194792
6184.082398 0.725945974751202
6304.082398 0.799511120492539
6424.082398 0.865855023241395
6544.082398 0.924116777820359
6664.082398 0.973435479052022
6784.082398 1.01303754331903
6904.082398 1.04322181455839
7024.082398 1.06500725023258
7144.082398 1.07942614394179
7264.082398 1.08751078928624
7384.082398 1.09029347986611
7504.082398 1.08880650928162
7624.082398 1.08408217113297
7744.082398 1.07715275902036
7864.082398 1.06905056654398
7984.082398 1.06080788730405
8104.082398 1.05345701490076
8224.082398 1.04803024293433
8344.082398 1.04555986500494
8464.082398 1.0470781747128
8584.082398 1.05361746565811
8704.082398 1.06621003144108
8824.082398 1.08588816566191
8944.082398 1.1136841619208
9064.082398 1.15063031381795
9184.082398 1.19775891495357
9304.082398 1.25610225892785
9424.082398 1.326692639341
9544.082398 1.41056234979322
9664.082398 1.50829424199052
9784.082398 1.61854782331272
9904.082398 1.73946820856142
10024.082398 1.86920050705709
10144.082398 2.00588982812019
10264.082398 2.1476812810712
10384.082398 2.29271997523059
10504.082398 2.43915101991881
10624.082398 2.58511952445634
10744.082398 2.72877059816364
10864.082398 2.86824935036118
10984.082398 3.00170089036944
11104.082398 3.12727032750887
11224.082398 3.24310277109994
11344.082398 3.34734333046313
11464.082398 3.4381371149189
11584.082398 3.51362923378771
11704.082398 3.57196479639004
11824.082398 3.61128891204634
11944.082398 3.6297466900771
12064.082398 3.62548323980278
12184.082398 3.59664367054383
12304.082398 3.54137309162075
12424.082398 3.45783115752646
12544.082398 3.34527312728304
12664.082398 3.20479476818183
12784.082398 3.03766805873378
12904.082398 2.84516497744985
13024.082398 2.62855750284102
13144.082398 2.38911761341824
13264.082398 2.12811728769248
13384.082398 1.84682850417471
13504.082398 1.54652324137588
13624.082398 1.22847347780696
13744.082398 0.893951191978916
13864.082398 0.544228362402708
13984.082398 0.180576967589301
14104.082398 -0.19573101395034
14224.082398 -0.583423603705254
14344.082398 -0.981228823164476
14464.082398 -1.38787469381704
14584.082398 -1.80208923715199
14704.082398 -2.22260047465835
14824.082398 -2.64813642782517
14944.082398 -3.07742511814148
15064.082398 -3.50919456709631
15184.082398 -3.9421727961787
15304.082398 -4.37505901510795
15424.082398 -4.80616745110634
15544.082398 -5.23353792184427
15664.082398 -5.6552043455749
15784.082398 -6.06920064055136
15904.082398 -6.47356072502683
16024.082398 -6.86631851725444
16144.082398 -7.24550793548735
16264.082398 -7.60916289797871
16384.082398 -7.95531732298166
16504.082398 -8.28200512874937
16624.082398 -8.58726023353499
16744.082398 -8.86911655559166
16864.082398 -9.12560801317253
16984.082398 -9.35476852453076
17104.082398 -9.5546320079195
17224.082398 -9.7232323815919
17344.082398 -9.85860356380111
17464.082398 -9.95877947280028
17584.082398 -10.0217940268426
17704.082398 -10.0456811441811
17824.082398 -10.0284747430691
17944.082398 -9.9682087417596
18064.082398 -9.86291705850584
18184.082398 -9.71137596658127
18304.082398 -9.51576088761797
18424.082398 -9.27921956872704
18544.082398 -9.00489983468707
18664.082398 -8.69594951027664
18784.082398 -8.35551642027433
18904.082398 -7.98674838945871
19024.082398 -7.59279324260838
19144.082398 -7.17679880450189
19264.082398 -6.74191289991783
19384.082398 -6.29128335363478
19504.082398 -5.82805799043133
19624.082398 -5.35538463508604
19744.082398 -4.87641111237749
19864.082398 -4.39428524708427
19984.082398 -3.91215486398495
20104.082398 -3.43316778785811
20224.082398 -2.96047184348233
20344.082398 -2.49721485563619
20464.082398 -2.04654464909826
20584.082398 -1.61160904864713
20704.082398 -1.19555587906138
20824.082398 -0.801532965119574
20944.082398 -0.432671000185246
21064.082398 -0.0905439347115961
21184.082398 0.226053569728649
21304.082398 0.518614548952579
21424.082398 0.788632038777282
21544.082398 1.03759907501985
21664.082398 1.26700869349736
21784.082398 1.47835393002692
21904.082398 1.6731278204256
22024.082398 1.8528234005105
22144.082398 2.0189337060987
22264.082398 2.17295177300729
22384.082398 2.31637063705337
22504.082398 2.45068333405402
22624.082398 2.57738289982633
22744.082398 2.69796237018738
22864.082398 2.81391478095427
22984.082398 2.92673316794409
23104.082398 3.03791056697392
23224.082398 3.14894001386085
23344.082398 3.26131454442197
23464.082398 3.37652719447438
23584.082398 3.49607099983514
23704.082398 3.62143899632137
23824.082398 3.7540283651756
23944.082398 3.89383921488989
24064.082398 4.03981489635751
24184.082398 4.19087263616939
24304.082398 4.34592966091645
24424.082398 4.5039031971896
24544.082398 4.66371047157976
24664.082398 4.82426871067785
24784.082398 4.98449514107478
24904.082398 5.14330698936147
25024.082398 5.29962148212885
25144.082398 5.45235584596782
25264.082398 5.60042730746931
25384.082398 5.74275309322423
25504.082398 5.87825042982349
25624.082398 6.00583654385803
25744.082398 6.12442866191875
25864.082398 6.23294401059657
25984.082398 6.33029981648241
26104.082398 6.41541330616718
26224.082398 6.48720170624182
26344.082398 6.54458224329722
26464.082398 6.58647214392431
26584.082398 6.611788634714
26704.082398 6.6197506885707
26824.082398 6.61105597125378
26944.082398 6.58685437885755
27064.082398 6.54829592192397
27184.082398 6.49653061099495
27304.082398 6.43270845661244
27424.082398 6.35797946931836
27544.082398 6.27349365965466
27664.082398 6.18040103816327
27784.082398 6.07985161538612
27904.082398 5.97299540186515
28024.082398 5.86098240814229
28144.082398 5.74496264475948
28264.082398 5.62608612225865
28384.082398 5.50550285118174
28504.082398 5.38436284207068
28624.082398 5.26381610546741
28744.082398 5.14501265191386
28864.082398 5.02910249195197
28984.082398 4.91723563612367
29104.082398 4.81056209497089
29224.082398 4.71023187903558
29344.082398 4.61739499885966
29464.082398 4.53319867018332
29584.082398 4.45847829223347
29704.082398 4.3934773515678
29824.082398 4.33837319904534
29944.082398 4.29334318552509
30064.082398 4.25856466186607
30184.082398 4.23421497892728
30304.082398 4.22047148756775
30424.082398 4.21751153864647
30544.082398 4.22551248302248
30664.082398 4.24465167155477
30784.082398 4.27510645510236
30904.082398 4.31705418452426
31024.082398 4.37067221067949
31144.082398 4.43613788442705
31264.082398 4.51362855662596
31384.082398 4.60332157813523
31504.082398 4.70539429981387
31624.082398 4.8200240725209
31744.082398 4.94738824711533
31864.082398 5.08766417445616
31984.082398 5.24102920540242
32104.082398 5.40766069081311
32224.082398 5.58773598154724
32344.082398 5.78133351867976
32464.082398 5.98695481638877
32584.082398 6.20183589313108
32704.082398 6.42317709048608
32824.082398 6.64817875003311
32944.082398 6.87404121335155
33064.082398 7.09796482202077
33184.082398 7.31714991762013
33304.082398 7.52879684172899
33424.082398 7.73010593592673
33544.082398 7.91827754179271
33664.082398 8.09051200090629
33784.082398 8.24400965484685
33904.082398 8.37597084519374
34024.082398 8.48359591352634
34144.082398 8.56408520142401
34264.082398 8.61463905046612
34384.082398 8.63245780223203
34504.082398 8.6147417983011
34624.082398 8.55869138025272
34744.082398 8.46150688966623
34864.082398 8.32038866812102
34984.082398 8.13253705719644
35104.082398 7.89515239847185
};
\end{axis}
\end{tikzpicture}

==> figures/leapseconds/plots_tex.nynex01.ring.nlnog.net-3974175742968011748.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\begin{axis}[
%title={Host: nynex01.ring.nlnog.net (109.236.159.249 / 2a00:e60:7000:1::249:1)
% Decision: non-sibling(spline test)bigrng},
%title={nynex01.ring.nlnog.net (Sibling)},
title={nynex01 (ring)},
xlabel={Measurement time [h]},
%ylabel={observed offset (msec)},
xmin=0, xmax=37000,
ymin=-1200, ymax=200,
axis on top,
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%legend style={at={(0.97,0.03)}, anchor=south east, pos=south west},
legend pos={north east},
legend cell align={left},
legend entries={{IPv4},{IPv6}},
width={.9\textwidth},
footnotesize,
scaled x ticks = false
]
\path [draw=black, fill opacity=0] (axis cs:18000,-2000) --(axis cs:18000,200);

\addplot [TUMDarkerBlue, opacity=0.4, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
table {%
0.010301 1.699
120.239045 0.955
240.466921 1.079
360.697905 2.095
480.855728 0.272
601.034645 1.355
781.363695 0.305
901.575232 0.768
1021.8039 0.1
1081.918215 1.785
1202.146936 1.064
1322.375554 0.446
1442.604073 -0.073
1622.949692 2.308
1683.064022 -0.022
1863.403265 0.735
1931.707865 0.135
2051.877211 2.789
2172.107524 0.476
2292.336226 -0.226
2412.52604 1.96
2532.754674 1.326
2713.097951 2.049
2833.328407 3.593
2953.555189 0.811
3013.670276 1.724
3133.898632 1.368
3323.843215 0.785
3444.082897 1.103
3504.195191 0.809
3684.486095 1.905
3804.714729 1.271
3924.943188 0.812
4045.167205 0.795
4165.39818 1.82
4285.555548 0.452
4405.690975 1.025
4525.853282 2.718
4645.986759 1.241
4706.101908 2.092
4826.330585 1.415
4946.559102 0.898
5066.787733 0.267
5187.016338 -0.338
5367.359004 0.996
5487.587218 0.782
5607.815659 0.341
5667.927966 0.034
5848.2709 1.1
5908.385179 2.821
6028.613682 2.318
6148.771223 0.777
6268.972648 3.352
6389.115247 0.753
6569.458132 1.868
6689.686652 1.348
6749.79843 1.57
6870.02708 0.92
7050.318534 1.466
7110.4329 3.1
7290.727238 0.762
7350.841479 2.521
7470.979253 0.747
7651.298687 1.313
7771.490634 1.366
7891.719279 0.721
8011.811193 0.807
8131.963648 0.352
8192.08113 2.87
8372.421455 2.545
8492.571248 0.752
8612.795298 0.702
8672.909559 2.441
8853.182297 1.703
8973.327294 0.706
9033.44158 2.42
9153.574801 1.199
9273.803298 0.702
9394.031292 0.708
9574.374221 1.779
9694.602824 1.176
9814.831226 0.774
9874.943237 0.763
10055.283862 0.138
10115.398138 1.862
10235.626558 1.442
10355.789567 2.433
10475.947335 0.665
10656.235797 0.203
10776.438684 1.316
10896.667077 0.923
10956.782232 1.768
11137.050952 1.048
11257.199212 0.788
11317.314226 1.774
11437.489774 2.226
11557.703287 0.713
11738.017321 2.679
11858.229823 2.177
11978.458407 1.593
12098.633131 2.869
12218.86198 2.02
12339.082353 1.647
12459.311358 0.642
12579.430751 1.249
12699.65921 0.79
12759.773583 2.417
12880.00233 1.67
13000.231002 0.998
13120.459644 0.356
13240.685622 2.378
13421.006356 1.644
13481.120791 3.209
13661.411228 0.772
13781.578784 1.216
13901.798873 1.127
14022.027409 0.591
14142.235094 0.906
14262.46365 0.35
14322.577991 2.009
14442.806459 1.541
14623.151687 0.313
14683.265863 2.137
14803.39548 0.52
14983.741246 2.754
15043.85554 0.46
15224.195737 0.263
15284.309995 2.005
15404.444237 -0.237
15594.836327 -0.327
15654.950601 1.399
15835.293438 2.562
15955.521975 2.025
16075.583537 4.463
16195.741683 2.317
16315.970574 1.426
16376.085166 2.834
16496.311295 0.705
16616.539232 0.768
16736.767252 0.748
16856.995305 0.695
16977.194932 1.068
17097.423108 0.892
17217.65162 0.38
17397.827778 0.222
17518.05527 0.73
17638.266606 1.394
17758.407071 0.929
17878.580927 3.073
17938.64763 0.37
18118.867896 0.104
18178.98239 1.61
18359.327547 0.453
18419.439352 0.648
18539.667247 0.753
18659.895901 0.099
18780.127137 0.863
18900.355993 0.007
18960.470455 1.545
19140.800539 -0.539
19200.914808 1.192
19321.143673 0.327
19441.331976 0.024
19561.535255 0.745
19681.764336 -0.336
19801.927695 0.305
19982.244162 -0.162
20042.355344 0.656
20162.583395 0.605
20282.776899 -0.899
20402.932624 -0.624
20523.127574 0.426
20703.469795 -5.795
20823.653465 -69.465
20943.787715 -127.715
21063.919181 -187.181
21184.15387 -249.87
21304.382889 -306.889
21424.612267 -368.267
21544.837824 -429.824
21665.061477 -489.477
21785.22981 -549.81
21905.458804 -606.804
22025.61469 -670.69
22145.843342 -727.342
22266.071936 -787.936
22386.271377 -847.377
22506.497784 -909.784
22626.723318 -971.318
22746.957438 -1029.438
22867.186202 -1090.202
22927.300788 -1112.788
23107.622682 -1118.682
23167.739032 -1119.032
23287.968246 -1120.246
23468.309781 -1121.781
23528.42444 -1120.44
23648.649961 -1121.961
23768.875371 -1123.371
23889.051463 -1123.463
24069.39563 -1123.63
24189.557749 -1125.749
24309.749998 -1125.998
24429.953001 -1125.001
24550.181861 -1125.861
24670.412466 -1124.466
24790.588221 -1128.221
24910.74054 -1128.54
25030.966211 -1130.211
25091.080648 -1128.648
25211.309528 -1129.528
25331.538227 -1098.227
25451.767443 -1035.443
25571.92625 -994.25
25692.159796 -991.796
25812.260173 -992.173
25932.489033 -989.033
26052.717637 -989.637
26172.946212 -986.212
26353.289613 -985.613
26413.404214 -984.214
26533.62923 -981.23
26713.969937 -981.937
26774.083506 -979.506
26894.253857 -977.857
27014.482854 -978.854
27134.681477 -977.477
27254.823349 -975.349
27375.055717 -975.717
27495.284982 -972.982
27675.518102 -974.102
27795.749974 -973.974
27855.865905 -973.905
27976.094585 -974.585
28156.413896 -973.896
28276.642702 -974.702
28336.757111 -973.111
28456.986427 -974.427
28637.330254 -974.254
28697.44494 -972.94
28817.674026 -974.026
28937.895366 -975.366
29118.23903 -975.03
29238.468055 -976.055
29358.695321 -975.321
29478.924774 -976.774
29599.153921 -977.921
29659.268386 -976.386
29839.557124 -977.124
29959.758472 -978.472
30079.987353 -979.353
30200.216109 -980.109
30320.444834 -980.834
30440.627399 -979.399
30500.741892 -981.892
30620.97054 -982.54
30801.313713 -981.713
30921.542757 -982.757
31041.771662 -983.662
31161.995712 -983.712
31282.22316 -983.16
31342.299261 -983.261
31462.527984 -983.984
31582.756449 -984.449
31702.985021 -985.021
31823.21371 -985.71
31943.442331 -986.331
32063.626132 -986.132
32183.855182 -987.182
32304.083685 -987.685
32424.315383 -987.383
32544.540204 -988.204
32724.871185 -987.185
32845.100141 -988.141
32905.203287 -987.287
33025.336941 -988.941
33205.679395 -987.395
33265.796887 -988.887
33386.025726 -989.726
33506.194146 -990.146
33626.400083 -988.083
33746.630039 -990.039
33866.862265 -990.265
34047.184026 -988.026
34107.298738 -990.738
34287.595209 -991.209
34407.73931 -991.31
34527.93116 -991.16
34648.119252 -991.252
34708.231422 -991.422
34888.578819 -990.819
35008.759525 -991.525
35128.990839 -990.839
35249.215299 -991.299
35309.329562 -993.562
35489.592801 -992.801
35609.822167 -994.167
35669.936761 -992.761
35790.067722 -991.722
0 0
};
\addplot [TUMLighterBlue, opacity=0.2, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
table {%
0.011214 0.786
180.354893 1.107
300.514734 1.266
420.723078 0.922
480.837469 2.531
601.066177 1.823
721.205826 2.174
841.434632 1.368
961.631829 0.171
1081.861202 2.798
1202.091275 0.725
1322.358256 1.744
1442.578159 1.841
1562.761988 2.012
1682.991106 0.894
1803.219396 0.604
1923.448026 -0.026
2103.79092 1.08
2163.864894 3.106
2344.19943 0.57
2404.222337 1.663
2524.359738 0.262
2704.702245 1.755
2764.817303 2.697
2885.045654 2.346
3005.2738 2.2
3125.425815 2.185
3315.681974 2.026
3375.806645 1.355
3495.96705 0.95
3616.106881 1.119
3796.454553 1.447
3916.68287 1.13
4036.911439 0.561
4097.025638 2.362
4277.390412 1.588
4397.618755 1.245
4457.731242 0.758
4577.962374 1.626
4698.100432 -0.432
4818.283931 0.069
4998.627894 0.106
5058.742026 1.974
5178.883338 0.662
5359.199185 0.815
5479.428021 -0.021
5539.454478 1.522
5659.653766 2.234
5779.88211 1.89
5960.223072 0.928
6020.337186 2.814
6140.565842 2.158
6260.795196 0.804
6441.13784 2.16
6561.366338 1.662
6681.594803 1.197
6801.823391 0.609
6861.93799 2.01
6982.166586 1.414
7102.395414 0.586
7282.738011 1.989
7402.966488 1.512
7523.195257 0.743
7583.21537 0.63
7763.558152 1.848
7883.786857 1.143
7943.899291 0.709
8064.127745 0.255
8244.508186 3.814
8364.738586 1.414
8484.837307 2.693
8605.065815 2.185
8725.294339 1.661
8845.522804 1.196
8965.755227 0.773
9085.986211 1.789
9146.09051 1.49
9266.331195 0.805
9386.59562 0.38
9566.90242 1.58
9687.130913 1.087
9747.215287 0.713
9867.445651 2.349
10047.918482 1.518
10168.146964 1.036
10288.375769 0.231
10348.490078 1.922
10468.718751 1.249
10588.947752 0.248
10709.178887 1.113
10829.320324 3.676
10949.445732 2.268
11069.674487 1.513
11250.013761 2.239
11370.13888 1.12
11490.367178 0.822
11550.481953 2.047
11670.710757 1.243
11790.941811 2.189
11911.115216 0.784
12091.373878 2.122
12211.550256 1.744
12331.781807 2.193
12452.013269 2.731
12512.146188 1.812
12632.37473 1.27
12812.715166 0.834
12932.870585 1.415
12992.984769 3.231
13173.263794 0.206
13233.377963 2.037
13413.709926 2.074
13533.938737 1.263
13594.053174 2.826
13714.281622 2.378
13834.510019 1.981
13954.738744 1.256
14135.087389 0.611
14195.201527 2.473
14375.54325 0.75
14495.742373 1.627
14615.961628 2.372
14736.193582 2.418
14796.307735 0.265
14916.515214 0.786
15036.695644 0.356
15156.927013 0.987
15277.147012 0.988
15397.375633 0.367
15517.604309 -0.309
15697.947097 0.903
15818.138375 1.625
15938.473425 2.575
16058.704537 3.463
16118.821416 2.584
16239.050131 1.869
16359.278624 1.376
16479.507213 0.787
16599.73527 0.73
16780.015178 0.822
16840.129569 2.431
16960.358317 1.683
17140.645965 2.035
17200.763225 0.775
17381.106146 1.854
17501.334793 1.207
17561.449139 2.861
17681.671364 0.636
17862.014891 1.109
17982.291588 0.412
18102.604013 -0.013
18162.718231 1.769
18343.055538 0.462
18403.167337 0.663
18523.391033 0.967
18643.619607 0.393
18823.919352 0.648
18944.138519 1.481
19064.359323 0.677
19124.456416 -0.416
19244.683438 0.562
19364.883506 0.494
19545.123768 0.232
19605.235675 0.325
19785.580143 -0.143
19905.731135 0.865
19965.84574 2.26
20085.988117 -0.117
20266.332109 -0.109
20326.446985 1.015
20446.676734 -0.734
20627.023274 0.726
20747.246163 -22.163
20867.393751 -81.751
20987.689602 -141.602
21107.920617 -204.617
21228.152442 -264.442
21348.382197 -322.197
21468.60736 -383.36
21588.835374 -443.374
21709.012446 -504.446
21829.241351 -565.351
21949.470164 -622.164
22069.69584 -683.84
22189.92501 -745.01
22310.156549 -804.549
22430.385957 -865.957
22550.616032 -924.032
22670.818912 -982.912
22791.04998 -1045.98
22911.221335 -1105.335
23031.42151 -1117.51
23151.650331 -1118.331
23211.763662 -1119.662
23332.20848 -1120.48
23452.437183 -1121.183
23572.669647 -1121.647
23753.013495 -1121.495
23873.150953 -1122.953
23933.26635 -1122.35
24053.495497 -1123.497
24173.724619 -1124.619
24293.95331 -1125.31
24474.294119 -1126.119
24594.523674 -1127.674
24714.746947 -1126.947
24834.987295 -1127.295
24955.215973 -1127.973
25075.442154 -1130.154
25135.556899 -1128.899
25255.783414 -1127.414
25376.01231 -1084.31
25496.259834 -1019.834
25616.629381 -993.381
25796.972792 -992.792
25917.203034 -991.034
25977.317658 -989.658
26097.547242 -987.242
26277.898578 -986.578
26338.013125 -985.125
26458.239422 -983.422
26578.46199 -981.99
26758.896069 -980.069
26818.986215 -978.215
26939.151421 -979.421
27059.380594 -976.594
27239.76539 -977.39
27299.879947 -975.947
27420.108713 -972.713
27480.223621 -975.621
27600.453589 -973.589
27720.590781 -974.781
27840.818218 -974.218
28021.142299 -974.299
28141.314065 -974.065
28261.543294 -975.294
28321.655257 -975.257
28501.998946 -974.946
28622.097094 -973.094
28682.28696 -974.96
28862.629922 -973.922
28982.92114 -973.14
29043.035332 -975.332
29163.254479 -974.479
29343.420895 -976.895
29403.535342 -975.342
29523.633616 -977.616
29703.978761 -974.761
29764.093277 -977.277
29884.32208 -978.08
30004.551466 -979.466
30184.895067 -979.067
30305.126856 -978.856
30365.2354 -979.4
30485.413378 -981.378
30665.753995 -981.995
30785.982852 -982.852
30846.097691 -981.691
30966.331786 -983.786
31086.562814 -982.814
31206.788118 -984.118
31387.131773 -983.773
31507.360291 -984.291
31627.589219 -985.219
31747.817986 -985.986
31807.932551 -984.551
31928.161506 -985.506
32048.390376 -986.376
32228.671327 -987.327
32288.789768 -985.768
32409.018732 -986.732
32529.247428 -987.428
32649.415707 -987.707
32769.612698 -988.698
32949.951501 -987.501
33070.105123 -989.123
33130.219505 -987.505
33250.44832 -988.32
33370.685774 -989.774
33490.917942 -989.942
33671.277874 -989.874
33791.64925 -989.25
33912.057117 -989.117
34032.415165 -987.165
34092.532577 -988.577
34212.761442 -989.442
34393.10231 -990.31
34453.219368 -991.368
34633.562799 -990.799
34693.675305 -991.305
34813.904341 -992.341
34994.247315 -991.315
35114.476008 -992.008
35174.587514 -991.514
35354.86866 -992.66
35474.995463 -991.463
35535.111658 -991.658
35715.458066 -994.066
35835.68567 -993.67
35895.800125 -992.125
0 0
};
\addplot [ultra thick, blue, opacity=0.4]
table {%
1081.918215 1.27044413337557
1201.918215 1.12916991889702
1321.918215 1.01933975453107
1441.918215 0.938600834826628
1561.918215 0.884600354332592
1681.918215 0.854985507597859
1801.918215 0.847403489171325
1921.918215 0.859501493601889
2041.918215 0.888926715438449
2161.918215 0.933326349229902
2281.918215 0.990347589525146
2401.918215 1.05763763087308
2521.918215 1.1328436678226
2641.918215 1.2136128949226
2761.918215 1.29759250672199
2881.918215 1.38242969776965
3001.918215 1.4657716626145
3121.918215 1.54526559580542
3241.918215 1.61855869189131
3361.918215 1.68329814542107
3481.918215 1.7371311509436
3601.918215 1.7777049030078
3721.918215 1.80266659616256
3841.918215 1.80966342495679
3961.918215 1.79644997478407
4081.918215 1.76299987087114
4201.918215 1.71137471503381
4321.918215 1.64371725682495
4441.918215 1.56217024579749
4561.918215 1.46887643150431
4681.918215 1.36597856349831
4801.918215 1.25561939133241
4921.918215 1.13994166455949
5041.918215 1.02108813273246
5161.918215 0.901201545404214
5281.918215 0.782424652127659
5401.918215 0.666900202455692
5521.918215 0.556770945941213
5641.918215 0.454179632137124
5761.918215 0.361269010596323
5881.918215 0.280181830871712
6001.918215 0.213060842516191
6121.918215 0.162048795082659
6241.918215 0.129288438124018
6361.918215 0.116922521193167
6481.918215 0.127093793843007
6601.918215 0.161945005626439
6721.918215 0.223618814380174
6841.918215 0.313223458136737
6961.918215 0.428268871116622
7081.918215 0.565483071755881
7201.918215 0.721594078490564
7321.918215 0.893329909756722
7441.918215 1.07741858399041
7561.918215 1.27058811962767
7681.918215 1.46956653510455
7801.918215 1.67108184885712
7921.918215 1.87186207932141
8041.918215 2.06863524493348
8161.918215 2.25812936412939
8281.918215 2.43707245534517
8401.918215 2.60219253701688
8521.918215 2.75021762758058
8641.918215 2.87787574547231
8761.918215 2.98189490912813
8881.918215 3.05900313698408
9001.918215 3.10592844747621
9121.918215 3.11939885904058
9241.918215 3.09614239011324
9361.918215 3.03288705913023
9481.918215 2.92636088452762
9601.918215 2.77357274424737
9721.918215 2.57627707021061
9841.918215 2.34018076633418
9961.918215 2.07111131504893
10081.918215 1.77489619878567
10201.918215 1.45736289997523
10321.918215 1.12433890104844
10441.918215 0.781651684436124
10561.918215 0.435128732569114
10681.918215 0.090597527878234
10801.918215 -0.246114447205688
10921.918215 -0.569179710251822
11041.918215 -0.872770778829345
11161.918215 -1.15106017050743
11281.918215 -1.39822040285524
11401.918215 -1.60842399344196
11521.918215 -1.77584345983676
11641.918215 -1.89465131960881
11761.918215 -1.95902009032728
11881.918215 -1.96312228956135
12001.918215 -1.90113043488019
12121.918215 -1.76721704385297
12241.918215 -1.55555463404886
12361.918215 -1.26031809459851
12481.918215 -0.87948508234451
12601.918215 -0.42255557889871
12721.918215 0.0987963967572967
12841.918215 0.672896825641922
12961.918215 1.28807168877358
13081.918215 1.93264696717069
13201.918215 2.59494864185165
13321.918215 3.26330269383489
13441.918215 3.92603510413881
13561.918215 4.57147185378183
13681.918215 5.18793892378235
13801.918215 5.7637622951588
13921.918215 6.28726794892959
14041.918215 6.74678186611312
14161.918215 7.13063002772781
14281.918215 7.42713841479208
14401.918215 7.62463300832433
14521.918215 7.71143978934299
14641.918215 7.67588473886646
14761.918215 7.50629383791315
14881.918215 7.19099306750148
15001.918215 6.71830840864986
15121.918215 6.07656584237671
15241.918215 5.25569334498223
15361.918215 4.26807589179508
15481.918215 3.14264306892352
15601.918215 1.90870926646752
15721.918215 0.595588874527087
15841.918215 -0.767403716797797
15961.918215 -2.15095411740715
16081.918215 -3.52574793720097
16201.918215 -4.8624707860793
16321.918215 -6.13180827394211
16441.918215 -7.30444601068945
16561.918215 -8.35106960622129
16681.918215 -9.24236467043767
16801.918215 -9.9490168132386
16921.918215 -10.4417116445241
17041.918215 -10.6911347741941
17161.918215 -10.6679718121488
17281.918215 -10.342908368288
17401.918215 -9.68663005251181
17521.918215 -8.66982247472026
17641.918215 -7.26317124481332
17761.918215 -5.43736197269103
17881.918215 -3.16308026825339
18001.918215 -0.411101196613742
18121.918215 2.79985922443257
18241.918215 6.324249220692
18361.918215 9.99578140384154
18481.918215 13.6481683855582
18601.918215 17.115122777519
18721.918215 20.2303571914009
18841.918215 22.827584238881
18961.918215 24.7405165316362
19081.918215 25.8028666813436
19201.918215 25.8483472996801
19321.918215 24.7106709983228
19441.918215 22.2235503889487
19561.918215 18.2206980832347
19681.918215 12.5358266928579
19801.918215 5.00264882949533
19921.918215 -4.54512289517606
20041.918215 -16.2737758694793
20161.918215 -30.3495974817372
20281.918215 -46.938875120273
20401.918215 -66.2078961734096
20521.918215 -88.3229480294699
20641.918215 -113.450318076777
20761.918215 -141.756293703654
20881.918215 -173.383171642059
21001.918215 -208.190956371152
21121.918215 -245.855900355026
21241.918215 -286.051119545273
21361.918215 -328.449729893489
21481.918215 -372.724847351266
21601.918215 -418.5495878702
21721.918215 -465.597067401885
21841.918215 -513.540401897914
21961.918215 -562.052707309881
22081.918215 -610.807099589381
22201.918215 -659.476694688009
22321.918215 -707.734608557358
22441.918215 -755.253957149021
22561.918215 -801.707856414594
22681.918215 -846.769422305671
22801.918215 -890.111770773846
22921.918215 -931.408017770712
23041.918215 -970.331279247864
23161.918215 -1006.5546711569
23281.918215 -1039.7513094494
23401.918215 -1069.59431007698
23521.918215 -1095.75678899122
23641.918215 -1117.91249091376
23761.918215 -1135.89418462443
23881.918215 -1149.90299458132
24001.918215 -1160.19205648728
24121.918215 -1167.01450604511
24241.918215 -1170.62347895764
24361.918215 -1171.2721109277
24481.918215 -1169.21353765809
24601.918215 -1164.70089485165
24721.918215 -1157.9873182112
24841.918215 -1149.32594343956
24961.918215 -1138.96990623954
25081.918215 -1127.17234231398
25201.918215 -1114.18638736569
25321.918215 -1100.26517709749
25441.918215 -1085.66184721221
25561.918215 -1070.62953341266
25681.918215 -1055.42137140168
25801.918215 -1040.29049688207
25921.918215 -1025.49004555667
26041.918215 -1011.27315312829
26161.918215 -997.892955299761
26281.918215 -985.602587773895
26401.918215 -974.655186253519
26521.918215 -965.282928604073
26641.918215 -957.509031673138
26761.918215 -951.236723271401
26881.918215 -946.367803087207
27001.918215 -942.8040708089
27121.918215 -940.447326124824
27241.918215 -939.199368723326
27361.918215 -938.961998292749
27481.918215 -939.637014521437
27601.918215 -941.126217097736
27721.918215 -943.33140570999
27841.918215 -946.154380046543
27961.918215 -949.496939795741
28081.918215 -953.260884645928
28201.918215 -957.348014285449
28321.918215 -961.660128402648
28441.918215 -966.099026685869
28561.918215 -970.566508823459
28681.918215 -974.96437450376
28801.918215 -979.194423415118
28921.918215 -983.158455245878
29041.918215 -986.758269684383
29161.918215 -989.89566641898
29281.918215 -992.472752132748
29401.918215 -994.435741402748
29521.918215 -995.820538705745
29641.918215 -996.673938328902
29761.918215 -997.042734559378
29881.918215 -996.973721684335
30001.918215 -996.513693990934
30121.918215 -995.709445766336
30241.918215 -994.607771297701
30361.918215 -993.255464872191
30481.918215 -991.699320776966
30601.918215 -989.986133299188
30721.918215 -988.162696726017
30841.918215 -986.275805344614
30961.918215 -984.372253442141
31081.918215 -982.498835305757
31201.918215 -980.702345222625
31321.918215 -979.029577479905
31441.918215 -977.527326364757
31561.918215 -976.242386164344
31681.918215 -975.221551165825
31801.918215 -974.511615656362
31921.918215 -974.159373923116
32041.918215 -974.211620253247
32161.918215 -974.707380100537
32281.918215 -975.619544445225
32401.918215 -976.887570659855
32521.918215 -978.45065774416
32641.918215 -980.248004697872
32761.918215 -982.218810520721
32881.918215 -984.302274212441
33001.918215 -986.437594772762
33121.918215 -988.563971201417
33241.918215 -990.620602498136
33361.918215 -992.546687662653
33481.918215 -994.281425694697
33601.918215 -995.764015594002
33721.918215 -996.933656360299
33841.918215 -997.729546993319
33961.918215 -998.090886492795
34081.918215 -997.956873858457
34201.918215 -997.266708090038
34321.918215 -995.959588187269
34441.918215 -993.974713149883
34561.918215 -991.251281977611
34681.918215 -987.728493670183
34801.918215 -983.345547227333
};
\addplot [ultra thick, red, opacity=0.4]
table {%
1081.861202 2.21028957701045
1201.861202 1.82759633142094
1321.861202 1.50807807559872
1441.861202 1.24757331418778
1561.861202 1.04192055183213
1681.861202 0.886958293175787
1801.861202 0.778525042862742
1921.861202 0.712459305537007
2041.861202 0.684599585842585
2161.861202 0.690784388423482
2281.861202 0.726852217923705
2401.861202 0.788641578987257
2521.861202 0.871990976258145
2641.861202 0.972738914380374
2761.861202 1.08672389799795
2881.861202 1.20978443175488
3001.861202 1.33775902029516
3121.861202 1.46648616826281
3241.861202 1.59180438030182
3361.861202 1.70955216105621
3481.861202 1.81556801516997
3601.861202 1.90569044728712
3721.861202 1.97575796205166
3841.861202 2.02160906410759
3961.861202 2.03930222578796
4081.861202 2.02853665857673
4201.861202 1.99200439644576
4321.861202 1.9324862956942
4441.861202 1.8527632126212
4561.861202 1.7556160035259
4681.861202 1.64382552470745
4801.861202 1.520172632465
4921.861202 1.3874381830977
5041.861202 1.24840303290469
5161.861202 1.10584803818512
5281.861202 0.96255405523814
5401.861202 0.8213019403629
5521.861202 0.684872549858546
5641.861202 0.556046740024225
5761.861202 0.437605367159084
5881.861202 0.332329287562272
6001.861202 0.242999357532937
6121.861202 0.172396433370226
6241.861202 0.123301371373288
6361.861202 0.0984950278412684
6481.861202 0.100758259073317
6601.861202 0.132871921368581
6721.861202 0.197613139504062
6841.861202 0.296092429902611
6961.861202 0.425135830540527
7081.861202 0.58089038056801
7201.861202 0.759503119135257
7321.861202 0.957121085392466
7441.861202 1.16989131848984
7561.861202 1.39396085757757
7681.861202 1.62547674180586
7801.861202 1.86058601032491
7921.861202 2.09543570228492
8041.861202 2.32617285683608
8161.861202 2.54894451312859
8281.861202 2.75989771031266
8401.861202 2.95517948753848
8521.861202 3.13093688395625
8641.861202 3.28331693871617
8761.861202 3.40846669096843
8881.861202 3.50253317986324
9001.861202 3.5616634445508
9121.861202 3.58200452418129
9241.861202 3.55970345790493
9361.861202 3.49090728487191
9481.861202 3.37176304423243
9601.861202 3.199081903262
9721.861202 2.97596402767487
9841.861202 2.70897677912657
9961.861202 2.40472376325696
10081.861202 2.06980858570591
10201.861202 1.71083485211328
10321.861202 1.33440616811896
10441.861202 0.947126139362806
10561.861202 0.555598371484696
10681.861202 0.166426470124497
10801.861202 -0.213785959077921
10921.861202 -0.578435310482687
11041.861202 -0.92091797844993
11161.861202 -1.23463035733978
11281.861202 -1.51296884151237
11401.861202 -1.74932982532782
11521.861202 -1.93710970314627
11641.861202 -2.06970486932784
11761.861202 -2.14051171823267
11881.861202 -2.14292664422089
12001.861202 -2.07034604165262
12121.861202 -1.91616630488799
12241.861202 -1.67378382828714
12361.861202 -1.33668307538594
12481.861202 -0.905162454466151
12601.861202 -0.391070483117897
12721.861202 0.19262551635456
12841.861202 0.832958221646957
12961.861202 1.51696031045503
13081.861202 2.23166446047453
13201.861202 2.96410334940118
13321.861202 3.70130965493072
13441.861202 4.43031605475889
13561.861202 5.13815522658143
13681.861202 5.81185984809408
13801.861202 6.43846259699258
13921.861202 7.00499615097266
14041.861202 7.49849318773006
14161.861202 7.90598638496051
14281.861202 8.21450842035976
14401.861202 8.41109197162355
14521.861202 8.48276971644761
14641.861202 8.41657433252768
14761.861202 8.19953849755951
14881.861202 7.81869488923881
15001.861202 7.26107618526134
15121.861202 6.51371506332284
15241.861202 5.56864046823005
15361.861202 4.44705779675284
15481.861202 3.18073306856338
15601.861202 1.80144686971025
15721.861202 0.340979786242012
15841.861202 -1.16888759579276
15961.861202 -2.69637469034547
16081.861202 -4.20970091136755
16201.861202 -5.67708567281043
16321.861202 -7.06674838862555
16441.861202 -8.3469084727643
16561.861202 -9.48578533917812
16681.861202 -10.4515984018184
16801.861202 -11.2125670746367
16921.861202 -11.7369107715843
17041.861202 -11.9928489066126
17161.861202 -11.9486008936732
17281.861202 -11.5723861467173
17401.861202 -10.8324240796965
17521.861202 -9.69693410656221
17641.861202 -8.13413564126577
17761.861202 -6.11224809775864
17881.861202 -3.59949088999226
18001.861202 -0.567145370950861
18121.861202 2.92331641111101
18241.861202 6.70765634166129
18361.861202 10.6160458523233
18481.861202 14.4786563747205
18601.861202 18.1256593404761
18721.861202 21.3872261812136
18841.861202 24.0935283285562
18961.861202 26.0747372141274
19081.861202 27.1610242695504
19201.861202 27.1825609264487
19321.861202 25.9695186164456
19441.861202 23.3520687711643
19561.861202 19.1603828222284
19681.861202 13.2246322012611
19801.861202 5.37498833988582
19921.861202 -4.55837733027414
20041.861202 -16.7452933775954
20161.861202 -31.3555883704546
20281.861202 -48.5590908772284
20401.861202 -68.5256294662936
20521.861202 -91.4250327060265
20641.861202 -117.427129164804
20761.861202 -146.701746113392
20881.861202 -179.329283391795
21001.861202 -215.058260056261
21121.861202 -253.560222198962
21241.861202 -294.506715912068
21361.861202 -337.569287287752
21481.861202 -382.419482418182
21601.861202 -428.728847395531
21721.861202 -476.16892831197
21841.861202 -524.41127125967
21961.861202 -573.127422330801
22081.861202 -621.988927617534
22201.861202 -670.667333212041
22321.861202 -718.834185206492
22441.861202 -766.161029693059
22561.861202 -812.319412763912
22681.861202 -856.980880511223
22801.861202 -899.816979027161
22921.861202 -940.4992544039
23041.861202 -978.699252733608
23161.861202 -1014.08852010846
23281.861202 -1046.33860262062
23401.861202 -1075.12104636227
23521.861202 -1100.10739742556
23641.861202 -1120.99003794823
23761.861202 -1137.77311904567
23881.861202 -1150.70079220972
24001.861202 -1160.0233825753
24121.861202 -1165.99121527736
24241.861202 -1168.85461545084
24361.861202 -1168.86390823068
24481.861202 -1166.26941875182
24601.861202 -1161.32147214919
24721.861202 -1154.27039355775
24841.861202 -1145.36650811243
24961.861202 -1134.86014094817
25081.861202 -1123.00161719991
25201.861202 -1110.04126200259
25321.861202 -1096.22940049116
25441.861202 -1081.81635780054
25561.861202 -1067.05245906569
25681.861202 -1052.18802942154
25801.861202 -1037.47339400304
25921.861202 -1023.15887794511
26041.861202 -1009.49480638271
26161.861202 -996.73150445078
26281.861202 -985.119297284248
26401.861202 -974.908202950258
26521.861202 -966.256521138086
26641.861202 -959.102976571235
26761.861202 -953.354121682599
26881.861202 -948.916508905073
27001.861202 -945.69669067155
27121.861202 -943.601219414926
27241.861202 -942.536647568093
27361.861202 -942.409527563947
27481.861202 -943.126411835382
27601.861202 -944.593852815292
27721.861202 -946.718402936571
27841.861202 -949.406614632113
27961.861202 -952.565040334813
28081.861202 -956.100232477565
28201.861202 -959.918743493263
28321.861202 -963.927125814801
28441.861202 -968.031931875074
28561.861202 -972.139714106976
28681.861202 -976.157024943401
28801.861202 -979.990416817243
28921.861202 -983.546442161397
29041.861202 -986.731653408757
29161.861202 -989.452602992217
29281.861202 -991.625386502427
29401.861202 -993.249160347536
29521.861202 -994.365848420448
29641.861202 -995.017728064356
29761.861202 -995.247076622452
29881.861202 -995.096171437927
30001.861202 -994.607289853973
30121.861202 -993.822709213782
30241.861202 -992.784706860547
30361.861202 -991.535560137458
30481.861202 -990.117546387709
30601.861202 -988.57294295449
30721.861202 -986.944027180994
30841.861202 -985.273076410412
30961.861202 -983.602367985937
31081.861202 -981.97417925076
31201.861202 -980.430787548073
31321.861202 -979.014470221069
31441.861202 -977.767504612939
31561.861202 -976.732168066874
31681.861202 -975.950737926068
31801.861202 -975.465491533711
31921.861202 -975.318706232995
32041.861202 -975.552115300537
32161.861202 -976.172760277578
32281.861202 -977.1326987973
32401.861202 -978.379114181357
32521.861202 -979.859189751402
32641.861202 -981.520108829092
32761.861202 -983.309054736079
32881.861202 -985.173210794019
33001.861202 -987.059760324566
33121.861202 -988.915886649374
33241.861202 -990.688773090098
33361.861202 -992.325602968393
33481.861202 -993.773559605913
33601.861202 -994.979826324312
33721.861202 -995.891586445245
33841.861202 -996.456023290366
33961.861202 -996.62032018133
34081.861202 -996.331660439791
34201.861202 -995.537227387404
34321.861202 -994.184204345823
34441.861202 -992.219774636703
34561.861202 -989.591121581697
34681.861202 -986.245428502462
34801.861202 -982.12987872065
};
\end{axis}

\end{tikzpicture}

==> figures/leapseconds/plots_tex.world4you01.ring.nlnog.net--686520199934996791.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}
\hspace{3mm}
\begin{axis}[
%title={Host: world4you01.ring.nlnog.net (81.19.156.22 / 2a00:1a68:3:1::5d18:b819)
% Decision: sibling(spline test)bigrng},
%title={world4you01.ring.nlnog.net (Sibling)},
title={world4you01 (ring)},
xlabel={Measurement time [h]},
%ylabel={observed offset (msec)},
xmin=0, xmax=37000,
ymin=-50, ymax=200,
axis on top,
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
legend style={at={(0.97,0.03)}, anchor=south east},
legend cell align={left},
legend entries={{IPv4},{IPv6}},
width={0.9\textwidth},
footnotesize,
scaled x ticks = false
]
\path [draw=black, fill opacity=0] (axis cs:18000,-50) --(axis cs:18000,200);

\addplot [TUMDarkerBlue, opacity=0.4, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
60.155265 -21.265
120.283692 -20.692
240.540717 -18.717
360.808988 -16.988
481.06592 -14.92
601.234829 -13.829
721.50384 -11.84
841.760597 -10.597
961.948231 -8.231
1082.20565 -6.65
1202.460798 -4.798
1322.716795 -2.795
1442.906698 -1.698
1563.152968 0.032
1683.394607 2.393
1803.651405 3.595
1923.905542 5.458
2044.163041 7.959
2164.419925 9.075
2284.673664 11.336
2404.911687 13.313
2525.107613 14.387
2645.3608 16.2
2765.613791 18.209
2885.876655 20.345
3006.133604 21.396
3126.390457 23.543
3246.647325 25.675
3366.815213 26.787
3547.201695 26.305
3667.458563 -21.563
3727.58888 -19.88
3847.845781 -18.781
3968.102614 -16.614
4088.359588 -14.588
4208.616602 -13.602
4328.873437 -11.437
4449.130198 -10.198
4569.387724 -7.724
4689.644533 -6.533
4809.90334 -4.34
4930.163844 -2.844
5050.420902 -0.902
5170.677029 0.971
5290.934153 2.847
5411.129977 4.023
5531.297234 5.766
5651.542151 7.849
5771.751064 9.936
5891.947401 11.599
6012.204926 13.074
6132.434139 14.861
6252.676176 16.824
6372.916876 18.124
6493.086054 19.946
6613.338224 21.776
6733.599341 23.659
6853.867259 25.741
6974.104096 26.904
7154.441855 23.145
7274.675761 -20.761
7334.811913 -19.913
7455.069094 -18.094
7575.338663 -16.663
7695.607612 -14.612
7815.865297 -13.297
7936.132981 -10.981
8056.402188 -9.188
8176.656995 -7.995
8296.914053 -6.053
8417.169394 -4.394
8537.42638 -2.38
8657.68322 -1.22
8777.939968 1.032
8898.041061 2.939
9078.299168 4.832
9138.427585 6.415
9258.687714 8.286
9378.945236 9.764
9499.204192 11.808
9619.461346 13.654
9739.718424 14.576
9859.90099 17.01
9980.157806 18.194
10100.365368 20.632
10220.622249 21.751
10340.876857 24.143
10461.133787 25.213
10581.390698 27.302
10761.778873 19.127
10881.968429 -21.429
10942.096874 -19.874
11062.291708 -18.708
11182.53515 -16.15
11302.791966 -14.966
11422.968876 -12.876
11543.226071 -11.071
11663.471062 -10.062
11783.7249 -7.9
11903.982673 -5.673
12024.2394 -4.4
12144.457928 -2.928
12264.648947 -0.947
12384.906032 0.968
12505.162831 3.169
12625.368426 4.574
12745.532824 6.176
12865.786132 7.868
12986.039359 9.641
13106.309391 11.609
13226.550896 13.104
13346.784165 14.835
13467.041729 17.271
13587.300854 19.146
13707.571667 20.333
13827.806397 22.603
13947.945222 23.778
14068.202861 26.139
14188.464298 27.702
14368.847434 15.566
14488.98258 -20.58
14549.052321 -20.321
14669.188155 -18.155
14789.441481 -16.481
14909.677352 -14.352
15029.935002 -13.002
15150.202977 -10.977
15270.45972 -9.72
15390.716562 -7.562
15510.973591 -5.591
15631.230539 -4.539
15751.487474 -2.474
15871.676287 -0.287
15991.933126 0.874
16112.122594 2.406
16232.358347 4.653
16352.61534 6.66
16472.872148 7.852
16593.129005 9.995
16713.387723 11.277
16833.644599 13.401
16953.90144 15.56
17074.158429 16.571
17194.415231 18.769
17314.67225 20.75
17434.927867 22.133
17555.177069 23.931
17675.437081 25.919
17795.694185 27.815
17915.951989 29.011
18036.14817 30.83
18156.405463 32.537
18276.660939 35.061
18396.921639 36.361
18517.178898 38.102
18637.436082 39.918
18757.636409 41.591
18877.839703 43.297
18998.077991 45.009
19118.333708 47.292
19238.5233 48.7
19358.777824 50.176
19479.035145 52.855
19599.239381 53.619
19719.4965 55.5
19839.659515 57.485
19959.932353 59.647
20080.174871 61.129
20200.429704 63.296
20320.686778 65.222
20440.956583 66.417
20561.128916 68.084
20681.386571 70.429
20801.650456 71.544
20921.919162 73.838
21042.17299 75.01
21162.446965 77.035
21282.689891 79.109
21402.946731 80.269
21523.209735 82.265
21643.414742 84.258
21763.6707 86.3
21883.935003 87.997
22004.203289 89.711
22124.461 91
22244.729717 93.283
22364.99704 94.96
22485.195309 96.691
22605.392559 98.441
22725.649818 100.182
22845.907128 101.872
22966.164507 103.493
23086.42207 104.93
23206.655959 107.041
23326.916646 108.354
23447.154297 110.703
23567.331384 112.616
23687.481923 114.077
23807.73987 116.13
23927.984493 117.507
24048.241879 119.121
24168.497042 120.958
24288.743388 122.612
24409.000833 124.167
24529.258448 126.552
24649.513715 128.285
24769.770806 130.194
24889.994905 132.095
25010.231883 133.117
25190.607682 111.318
25310.854398 58.602
25370.982927 60.073
25491.240142 61.858
25611.4977 63.3
25731.753536 65.464
25852.011108 66.892
25972.244368 68.632
26092.491732 70.268
26212.669174 71.826
26332.926306 73.694
26453.166405 75.595
26573.423725 77.275
26693.683957 79.043
26813.941102 80.898
26934.233271 82.729
27054.568263 84.737
27174.805325 86.675
27295.062938 88.062
27415.320232 89.768
27535.57334 91.66
27655.835337 93.663
27776.096566 95.434
27896.353132 96.868
28016.623965 99.035
28136.858397 100.603
28257.067226 102.774
28377.329726 104.274
28497.564848 106.152
28617.822931 107.069
28798.212199 80.801
28858.341605 71.395
28978.598 73
29098.858542 75.458
29219.117403 76.597
29339.374619 78.381
29459.640705 80.295
29579.909676 82.324
29640.038371 82.629
29760.30743 84.57
29880.639907 86.093
30000.835214 87.786
30121.092223 89.777
30241.349732 92.268
30361.581428 93.572
30481.838735 95.265
30602.094195 96.805
30722.199139 98.861
30842.468611 100.389
30962.729847 102.153
31082.986016 103.984
31203.248962 106.038
31323.5073 107.7
31443.668601 109.399
31563.92603 110.97
31684.278002 112.998
31804.522709 114.291
31924.777581 116.419
32045.035092 117.908
32165.353401 119.599
32345.664965 120.035
32465.934586 65.414
32526.063208 65.792
32646.320237 67.763
32766.574031 68.969
32886.833181 70.819
33007.03488 73.12
33127.292507 74.493
33247.549673 76.327
33367.755875 78.125
33488.012843 80.157
33608.269178 81.822
33728.526519 83.481
33848.751183 85.817
33968.96958 87.42
34089.139089 88.911
34209.396197 90.803
34329.653053 92.947
34449.862514 94.486
34570.126153 95.847
34690.395114 97.886
34810.736123 99.877
34930.961137 101.863
35051.217993 103.007
35171.487751 105.249
35291.723011 106.989
35411.983565 108.435
35532.241075 109.925
35652.509002 111.998
35772.718017 113.983
35892.977858 115.142
};
\addplot [TUMLighterBlue, opacity=0.2, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
0.02449 0.51
120.281391 1.609
240.538349 3.651
360.809304 5.696
480.972828 7.172
601.235609 9.391
721.50405 10.95
841.760884 12.116
962.017827 14.173
1082.27489 16.11
1202.531844 18.156
1322.748102 19.898
1443.005076 20.924
1563.261945 23.055
1683.519101 24.899
1803.776376 26.624
1924.006493 28.507
2044.243888 30.112
2164.501062 31.938
2284.758281 33.719
2404.978789 35.211
2525.216872 37.128
2645.462363 39.637
2765.671919 41.081
2885.929091 42.909
3006.145965 45.035
3126.368807 46.193
3246.62295 48.05
3366.856942 50.058
3547.218019 19.981
3607.349255 0.745
3727.578086 2.914
3847.834964 4.036
3968.091929 6.071
4088.307249 7.751
4208.564189 9.811
4328.81254 11.46
4449.06957 13.43
4569.326682 14.318
4689.583672 16.328
4809.769274 18.726
4929.952983 20.017
5050.198871 22.129
5170.455787 23.213
5290.712599 25.401
5410.988698 27.302
5531.245889 29.111
5651.514197 30.803
5771.771181 31.819
5892.028079 33.921
6012.284943 36.057
6132.541882 37.118
6252.799488 39.512
6373.074335 40.665
6493.250396 42.604
6613.508041 44.959
6733.768371 46.629
6854.025447 48.553
6974.282374 49.626
7154.650856 17.144
7214.716953 1.047
7334.973877 2.123
7455.239829 4.171
7575.509596 6.404
7695.766715 8.285
7816.010222 9.778
7936.211161 11.839
8056.471556 13.444
8176.729038 14.962
8296.986085 16.915
8417.243282 18.718
8537.503053 19.947
8657.759944 22.056
8778.008307 23.693
8898.265587 25.413
9018.522507 27.493
9138.779736 29.264
9259.036612 30.388
9379.293353 32.647
9499.435049 33.951
9619.69275 36.25
9739.885539 37.461
9860.142442 39.558
9980.352475 41.525
10100.609792 43.208
10220.86098 45.02
10341.11026 46.74
10521.498688 48.312
10581.627266 49.734
10761.919611 12.389
10822.01653 0.47
10942.26853 2.47
11062.507024 3.976
11182.75684 6.16
11303.016319 7.681
11423.273318 9.682
11543.531291 11.709
11663.74121 12.79
11783.998022 14.978
11904.253871 17.129
12024.479013 17.987
12144.734013 19.987
12264.985398 21.602
12385.199608 23.392
12505.456567 25.433
12625.713564 27.436
12745.985656 29.344
12866.242102 30.898
12986.402232 32.768
13106.658568 34.432
13226.915416 36.584
13347.176775 38.225
13467.43449 39.51
13587.70253 41.47
13707.971812 43.188
13828.228868 45.132
13948.497702 46.298
14068.766249 48.751
14189.023324 50.676
14369.420702 8.298
14429.546057 0.943
14549.773025 2.975
14669.983074 4.926
14790.213896 6.104
14910.472355 7.645
15030.734088 9.912
15150.905081 11.919
15271.090844 13.156
15391.347938 15.062
15511.604873 17.127
15631.861912 18.088
15752.119027 19.973
15872.375974 22.026
15992.632843 24.157
16112.889731 25.269
16233.119197 27.803
16353.374545 29.455
16473.631453 30.547
16593.864731 32.269
16714.121913 34.087
16834.378883 36.117
16954.562138 37.862
17074.818047 39.953
17195.069233 41.767
17315.325016 42.984
17435.578126 44.874
17555.835133 46.867
17676.068303 48.697
17796.322875 50.125
17916.580831 52.169
18036.834944 54.056
18157.001695 55.305
18277.236553 57.447
18397.493681 59.319
18517.750839 61.161
18637.997945 63.055
18758.234226 64.774
18878.472402 66.598
18998.694039 67.961
19118.950141 69.859
19239.206238 71.762
19359.43803 72.97
19479.695484 75.516
19599.952699 77.301
19720.210629 78.371
19840.43435 80.65
19960.682101 81.899
20080.85808 83.92
20201.051966 86.034
20321.30205 86.95
20441.560106 88.894
20561.824683 91.317
20682.053634 92.366
20802.321205 94.795
20922.494132 95.868
21042.679552 98.448
21162.946174 99.826
21283.191115 101.885
21403.411448 103.552
21523.666828 105.172
21643.93843 106.57
21764.20614 108.86
21884.404497 110.503
22004.602613 112.387
22124.851536 113.464
22245.108568 115.432
22365.353936 117.064
22485.605595 119.405
22605.855423 120.577
22726.110189 122.811
22846.366894 124.106
22966.622024 125.976
23086.879301 127.699
23207.136883 130.117
23327.394141 131.859
23447.652348 133.652
23567.797832 135.168
23688.052047 136.953
23808.299991 139.009
23928.557359 140.641
24048.814731 142.269
24169.054298 143.702
24289.275692 145.308
24409.451999 147.001
24529.648549 149.451
24649.905846 151.154
24770.163292 152.708
24890.420589 154.411
25010.678521 156.479
25191.053969 105.031
25251.183065 80.935
25371.440613 82.387
25491.698145 83.855
25611.900951 86.049
25732.158122 87.878
25852.415571 89.429
25972.670967 91.033
26092.92842 93.58
26213.186193 94.807
26333.444121 96.879
26453.701256 98.744
26573.959532 100.468
26694.214287 101.713
26814.419964 104.036
26934.67474 105.26
27055.007388 107.612
27175.206083 108.917
27295.368779 111.221
27415.631902 113.098
27535.859273 114.727
27656.128456 116.544
27776.33018 117.82
27896.594924 120.076
28016.847391 121.609
28137.039698 123.302
28257.294815 125.185
28377.510298 126.702
28497.74357 128.43
28618.001012 129.988
28798.349391 93.609
28858.479815 94.185
28978.718778 96.222
29098.980148 94.852
29219.195584 99.416
29339.430338 101.662
29459.68734 102.66
29579.945327 104.673
29640.073856 106.144
29760.336833 107.167
29880.53692 109.08
30000.739604 111.396
30120.965921 113.079
30241.223702 114.298
30361.478998 116.002
30481.683474 117.526
30601.943387 119.613
30722.198146 121.854
30842.415958 123.042
30962.586104 124.896
31082.84364 126.36
31203.08876 128.24
31323.335117 129.883
31443.626076 131.924
31563.848168 133.832
31684.122021 135.979
31804.379459 137.541
31924.577262 138.738
32044.825168 140.832
32165.061624 142.376
32345.448669 114.331
32405.577305 86.695
32525.750752 88.248
32646.008373 90.627
32766.176722 92.278
32886.435094 93.906
33006.708486 95.514
33126.968531 97.469
33247.179948 99.052
33367.437181 100.819
33487.694441 102.559
33607.950806 105.194
33728.208877 106.123
33848.462909 108.091
33968.723474 110.526
34088.878787 112.213
34209.055484 113.516
34329.31281 115.19
34449.539201 116.799
34569.796772 119.228
34690.055006 120.994
34810.257653 122.347
34930.521892 124.108
35050.746824 126.176
35170.988989 128.011
35291.21509 129.91
35411.487504 131.496
35531.742747 133.253
35651.988007 134.993
35772.245796 136.204
};
%\addplot [ultra thick, blue, opacity=0.4]
table {%
961.948231 -17.5483310017452
1081.948231 -11.2287750997959
1201.948231 -5.75316202912765
1321.948231 -1.07357414870411
1441.948231 2.85790618251102
1561.948231 6.08919660555404
1681.948231 8.66821476146126
1801.948231 10.642878291269
1921.948231 12.0611048360135
2041.948231 12.9708120367312
2161.948231 13.4199175344583
2281.948231 13.4563389702311
2401.948231 13.127993985086
2521.948231 12.4828002200592
2641.948231 11.568675316187
2761.948231 10.4335369145059
2881.948231 9.12530265605198
3001.948231 7.69189018186165
3121.948231 6.18121713297121
3241.948231 4.64120115041698
3361.948231 3.11975987523523
3481.948231 1.66481094846228
3601.948231 0.324272011134457
3721.948231 -0.853939295711956
3841.948231 -1.82317647079911
3961.948231 -2.56684589173495
4081.948231 -3.09886764337017
4201.948231 -3.43452512267608
4321.948231 -3.58910172662402
4441.948231 -3.57788085218529
4561.948231 -3.41614589633121
4681.948231 -3.11918025603311
4801.948231 -2.70226732826228
4921.948231 -2.18069050999007
5041.948231 -1.56973319818777
5161.948231 -0.884678789826712
5281.948231 -0.14081068187821
5401.948231 0.646587728686413
5521.948231 1.46223304489585
5641.948231 2.29084186977878
5761.948231 3.11713080636389
5881.948231 3.92581645767985
6001.948231 4.70161542675535
6121.948231 5.42924431661907
6241.94823099999 6.0934197302997
6361.94823099999 6.67885827082592
6481.94823099999 7.17027654122641
6601.94823099999 7.55239114452985
6721.94823099999 7.81384112095797
6841.94823099999 7.95951416883413
6961.94823099999 7.99850482001592
7081.94823099999 7.93990761281281
7201.94823099999 7.79281708553426
7321.94823099999 7.56632777648975
7441.94823099999 7.26953422398873
7561.94823099999 6.9115309663407
7681.94823099999 6.5014125418551
7801.94823099999 6.0482734888414
7921.94823099999 5.56120834560909
8041.94823099999 5.04931165046762
8161.94823099999 4.52167794172646
8281.94823099999 3.98740175769508
8401.94823099999 3.45557763668296
8521.94823099999 2.93530011699954
8641.94823099999 2.43566373695432
8761.94823099999 1.96576303485675
8881.94823099999 1.53469254901631
9001.94823099999 1.15154681774245
9121.94823099999 0.825420379344659
9241.94823099999 0.565407772132393
9361.94823099999 0.380603534415124
9481.94823099999 0.279788295536529
9601.94823099999 0.26389298687046
9721.94823099999 0.325632147094777
9841.94823099999 0.457333019049798
9961.94823099999 0.651322845575839
10081.948231 0.89992886951322
10201.948231 1.19547833370225
10321.948231 1.53029848098326
10441.948231 1.89671655419656
10561.948231 2.28705979618247
10681.948231 2.6936554497813
10801.948231 3.10883075783338
10921.948231 3.52491296317901
11041.948231 3.93422930865852
11161.948231 4.32910703711223
11281.948231 4.70187339138045
11401.948231 5.04485561430349
11521.948231 5.35038094872168
11641.948231 5.61077663747534
11761.948231 5.81836992340478
11881.948231 5.96548804935032
12001.948231 6.04445825815227
12121.948231 6.04760779265096
12241.948231 5.9672638956867
12361.948231 5.79841776066634
12481.948231 5.54748926904322
12601.948231 5.22396250738655
12721.948231 4.83732159859149
12841.948231 4.39705066555321
12961.948231 3.91263383116691
13081.948231 3.39355521832774
13201.948231 2.8492989499309
13321.948231 2.28934914887154
13441.948231 1.72318993804486
13561.948231 1.16030544034603
13681.948231 0.610179778670206
13801.948231 0.0822970759125821
13921.948231 -0.41385854503167
14041.948231 -0.868802961267372
14161.948231 -1.27305204989935
14281.948231 -1.61712168803243
14401.948231 -1.89152775277144
14521.948231 -2.08678612122119
14641.948231 -2.19341267048652
14761.948231 -2.20192327767225
14881.948231 -2.10283381988319
15001.948231 -1.88666017422418
15121.948231 -1.5441992695834
15241.948231 -1.07369174235559
15361.948231 -0.481410559322497
15481.948231 0.22597232258091
15601.948231 1.04178494641963
15721.948231 1.95935535525869
15841.948231 2.9720115921631
15961.948231 4.07308170019787
16081.948231 5.25589372242803
16201.948231 6.51377570191858
16321.948231 7.84005568173455
16441.948231 9.22806170494092
16561.948231 10.6711218146028
16681.948231 12.162564053785
16801.948231 13.6957164655528
16921.948231 15.2639070929711
17041.948231 16.8604639791048
17161.948231 18.4787151670191
17281.948231 20.1119886997789
17401.948231 21.7536126204493
17521.948231 23.3969149720952
17641.948231 25.0352237977817
17761.948231 26.6618671405738
17881.948231 28.2701730435365
18001.948231 29.8551472862072
18121.948231 31.4192501226948
18241.948231 32.9670114512184
18361.948231 34.502961250044
18481.948231 36.0316294974382
18601.948231 37.5575461716668
18721.948231 39.0852412509962
18841.948231 40.6192447136925
18961.948231 42.164086538022
19081.948231 43.7242967022508
19201.948231 45.3044051846451
19321.948231 46.9089419634712
19441.948231 48.5424370169951
19561.948231 50.2094203234831
19681.948231 51.9144218612015
19801.948231 53.6619716084163
19921.948231 55.4565995433938
20041.948231 57.3028356444002
20161.948231 59.2052098897017
20281.948231 61.1682522575644
20401.948231 63.1964927262546
20521.948231 65.2944612740384
20641.948231 67.4666878791821
20761.948231 69.7173919183096
20881.948231 72.0420671893023
21001.948231 74.4265006399938
21121.948231 76.8559716632982
21241.948231 79.3157596521294
21361.948231 81.7911439994015
21481.948231 84.2674040980287
21601.948231 86.7298193409249
21721.948231 89.1636691210042
21841.948231 91.5542328311807
21961.948231 93.8867898643683
22081.948231 96.1466196134812
22201.948231 98.3190014714335
22321.948231 100.389214831139
22441.948231 102.342539085512
22561.948231 104.164253627467
22681.948231 105.839637849917
22801.948231 107.353971145777
22921.948231 108.69253290796
23041.948231 109.840602529381
23161.948231 110.783459402954
23281.948231 111.506382921593
23401.948231 111.994652478212
23521.948231 112.233547465725
23641.948231 112.213191320587
23761.948231 111.945999317696
23881.948231 111.450795062197
24001.948231 110.746402727424
24121.948231 109.851646486712
24241.948231 108.785350513395
24361.948231 107.566338980809
24481.948231 106.213436062288
24601.948231 104.745465931167
24721.948231 103.181252760781
24841.948231 101.539620724464
24961.948231 99.839393995552
25081.948231 98.0993967473791
25201.948231 96.3384531532801
25321.948231 94.57538738659
25441.948231 92.8290236206434
25561.948231 91.1181860287751
25681.948231 89.4616987843201
25801.948231 87.8783860606129
25921.948231 86.3870720309885
26041.948231 85.0065808687817
26161.948231 83.7557367473271
26281.948231 82.6533638399597
26401.948231 81.7178835037809
26521.948231 80.9556956079458
26641.948231 80.3594125375831
26761.948231 79.9208885809714
26881.948231 79.6319780263891
27001.948231 79.4845351621146
27121.948231 79.4704142764263
27241.948231 79.5814696576028
27361.948231 79.8095555939226
27481.948231 80.146526373664
27601.948231 80.5842362851056
27721.948231 81.1145396165257
27841.948231 81.7292906562029
27961.948231 82.4203436924156
28081.948231 83.1795530134424
28201.948231 83.9987729075615
28321.948231 84.8698576630515
28441.948231 85.784661568191
28561.948231 86.7350389112582
28681.948231 87.7128439805317
28801.948231 88.70993106429
28921.948231 89.7181544508114
29041.948231 90.7293684283746
29161.948231 91.7354272852578
29281.948231 92.7282840315532
29401.948231 93.7003622472235
29521.948231 94.6442255670227
29641.948231 95.5524376491726
29761.948231 96.4175621518952
29881.948231 97.2321627334122
30001.948231 97.9888030519456
30121.948231 98.6800467657171
30241.948231 99.2984575329486
30361.948231 99.836599011862
30481.948231 100.287034860679
30601.948231 100.642328737622
30721.948231 100.895044300912
30841.948231 101.037745208771
30961.948231 101.062995119422
31081.948231 100.963357691085
31201.948231 100.731396581983
31321.948231 100.359675450338
31441.948231 99.8407579543715
31561.948231 99.1672077523052
31681.948231 98.3315885023611
31801.948231 97.326463862761
31921.948231 96.1443974917268
32041.948231 94.7786779721466
32161.948231 93.2456147042535
32281.948231 91.5887381002273
32401.948231 89.8531509388716
32521.948231 88.08395599899
32641.948231 86.3262560593864
32761.948231 84.6251538988643
32881.948231 83.0257522962274
33001.948231 81.5731540302794
33121.948231 80.312461879824
33241.948231 79.2887786236649
33361.948231 78.5472070406056
33481.948231 78.13284990945
33601.948231 78.0908100090017
33721.948231 78.4661901180642
33841.948231 79.3040930154415
33961.948231 80.6496214799371
34081.948231 82.5478782903547
34201.948231 85.0439662254979
34321.948231 88.1829880641704
34441.948231 92.010046585176
34561.948231 96.5702445673183
34681.948231 101.908684789401
34801.948231 108.070470030228
};
%\addplot [ultra thick, red, opacity=0.4]
table {%
962.017827 5.20360492926734
1082.017827 11.5034018897494
1202.017827 16.9622103298441
1322.017827 21.6277906929352
1442.017827 25.5479034224062
1562.017827 28.7703089616409
1682.017827 31.342767754023
1802.017827 33.3130402429361
1922.017827 34.7288868717639
2042.017827 35.6380680838902
2162.017827 36.0883443226986
2282.017827 36.1274760315728
2402.017827 35.8032236538965
2522.017827 35.1633476330534
2642.017827 34.2556084124271
2762.017827 33.1277664354014
2882.017827 31.8275821453599
3002.017827 30.4028159856864
3122.017827 28.9012283997644
3242.017827 27.3705798309778
3362.017827 25.8586307227101
3482.017827 24.4131415183451
3602.017827 23.0818726612665
3722.017827 21.9125845948579
3842.017827 20.9517695520666
3962.017827 20.2159361433525
4082.017827 19.6911495903026
4202.017827 19.3621149441155
4322.017827 19.2135372559894
4442.017827 19.230121577123
4562.017827 19.3965729587145
4682.017827 19.6975964519624
4802.017827 20.1178971080651
4922.017827 20.6421799782211
5042.017827 21.2551501136287
5162.017827 21.9415125654864
5282.017827 22.6859723849927
5402.017827 23.4732346233459
5522.017827 24.2880043317444
5642.017827 25.1149865613867
5762.017827 25.9388863634712
5882.017827 26.7444087891963
6002.017827 27.5162588897605
6122.017827 28.2391417163621
6242.01782700001 28.8977623201996
6362.01782700001 29.4768257524715
6482.01782700001 29.961037064376
6602.01782700001 30.3351013071118
6722.01782700001 30.587665816336
6842.01782700001 30.7237088029145
6962.01782700001 30.7524365975394
7082.01782700001 30.6830555373872
7202.01782700001 30.5247719596345
7322.01782700001 30.286792201458
7442.01782700001 29.9783226000342
7562.01782700001 29.6085694925397
7682.01782700001 29.1867392161511
7802.01782700001 28.722038108045
7922.01782700001 28.223672505398
8042.01782700001 27.7008487453867
8162.01782700001 27.1627731651876
8282.01782700001 26.6186521019774
8402.01782700001 26.0776918929327
8522.01782700001 25.54909887523
8642.01782700001 25.042079386046
8762.01782700001 24.5658397625572
8882.01782700001 24.1295863419402
9002.01782700001 23.7425254613716
9122.01782700001 23.413863458028
9242.01782700001 23.1528066690861
9362.01782700001 22.9685614317223
9482.01782700001 22.8700153476323
9602.01782700001 22.8580856273127
9722.01782700001 22.925346757211
9842.01782700001 23.0639799730601
9962.01782700001 23.2661665105931
10082.017827 23.524087605543
10202.017827 23.8299244936429
10322.017827 24.1758584106256
10442.017827 24.5540705922243
10562.017827 24.956742274172
10682.017827 25.3760546922016
10802.017827 25.8041890820462
10922.017827 26.2333266794388
11042.017827 26.6556487201124
11162.017827 27.0633364398001
11282.017827 27.4485710742347
11402.017827 27.8035338591494
11522.017827 28.1204060302772
11642.017827 28.3913688233511
11762.017827 28.608603474104
11882.017827 28.764291218269
12002.017827 28.8506132915791
12122.017827 28.8597509297674
12242.017827 28.7838853685668
12362.017827 28.6179038318556
12482.017827 28.3683025781381
12602.017827 28.044690424696
12722.017827 27.65667622571
12842.017827 27.2138688353611
12962.017827 26.72587710783
13082.017827 26.2023098972976
13202.017827 25.6527760579446
13322.017827 25.0868844439519
13442.017827 24.5142439095005
13562.017827 23.9444633087709
13682.017827 23.3871514959442
13802.017827 22.851917325201
13922.017827 22.3483696507224
14042.017827 21.8861173266889
14162.017827 21.4747692072816
14282.017827 21.1239341466812
14402.017827 20.8432209990686
14522.017827 20.6422386186245
14642.017827 20.5305958595298
14762.017827 20.5179015759654
14882.017827 20.613764622112
15002.017827 20.8277938521505
15122.017827 21.1693132846196
15242.017827 21.6401030143663
15362.017827 22.2338026649131
15482.017827 22.9436474979415
15602.017827 23.7628727751331
15722.017827 24.6847137581694
15842.017827 25.7024057087321
15962.017827 26.8091838885026
16082.017827 27.9982835591626
16202.017827 29.2629399823937
16322.017827 30.5963884198773
16442.017827 31.9918641332951
16562.017827 33.4426023843287
16682.017827 34.9418384346596
16802.017827 36.4828075459694
16922.017827 38.0587449799396
17042.017827 39.6628859982519
17162.017827 41.2884658625878
17282.017827 42.9287198346289
17402.017827 44.5768831760567
17522.017827 46.2261911485529
17642.017827 47.869879013799
17762.017827 49.5011820334765
17882.017827 51.113335469267
18002.017827 52.7012709034163
18122.017827 54.2674569650898
18242.017827 55.8164548527699
18362.017827 57.3528258458732
18482.017827 58.881131223816
18602.017827 60.4059322660147
18722.017827 61.9317902518857
18842.017827 63.4632664608455
18962.017827 65.0049221723104
19082.017827 66.5613186656969
19202.017827 68.1370172204213
19322.017827 69.7365791159001
19442.017827 71.3645656315497
19562.017827 73.0255380467865
19682.017827 74.7240576410268
19802.017827 76.4646856936871
19922.017827 78.2519834841839
20042.017827 80.0905122919335
20162.017827 81.9848333963522
20282.017827 83.9395080768566
20402.017827 85.9590976128631
20522.017827 88.048163283788
20642.017827 90.2112663690477
20762.017827 92.4526580783694
20882.017827 94.7678789866314
21002.017827 97.1427794431351
21122.017827 99.5627031115286
21242.017827 102.01299365546
21362.017827 104.478994738576
21482.017827 106.946050024526
21602.017827 109.399503176957
21722.017827 111.824697859517
21842.017827 114.206977735854
21962.017827 116.531686469615
22082.017827 118.78416772445
22202.017827 120.949765164005
22322.017827 123.013822451928
22442.017827 124.961683251868
22562.017827 126.778691227471
22682.017827 128.450190042387
22802.017827 129.961523360263
22922.017827 131.298034844747
23042.017827 132.445068159486
23162.017827 133.387966968129
23282.017827 134.112074934323
23402.017827 134.602735721716
23522.017827 134.845292993957
23642.017827 134.829908655488
23762.017827 134.568917707351
23882.017827 134.08102934561
24002.017827 133.384953331492
24122.017827 132.499399426223
24242.017827 131.443077391032
24362.017827 130.234696987144
24482.017827 128.892967975788
24602.017827 127.436600118191
24722.017827 125.884303175578
24842.017827 124.254786909179
24962.017827 122.566761080219
25082.017827 120.838935449926
25202.017827 119.090019779527
25322.017827 117.33872383025
25442.017827 115.60375736332
25562.017827 113.903830139966
25682.017827 112.257651921415
25802.017827 110.683932468893
25922.017827 109.201381543628
26042.017827 107.828708906847
26162.017827 106.584624319777
26282.017827 105.487837543645
26402.017827 104.556658605954
26522.017827 103.797468039438
26642.017827 103.202964400083
26762.017827 102.765093948279
26882.017827 102.475802944418
27002.017827 102.327037648892
27122.017827 102.310744322093
27242.017827 102.418869224412
27362.017827 102.64335861624
27482.017827 102.976158757969
27602.017827 103.409215909991
27722.017827 103.934476332697
27842.017827 104.543886286479
27962.017827 105.229392031729
28082.017827 105.982939828837
28202.017827 106.796475938196
28322.017827 107.661946620198
28442.017827 108.571298135233
28562.017827 109.516476743693
28682.017827 110.48942870597
28802.017827 111.482100282455
28922.017827 112.486437733541
29042.017827 113.494387319618
29162.017827 114.497895301078
29282.017827 115.488984805004
29402.017827 116.460045353174
29522.017827 117.403575516706
29642.017827 118.312073884986
29762.017827 119.178039047405
29882.017827 119.993969593351
30002.017827 120.752364112213
30122.017827 121.44572119338
30242.017827 122.066539426239
30362.017827 122.607317400181
30482.017827 123.060553704594
30602.017827 123.418746928866
30722.017827 123.674395662387
30842.017827 123.819998494545
30962.017827 123.848054014729
31082.017827 123.751060812328
31202.017827 123.52151747673
31322.017827 123.151922597324
31442.017827 122.6347747635
31562.017827 121.962572564645
31682.017827 121.127814590148
31802.017827 120.122999429399
31922.017827 118.940625671786
32042.017827 117.573919284239
32162.017827 116.039204944909
32282.017827 114.380120449661
32402.017827 112.641881281288
32522.017827 110.869702922584
32642.017827 109.108800856343
32762.017827 107.404390565357
32882.017827 105.801687532419
33002.017827 104.345907240324
33122.017827 103.082265171864
33242.017827 102.055976809832
33362.017827 101.312257637022
33482.017827 100.896323136227
33602.017827 100.853388790241
33722.017827 101.228670081856
33842.017827 102.067382493866
33962.017827 103.414741509064
34082.017827 105.315962610243
34202.017827 107.816261280197
34322.017827 110.96085300172
34442.017827 114.794953257603
34562.017827 119.363777530641
34682.017827 124.712541303626
34802.017827 130.886460059353
};

\end{axis}

\end{tikzpicture}

==> figures/ra/plots_tex.RA_6016-752441353800632200.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}
\hspace{-5mm}
\begin{axis}[
%title={Host: RA_6016 (158.64.58.244 / 2001:a18:0:404::4)
% Decision: sibling(spline test)},
title={RA 6016},
xlabel={Measurement time [h]},
ylabel={Observed offset [msec]},
xmin=0, xmax=40000,
ymin=-2, ymax=1.5,
axis on top,
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%legend style={at={(0.97,0.03)}, anchor=south east},
legend pos = {north east},
legend cell align={left},
legend entries={{IPv4},{IPv6}},
width={\textwidth},
footnotesize,
scaled x ticks = false,
ylabel shift = {-0.2cm},
ylabel near ticks,
ylabel style = {font=\footnotesize}
]
\addplot [TUMDarkerBlue, opacity=0.4, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
70.430055 -0.055
190.37103 -0.03
240.528061 -0.061
420.926926 0.074
481.027771 0.229
601.286935 0.065
721.54598 0.02
841.788918 0.082
1022.18478 0.22
1082.270988 0.012
1262.656949 0.051
1322.786696 0.304
1507.34298 0.02
1623.435937 0.063
1743.708866 0.134
1803.7578 0.2
1984.091653 0.347
2104.364587 0.413
2224.744674 0.326
2344.910624 0.376
2478.273707 0.293
2525.300662 0.338
2655.752587 0.413
2825.886467 0.533
2886.002564 0.436
3066.391593 0.407
3188.495515 0.485
3246.772322 0.678
3367.031289 0.711
3487.266495 0.505
3607.512332 0.668
3787.85444 0.56
3850.023423 0.577
3968.140273 0.727
4148.51231 0.69
4268.758491 0.509
4328.880396 0.604
4509.217424 0.576
4569.347226 0.774
4759.968495 0.505
4869.885408 0.592
4990.123401 0.599
5050.266385 0.615
5234.854361 0.639
5350.824501 0.499
5471.066397 0.603
5591.323482 0.518
5711.544492 0.508
5833.906537 0.463
5891.856552 0.448
6012.12929 0.71
6192.479366 0.634
6252.609395 0.605
6372.970446 0.554
6553.20927 0.73
6673.485356 0.644
6793.733321 0.679
6853.877323 0.677
7039.401225 0.775
7157.948177 0.823
7274.753239 0.761
7334.883194 0.806
7455.452002 0.998
7575.283193 0.807
7695.512985 1.015
7875.91006 0.94
8003.894034 0.966
8056.28107 0.93
8176.465077 0.923
8302.413004 0.996
8477.059093 0.907
8547.138853 1.147
8717.504986 1.014
8839.027106 0.894
8907.884105 0.895
9078.232984 1.016
9138.376035 0.965
9318.765038 0.962
9439.010992 1.008
9559.287059 0.941
9690.357147 0.853
9742.636998 1.002
9919.881121 0.879
9980.012846 1.154
10100.272046 0.954
10220.518204 0.796
10340.791106 0.894
10521.180038 0.962
10641.415061 0.939
10761.674157 0.843
10821.81407 0.93
10942.06002 0.98
11122.46019 0.81
11183.03394 1.06
11367.667147 0.853
11483.215177 0.823
11603.474933 1.067
11732.835089 0.911
11783.864122 0.878
11964.610107 0.893
12030.853091 0.909
12206.131935 1.065
12328.5641 0.9
12454.172988 1.012
12565.554065 0.935
12626.106094 0.906
12806.073058 0.942
12926.269058 0.942
12986.400089 0.911
13166.747228 0.772
13298.264084 0.916
13407.26408 0.92
13527.510022 0.978
13591.945998 1.002
13707.912103 0.897
13828.108216 0.784
13948.367166 0.834
14128.72527 0.73
14188.775258 0.742
14369.16437 0.63
14429.280402 0.598
14613.759454 0.546
14669.812377 0.623
14857.640435 0.565
14910.246539 0.461
15093.504504 0.496
15150.778531 0.469
15331.167638 0.362
15391.283698 0.302
15511.556582 0.418
15636.06976 0.24
15812.112678 0.322
15872.484751 0.249
16052.873903 0.097
16185.196869 0.131
16305.514809 0.191
16413.635896 0.104
16473.751955 0.045
16594.011081 -0.081
16724.658103 -0.103
16834.54006 -0.06
16956.02103 -0.03
17135.1371 -0.1
17255.35515 -0.15
17375.601052 -0.052
17497.203952 0.048
17616.133116 -0.116
17736.37902 -0.02
17796.522137 -0.137
17916.781987 0.013
18097.075206 -0.206
18217.31704 -0.04
18337.552144 -0.144
18400.538159 -0.159
18578.061216 -0.216
18710.23009 -0.09
18818.651091 -0.091
18938.897057 -0.057
19062.526062 -0.062
19119.268068 -0.068
19239.51317 -0.17
19365.086228 -0.228
19487.322248 -0.248
19660.414311 -0.311
19780.575173 -0.173
19900.802196 -0.196
20021.062005 -0.005
20094.55741 -0.41
20201.415339 -0.339
20385.424332 -0.332
20441.934329 -0.329
20622.336353 -0.353
20742.527419 -0.419
20873.893312 -0.312
20982.951509 -0.509
21043.080374 -0.374
21163.255479 -0.479
21283.510489 -0.489
21372.195581 -0.581
21583.986603 -0.603
21704.247669 -0.669
21773.034633 -0.633
21884.640586 -0.586
22004.886447 -0.447
22136.912744 -0.744
22245.403662 -0.662
22365.663655 -0.655
22485.936861 -0.861
22606.117721 -0.721
22726.386687 -0.687
22906.60182 -0.82
23026.874931 -0.931
23093.218869 -0.869
23267.460989 -0.989
23337.293005 -1.005
23458.862883 -0.883
23628.183955 -0.955
23688.300106 -1.106
23819.519054 -1.054
23928.831002 -1.002
24109.215009 -1.009
24231.871171 -1.171
24289.461133 -1.133
24409.683044 -1.044
24540.824121 -1.121
24650.172012 -1.012
24770.433075 -1.075
24890.693186 -1.186
25010.948874 -0.874
25195.818175 -1.175
25311.600284 -1.284
25387.993254 -1.254
25491.990258 -1.258
25612.26327 -1.27
25732.526256 -1.256
25912.891094 -1.094
25978.363075 -1.075
26098.740195 -1.195
26213.468252 -1.252
26393.844313 -1.313
26514.103324 -1.324
26574.233255 -1.255
26703.432327 -1.327
26874.84333 -1.33
26934.935306 -1.306
27055.189283 -1.283
27175.43719 -1.19
27355.810268 -1.268
27367.137223 -1.223
27596.246121 -1.121
27716.487155 -1.155
27838.133248 -1.248
27896.783271 -1.271
28017.05309 -1.09
28197.393346 -1.346
28257.50733 -1.33
28377.721258 -1.258
28497.994269 -1.269
28678.336302 -1.302
28749.541259 -1.259
28918.839286 -1.286
29039.099333 -1.333
29043.63133 -1.33
29167.005332 -1.332
29286.353316 -1.316
29462.772263 -1.263
29529.058247 -1.247
29700.51124 -1.24
29820.714188 -1.188
29940.95123 -1.23
30061.224175 -1.175
30121.354087 -1.087
30301.650096 -1.096
30361.780182 -1.182
30481.994198 -1.198
30662.377101 -1.101
30782.573111 -1.111
30910.831198 -1.198
31023.081222 -1.222
31143.352959 -0.959
31203.38711 -1.11
31383.719128 -1.128
31503.965128 -1.128
31624.23498 -0.98
31684.351094 -1.094
31804.561103 -1.103
31984.950065 -1.065
32105.196141 -1.141
32165.32613 -1.13
32285.524969 -0.969
32465.903998 -0.998
32586.163058 -1.058
32646.441969 -0.969
32766.538988 -0.988
32886.809835 -0.835
33007.016918 -0.918
33127.24575 -0.75
33255.41091 -0.91
33368.410843 -0.843
33548.05868 -0.68
33608.188676 -0.676
33788.564683 -0.683
33848.694393 -0.393
34037.860638 -0.638
34089.175363 -0.363
34209.437522 -0.522
34329.695578 -0.578
34512.458486 -0.486
34630.344447 -0.447
34750.593502 -0.502
34870.866459 -0.459
34991.11259 -0.59
35051.242419 -0.419
35171.515535 -0.535
35357.40057 -0.57
35412.034405 -0.405
35592.264526 -0.526
35652.407432 -0.432
35832.796474 -0.474
35892.926222 -0.222
0 0
};
\addplot [TUMLightBlue, opacity=0.2, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
60.14322 -0.22
180.389244 -0.244
300.542996 0.004
360.686227 -0.227
480.932244 -0.244
661.253305 -0.305
785.883325 -0.325
901.712328 -0.328
1021.958296 -0.296
1084.613229 -0.229
1202.29808 -0.08
1382.703207 -0.207
1502.949198 -0.198
1623.222193 -0.193
1683.267233 -0.233
1863.637183 -0.183
1988.073074 -0.074
2044.040116 -0.116
2164.286055 -0.055
2284.559065 -0.065
2404.804999 0.001
2585.054805 0.195
2645.170956 0.044
2825.573788 0.212
2885.703836 0.164
3075.216741 0.259
3126.128835 0.165
3246.401733 0.267
3431.217804 0.196
3487.599773 0.227
3610.845781 0.219
3727.42877 0.23
3910.325757 0.243
3967.86277 0.23
4088.135656 0.344
4208.310605 0.395
4392.625833 0.167
4508.920835 0.165
4640.451595 0.405
4689.242795 0.205
4809.488729 0.271
4996.832742 0.258
5119.576775 0.225
5230.316785 0.215
5296.555833 0.167
5470.783724 0.276
5540.101753 0.247
5711.28887 0.13
5831.561817 0.183
5891.691802 0.198
6080.687815 0.185
6132.146743 0.257
6312.49362 0.38
6439.54976 0.24
6552.974538 0.462
6673.220577 0.423
6733.340669 0.331
6853.542623 0.377
7033.909371 0.629
7094.025532 0.468
7214.298438 0.562
7334.549482 0.518
7514.938551 0.449
7578.72647 0.53
7695.346264 0.736
7882.47437 0.63
7935.728262 0.738
8056.001409 0.591
8176.248353 0.647
8356.621272 0.728
8478.57524 0.76
8604.4533 0.7
8657.153305 0.695
8777.367203 0.797
8957.689303 0.697
9077.905315 0.685
9138.02145 0.55
9258.18743 0.57
9378.35034 0.66
9558.735274 0.726
9678.981497 0.503
9799.16136 0.64
9919.423473 0.527
9988.317464 0.536
10110.541503 0.497
10280.157354 0.646
10348.242338 0.662
10528.594483 0.517
10651.745291 0.709
10701.051507 0.493
10821.297463 0.537
10941.54355 0.45
11123.599413 0.587
11242.189212 0.788
11362.462424 0.576
11482.708445 0.555
11609.643349 0.651
11666.791407 0.593
11843.45333 0.67
11963.622265 0.735
12083.874382 0.618
12148.259366 0.634
12324.469244 0.756
12392.201378 0.622
12514.774324 0.676
12685.241426 0.574
12754.109391 0.609
12865.644308 0.692
13045.992302 0.698
13166.245433 0.567
13226.361502 0.498
13415.683439 0.561
13527.023485 0.515
13647.26945 0.55
13707.412548 0.452
13831.151561 0.439
13947.874587 0.413
14078.869581 0.419
14248.294588 0.412
14368.567412 0.588
14498.792674 0.326
14548.959733 0.267
14669.220697 0.303
14849.594887 0.113
14911.0258 0.2
15034.331694 0.306
15150.118814 0.186
15340.33095 0.05
15450.684057 -0.057
15570.957002 -0.002
15691.121068 -0.068
15751.240082 -0.082
15931.640093 -0.093
16056.914086 -0.086
16112.029208 -0.208
16292.418235 -0.235
16361.987354 -0.354
16472.797277 -0.277
16597.643393 -0.393
16773.332293 -0.293
16893.537487 -0.487
16953.66735 -0.35
17073.940461 -0.461
17198.620279 -0.279
17374.363401 -0.401
17434.453258 -0.258
17565.493426 -0.426
17735.101368 -0.368
17855.26547 -0.47
17915.395375 -0.375
18095.795403 -0.403
18155.925393 -0.393
18276.185453 -0.453
18396.445349 -0.349
18516.694281 -0.281
18697.097528 -0.528
18817.627431 -0.431
18937.55321 -0.21
19057.826449 -0.449
19117.950546 -0.546
19241.869602 -0.602
19358.430473 -0.473
19544.485287 -0.287
19598.963621 -0.621
19779.353691 -0.691
19899.672553 -0.553
19959.802627 -0.627
20140.157554 -0.554
20200.300726 -0.726
20320.560609 -0.609
20503.153766 -0.766
20560.924662 -0.662
20685.487804 -0.804
20801.444566 -0.566
20931.019854 -0.854
21041.971703 -0.703
21222.349882 -0.882
21282.479794 -0.794
21402.739634 -0.634
21583.123959 -0.959
21643.253948 -0.948
21763.511901 -0.901
21947.948061 -1.061
22064.154992 -0.992
22184.400945 -0.945
22304.674056 -1.056
22424.920133 -1.133
22545.180156 -1.156
22608.98809 -1.09
22733.854114 -1.114
22855.870087 -1.087
23026.236241 -1.241
23146.36928 -1.28
23206.499252 -1.252
23326.694326 -1.326
23507.038222 -1.222
23579.979183 -1.183
23687.428116 -1.116
23807.701401 -1.401
23938.449416 -1.416
24108.338325 -1.325
24228.598531 -1.531
24348.793448 -1.448
24468.999585 -1.585
24589.210518 -1.518
24715.502393 -1.393
24769.548463 -1.463
24949.933391 -1.391
25010.049611 -1.611
25140.573563 -1.563
25317.03257 -1.57
25372.337563 -1.563
25551.102567 -1.567
25611.232339 -1.339
25731.505472 -1.472
25911.831596 -1.596
26032.078583 -1.583
26156.538544 -1.544
26272.583632 -1.632
26332.713432 -1.432
26452.976629 -1.629
26633.379661 -1.661
26706.479565 -1.565
26813.769531 -1.531
26941.039638 -1.638
27114.41735 -1.35
27186.699615 -1.615
27294.793384 -1.384
27475.183334 -1.334
27595.456633 -1.633
27655.512623 -1.623
27835.847625 -1.625
27956.067563 -1.563
28016.547638 -1.638
28196.586598 -1.598
28256.716619 -1.619
28376.961646 -1.646
28557.364598 -1.598
28677.613676 -1.676
28746.913626 -1.626
28859.689643 -1.643
29038.406657 -1.657
29158.66357 -1.57
29278.909355 -1.355
29339.052598 -1.598
29519.367577 -1.577
29579.497354 -1.354
29699.757256 -1.256
29770.373551 -1.551
29881.471523 -1.523
30060.810478 -1.478
30180.767364 -1.364
30240.883578 -1.578
30421.231395 -1.395
30481.353503 -1.503
30601.601447 -1.447
30782.005422 -1.422
30906.328455 -1.455
30962.379278 -1.278
31082.652429 -1.429
31262.909436 -1.436
31322.954436 -1.436
31443.221438 -1.438
31623.597278 -1.278
31683.740392 -1.392
31803.891346 -1.346
31984.584398 -1.398
32104.55432 -1.32
32224.800327 -1.327
32345.057329 -1.329
32465.255358 -1.358
32529.792356 -1.356
32705.774302 -1.302
32765.904272 -1.272
32946.294192 -1.192
33066.540314 -1.314
33126.670074 -1.074
33317.037006 -1.006
33367.185164 -1.164
33493.978122 -1.122
33614.820035 -1.035
33727.85597 -0.97
33848.128959 -0.959
34028.518777 -0.777
34153.130917 -0.917
34208.875771 -0.771
34329.121776 -0.776
34511.724845 -0.845
34580.751872 -0.872
34760.830916 -0.916
34815.680875 -0.875
34990.547869 -0.869
35050.675765 -0.765
35170.919717 -0.717
35292.159884 -0.884
35471.542836 -0.836
35593.902864 -0.864
35711.951861 -0.861
35772.096762 -0.762
35892.284736 -0.736
0 0
};
\addplot [ultra thick, blue, opacity=0.4]
table {%
1082.270988 -0.0435058204681614
1202.270988 0.0183499649318726
1322.270988 0.0752968344281766
1442.270988 0.127560262516525
1562.270988 0.17536572369269
1682.270988 0.218938692452448
1802.270988 0.258504643291572
1922.270988 0.294289050705836
2042.270988 0.326517389191014
2162.270988 0.35541513324288
2282.270988 0.381207757357208
2402.270988 0.404120736029772
2522.270988 0.424379543756346
2642.270988 0.442209655032704
2762.270988 0.45783654435462
2882.270988 0.471485686217869
3002.270988 0.483382555118224
3122.270988 0.493752625551458
3242.270988 0.502821372013347
3362.270988 0.510814268999664
3482.270988 0.517956791006183
3602.270988 0.524474412528679
3722.270988 0.530592608062924
3842.270988 0.536536852104694
3962.270988 0.542529113972662
4082.270988 0.548689451878057
4202.270988 0.555022559759368
4322.270988 0.561526922770594
4442.270988 0.568201026065732
4562.270988 0.57504335479878
4682.270988 0.582052394123737
4802.270988 0.589226629194599
4922.270988 0.596564545165366
5042.270988 0.604064627190034
5162.270988 0.611725360422602
5282.270988 0.619545230017068
5402.270988 0.62752272112743
5522.270988 0.635656318907685
5642.270988 0.643944508511832
5762.270988 0.652385775093868
5882.270988 0.660978603807791
6002.270988 0.6697214798076
6122.270988 0.678612888247292
6242.270988 0.687651314280865
6362.270988 0.696835243062317
6482.270988 0.706163159745645
6602.270988 0.715633549484849
6722.270988 0.725244897433925
6842.270988 0.734993426735764
6962.270988 0.74486331093486
7082.270988 0.754834727299919
7202.270988 0.76488785048315
7322.270988 0.775002855136765
7442.270988 0.785159915912975
7562.270988 0.795339207463991
7682.270988 0.805520904442024
7802.270988 0.815685181499284
7922.270988 0.825812213287982
8042.270988 0.83588217446033
8162.270988 0.845875239668538
8282.270988 0.855771583564817
8402.270988 0.865551380801378
8522.270988 0.875194806030431
8642.270988 0.884682033904189
8762.270988 0.893993239074861
8882.270988 0.903108596194658
9002.270988 0.912008279915792
9122.270988 0.920672464890473
9242.270988 0.929081325770912
9362.270988 0.93721503720932
9482.270988 0.945053773857908
9602.270988 0.952577553200257
9722.270988 0.959758416268271
9842.270988 0.966556811039416
9962.270988 0.972932273150301
10082.270988 0.978844338237534
10202.270988 0.984252541937722
10322.270988 0.989116419887474
10442.270988 0.993395507723397
10562.270988 0.9970493410821
10682.270988 1.00003745560019
10802.270988 1.00231938691428
10922.270988 1.00385467066097
11042.270988 1.00460284247687
11162.270988 1.00452343799859
11282.270988 1.00357599286274
11402.270988 1.00172004270592
11522.270988 0.998915123164747
11642.270988 0.995120769875826
11762.270988 0.990296518475765
11882.270988 0.98440190460117
12002.270988 0.977396463888651
12122.270988 0.969239731974816
12242.270988 0.959891244496272
12362.270988 0.949310537089628
12482.270988 0.937465103033623
12602.270988 0.924379395246254
12722.270988 0.910102688904975
12842.270988 0.8946843618919
12962.270988 0.878173792089143
13082.270988 0.860620357378818
13202.270988 0.842073435643041
13322.270988 0.822582404763924
13442.270988 0.802196642623583
13562.270988 0.78096552710413
13682.270988 0.758938436087682
13802.270988 0.736164747456351
13922.270988 0.712693839092253
14042.270988 0.688575088877501
14162.270988 0.66385787469421
14282.270988 0.638591574424494
14402.270988 0.612825565950467
14522.270988 0.586609227154243
14642.270988 0.559991935917937
14762.270988 0.533023070123663
14882.270988 0.505752007653534
15002.270988 0.478228126389667
15122.270988 0.450500804214174
15242.270988 0.422619448326595
15362.270988 0.394636610266999
15482.270988 0.366610742741636
15602.270988 0.338600948622333
15722.270988 0.31066633078092
15842.270988 0.282865992089227
15962.270988 0.255259035419081
16082.270988 0.227904563642311
16202.270988 0.200861679630747
16322.270988 0.174189486256217
16442.270988 0.147947086390551
16562.270988 0.122193582905576
16682.270988 0.0969880786731233
16802.270988 0.0723896765650201
16922.270988 0.0484574794530957
17042.270988 0.025250590209179
17162.270988 0.00282811170509901
17282.270988 -0.0187508531873155
17402.270988 -0.0394272015962356
17522.270988 -0.0591418306498323
17642.270988 -0.0778356374762768
17762.270988 -0.0954495192037402
17882.270988 -0.111924372960394
18002.270988 -0.127201095874408
18122.270988 -0.141231788630045
18242.270988 -0.154078345038687
18362.270988 -0.16586485578223
18482.270988 -0.176716121075158
18602.270988 -0.186756941131955
18722.270988 -0.196112116167104
18842.270988 -0.204906446395089
18962.270988 -0.213264732030395
19082.270988 -0.221311773287504
19202.270988 -0.229172370380902
19322.270988 -0.236971323525071
19442.270988 -0.244833432934496
19562.270988 -0.252883498823661
19682.270988 -0.26124632140705
19802.270988 -0.270046700899145
19922.270988 -0.279409437514432
20042.270988 -0.289459331467394
20162.270988 -0.300321182972515
20282.270988 -0.312119792244279
20402.270988 -0.32497995949717
20522.270988 -0.339026484945672
20642.270988 -0.354384168804268
20762.270988 -0.371177811287442
20882.270988 -0.38953201323907
21002.270988 -0.409504659991561
21122.270988 -0.430990482412066
21242.270988 -0.453859733734324
21362.270988 -0.477982667192079
21482.270988 -0.503229536019072
21602.270988 -0.529470593449043
21722.270988 -0.556576092715735
21842.270988 -0.584416287052889
21962.270988 -0.612861429694246
22082.270988 -0.641781773873547
22202.270988 -0.671047572824535
22322.270988 -0.70052907978095
22442.270988 -0.730096547976534
22562.270988 -0.759620230645028
22682.270988 -0.788970381020174
22802.270988 -0.818017252335714
22922.270988 -0.846631097825388
23042.270988 -0.874682170722938
23162.270988 -0.902040724262105
23282.270988 -0.928577011676632
23402.270988 -0.954161286200258
23522.270988 -0.978663801066727
23642.270988 -1.00195480950978
23762.270988 -1.02391157763487
23882.270988 -1.0445084225264
24002.270988 -1.0637905345636
24122.270988 -1.08180471875049
24242.270988 -1.0985977800911
24362.270988 -1.11421652358946
24482.270988 -1.1287077542496
24602.270988 -1.14211827707553
24722.270988 -1.15449489707129
24842.270988 -1.16588441924091
24962.270988 -1.1763336485884
25082.270988 -1.1858893901178
25202.270988 -1.19459844883313
25322.270988 -1.20250762973842
25442.270988 -1.20966373783769
25562.270988 -1.21611357813498
25682.270988 -1.2219039556343
25802.270988 -1.22708167533968
25922.270988 -1.23169354225516
26042.270988 -1.23578636138475
26162.270988 -1.23940693773248
26282.270988 -1.24260207630238
26402.270988 -1.24541858209847
26522.270988 -1.24790325758172
26642.270988 -1.25009468280149
26762.270988 -1.25200494721695
26882.270988 -1.25364081569917
27002.270988 -1.25500905311921
27122.270988 -1.25611642434816
27242.270988 -1.25696969425709
27362.270988 -1.25757562771707
27482.270988 -1.25794098959918
27602.270988 -1.25807254477449
27722.270988 -1.25797705811408
27842.270988 -1.25766129448902
27962.270988 -1.25713201877038
28082.270988 -1.25639599582923
28202.270988 -1.25545999053666
28322.270988 -1.25433076776374
28442.270988 -1.25301509238154
28562.270988 -1.25151972926113
28682.270988 -1.24985144327359
28802.270988 -1.24801699928999
28922.270988 -1.24602316218141
29042.270988 -1.24387669681893
29162.270988 -1.2415843680736
29282.270988 -1.23915294081652
29402.270988 -1.23658764013731
29522.270988 -1.23386211122408
29642.270988 -1.2309204135475
29762.270988 -1.22770546616565
29882.270988 -1.22416018813661
30002.270988 -1.22022749851846
30122.270988 -1.21585031636929
30242.270988 -1.21097156074717
30362.270988 -1.20553415071019
30482.270988 -1.19948100531642
30602.270988 -1.19275504362395
30722.270988 -1.18529918469087
30842.270988 -1.17705634757524
30962.270988 -1.16796945133516
31082.270988 -1.1579814150287
31202.270988 -1.14703515771394
31322.270988 -1.13507359844898
31442.270988 -1.12203965629188
31562.270988 -1.10787625030073
31682.270988 -1.09252629953361
31802.270988 -1.0759327230486
31922.270988 -1.05803843990379
32042.270988 -1.03878636915725
32162.270988 -1.01811942986707
32282.270988 -0.996014965537428
32402.270988 -0.972597635852798
32522.270988 -0.948031499761069
32642.270988 -0.922480616629956
32762.270988 -0.896109045827174
32882.270988 -0.869080846720439
33002.270988 -0.841560078677465
33122.270988 -0.813710801065968
33242.270988 -0.785697073253664
33362.270988 -0.757682954608266
33482.270988 -0.72983250449749
33602.270988 -0.702309782289052
33722.270988 -0.675278847350667
33842.270988 -0.648903759050049
33962.270988 -0.623348576754915
34082.270988 -0.598777359832978
34202.270988 -0.575354167651955
34322.270988 -0.55324305957956
34442.270988 -0.532608094983509
34562.270988 -0.513613333231517
34682.270988 -0.496422833691299
34802.270988 -0.48120065573057
34922.270988 -0.468110858717045
};
\addplot [ultra thick, red, opacity=0.4]
table {%
1084.613229 -0.326788817186419
1204.613229 -0.270155260164696
1324.613229 -0.218451508063675
1444.613229 -0.171426210417699
1564.613229 -0.128828016761113
1684.613229 -0.0904055766282614
1804.613229 -0.0559075395534889
1924.613229 -0.02508255507114
2044.613229 0.00232072728444093
2164.613229 0.0265536579789095
2284.613229 0.0478675874779211
2404.613229 0.0665138662471314
2524.613229 0.0827438447521959
2644.613229 0.09680887345877
2764.613229 0.108960302832509
2884.613229 0.11944948333907
3004.613229 0.128527765444106
3124.613229 0.136446499613274
3244.613229 0.14345703631223
3364.613229 0.149810726006628
3484.613229 0.155758919162125
3604.613229 0.161552966244376
3724.613229 0.167444217719036
3844.613229 0.173684024051762
3964.613229 0.180519092552912
4084.613229 0.188062294370607
4204.613229 0.196275655455619
4324.613229 0.205113141525604
4444.613229 0.214528718298219
4564.613229 0.22447635149112
4684.613229 0.234910006821965
4804.613229 0.24578365000841
4924.613229 0.257051246768111
5044.613229 0.268666762818726
5164.613229 0.28058416387791
5284.613229 0.292757415663321
5404.613229 0.305140483892615
5524.613229 0.31768733428345
5644.613229 0.33035193255348
5764.613229 0.343088244420365
5884.613229 0.355850235601759
6004.613229 0.36859187181532
6124.613229 0.381267118778704
6244.613229 0.393829942209568
6364.613229 0.406234307825568
6484.613229 0.418434181344362
6604.613229 0.430383528483606
6724.613229 0.442036314960956
6844.613229 0.453353748880704
6964.613229 0.464335228486927
7084.613229 0.474992694588963
7204.613229 0.4853380954397
7324.613229 0.495383379292027
7444.613229 0.505140494398835
7564.613229 0.514621389013012
7684.613229 0.523838011387447
7804.613229 0.53280230977503
7924.613229 0.54152623242865
8044.613229 0.550021727601196
8164.613229 0.558300743545558
8284.613229 0.566375228514625
8404.613229 0.574257130761286
8524.613229 0.58195839853843
8644.613229 0.589490980098947
8764.613229 0.596866823695726
8884.613229 0.604097877581656
9004.613229 0.611196090009626
9124.613229 0.618173409232526
9244.613229 0.625041783503245
9364.613229 0.631813161074672
9484.613229 0.638499490199697
9604.613229 0.645112126792001
9724.613229 0.651633343563521
9844.613229 0.658003700368437
9964.613229 0.664160535346704
10084.613229 0.670041186638282
10204.613229 0.675582992383125
10324.613229 0.680723290721192
10444.613229 0.68539941979244
10564.613229 0.689548717736825
10684.613229 0.693108522694305
10804.613229 0.696016172804837
10924.613229 0.698209006208378
11044.613229 0.699624361044884
11164.613229 0.700199575454315
11284.613229 0.699871987576625
11404.613229 0.698578935551772
11524.613229 0.696257757519714
11644.613229 0.692845791620407
11764.613229 0.688280375993809
11884.613229 0.682498848779877
12004.613229 0.675438548118567
12124.613229 0.667036812149837
12244.613229 0.657230979013644
12364.613229 0.645958386849945
12484.613229 0.63316878286694
12604.613229 0.618898871623581
12724.613229 0.603222546912428
12844.613229 0.586213842913718
12964.613229 0.567946793807685
13084.613229 0.548495433774568
13204.613229 0.527933796994601
13324.613229 0.506335917648021
13444.613229 0.483775829915065
13564.613229 0.460327567975968
13684.613229 0.436065166010968
13804.613229 0.4110626582003
13924.613229 0.385394078724201
14044.613229 0.359133461762906
14164.613229 0.332354841496652
14284.613229 0.305132252105676
14404.613229 0.277539727770214
14524.613229 0.249651302670502
14644.613229 0.221541010986776
14764.613229 0.193282886899273
14884.613229 0.164950964588228
15004.613229 0.136619278233879
15124.613229 0.108361862016461
15244.613229 0.0802526141489399
15364.613229 0.0523519293819724
15484.613229 0.0246954296255761
15604.613229 -0.00268391664524707
15724.613229 -0.0297531409554956
15844.613229 -0.0564792748301677
15964.613229 -0.0828293497942617
16084.613229 -0.108770397372776
16204.613229 -0.134269449090709
16324.613229 -0.159293536473058
16444.613229 -0.183809691044822
16564.613229 -0.207784944331
16684.613229 -0.23118632785659
16804.613229 -0.25398087314659
16924.613229 -0.276135611725998
17044.613229 -0.297617575119813
17164.613229 -0.318393794853033
17284.613229 -0.338431302450656
17404.613229 -0.35769712943768
17524.613229 -0.376158307339105
17644.613229 -0.393781867679928
17764.613229 -0.410534841985147
17884.613229 -0.426384261779761
18004.613229 -0.441297158588768
18124.613229 -0.455249231574282
18244.613229 -0.468298258573013
18364.613229 -0.480547268322942
18484.613229 -0.492099762587794
18604.613229 -0.503059243131299
18724.613229 -0.513529211717184
18844.613229 -0.523613170109176
18964.613229 -0.533414620071004
19084.613229 -0.543037063366395
19204.613229 -0.552584001759077
19324.613229 -0.562158937012779
19444.613229 -0.571865370891227
19564.613229 -0.58180680515815
19684.613229 -0.592086741577275
19804.613229 -0.602808681912331
19924.613229 -0.614076127927044
20044.613229 -0.625992581385144
20164.613229 -0.638661544050357
20284.613229 -0.652186517686412
20404.613229 -0.666671004057037
20524.613229 -0.682218504925958
20644.613229 -0.698932522056905
20764.613229 -0.716916557213605
20884.613229 -0.736273900977029
21004.613229 -0.75704848645494
21124.613229 -0.779143810737764
21244.613229 -0.802443063635571
21364.613229 -0.826829434958431
21484.613229 -0.852186114516412
21604.613229 -0.878396292119584
21724.613229 -0.905343157578016
21844.613229 -0.932909900701777
21964.613229 -0.960979711300937
22084.613229 -0.989435779185564
22204.613229 -1.01816129416573
22324.613229 -1.0470394460515
22444.613229 -1.07595342465294
22564.613229 -1.10478641978013
22684.613229 -1.13342162124314
22804.613229 -1.16174221885202
22924.613229 -1.18963140241686
23044.613229 -1.21697236174772
23164.613229 -1.24364828665467
23284.613229 -1.26954236694778
23404.613229 -1.29453779243712
23524.613229 -1.31851775293276
23644.613229 -1.34136543824476
23764.613229 -1.36297066775038
23884.613229 -1.38331045621162
24004.613229 -1.40242328807762
24124.613229 -1.42034893427568
24244.613229 -1.43712716573313
24364.613229 -1.45279775337729
24484.613229 -1.46740046813547
24604.613229 -1.480975080935
24724.613229 -1.4935613627032
24844.613229 -1.50519908436738
24964.613229 -1.51592801685486
25084.613229 -1.52578793109296
25204.613229 -1.53481859800901
25324.613229 -1.54305978853032
25444.613229 -1.5505512735842
25564.613229 -1.55733282409799
25684.613229 -1.56344421099899
25804.613229 -1.56892520521453
25924.613229 -1.57381557767192
26044.613229 -1.57815509929849
26164.613229 -1.58198354102156
26284.613229 -1.58534067376844
26404.613229 -1.58826626846645
26524.613229 -1.59080009244755
26644.613229 -1.59297502492926
26764.613229 -1.59480271353628
26884.613229 -1.59629072817729
27004.613229 -1.59744663876096
27124.613229 -1.59827801519597
27244.613229 -1.59879242739099
27364.613229 -1.59899744525471
27484.613229 -1.59890063869579
27604.613229 -1.5985095776229
27724.613229 -1.59783183194473
27844.613229 -1.59687497156995
27964.613229 -1.59564656640723
28084.613229 -1.59415418636525
28204.613229 -1.59240540135268
28324.613229 -1.5904077812782
28444.613229 -1.58816889605048
28564.613229 -1.5856963155782
28684.613229 -1.58299760977003
28804.613229 -1.58008034853464
28924.613229 -1.57695210178072
29044.613229 -1.57362043941694
29164.613229 -1.57009293135196
29284.613229 -1.56637714749448
29404.613229 -1.56247923007937
29524.613229 -1.5583781162607
29644.613229 -1.5540283414729
29764.613229 -1.54938357622833
29884.613229 -1.54439749103937
30004.613229 -1.53902375641838
30124.613229 -1.53321604287773
30244.613229 -1.52692802092978
30364.613229 -1.52011336108691
30484.613229 -1.51272573386148
30604.613229 -1.50471880976585
30724.613229 -1.4960462593124
30844.613229 -1.4866617530135
30964.613229 -1.4765189613815
31084.613229 -1.46557155492878
31204.613229 -1.4537732041677
31324.613229 -1.44107757961064
31444.613229 -1.42743835176995
31564.613229 -1.41280919115801
31684.613229 -1.39714376828718
31804.613229 -1.38039575366983
31924.613229 -1.36251881781833
32044.613229 -1.34346663124504
32164.613229 -1.32319286446234
32284.613229 -1.30168365548793
32404.613229 -1.27905664594135
32524.613229 -1.25546276686156
32644.613229 -1.23105294928994
32764.613229 -1.20597812426785
32884.613229 -1.18038922283664
33004.613229 -1.15443717603768
33124.613229 -1.12827291491234
33244.613229 -1.10204737050197
33364.613229 -1.07591147384794
33484.613229 -1.05001615599161
33604.613229 -1.02451234797434
33724.613229 -0.999550980837486
33844.613229 -0.97528298562242
33964.613229 -0.951859293370502
34084.613229 -0.929430835123092
34204.613229 -0.908148541921552
34324.613229 -0.888163344807246
34444.613229 -0.869626174821534
34564.613229 -0.852687963005779
34684.613229 -0.837499640401343
34804.613229 -0.824212138049587
34924.613229 -0.812976386991875
};
\end{axis}

\end{tikzpicture}

==> figures/ra/plots_tex.RA_6019--6905216013479891187.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}
%\hspace{5mm}
\begin{axis}[
%title={Host: RA_6019 (193.0.0.176 / 2001:67c:2e8:3::c100:b0)
% Decision: sibling(valid slope/small slope diff)},
title={RA 6019},
xlabel={Measurement time [h]},
%ylabel={observed offset (msec)},
xmin=0, xmax=40000,
ymin=-1000, ymax=5000,
axis on top,
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
yticklabels={-1k, 0, 1k, 2k, 3k, 4k, 5k},
legend style={at={(0.97,0.03)}, anchor=south east},
legend cell align={left},
legend entries={{IPv4},{IPv6}},
width={\textwidth},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
footnotesize,
scaled x ticks = false
]
\addplot [TUMDarkerBlue, opacity=0.4, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
table {%
0.024202 -0.202
120.32731 14.69
240.629455 30.545
360.907868 46.132
481.125768 61.232
601.450718 77.282
721.752335 92.665
842.054033 107.967
962.331234 123.766
1082.655225 138.775
1202.962321 154.679
1323.240022 169.978
1443.565544 185.456
1563.842995 201.005
1684.144675 216.325
1804.421244 231.756
1927.307368 247.632
2044.997633 262.367
2165.299718 278.282
2285.626323 293.677
2405.872509 309.491
2526.175582 325.418
2646.382667 340.333
2766.623762 356.238
2886.907611 371.389
3007.200652 387.348
3127.417319 402.681
3247.621774 418.226
3367.948561 433.439
3488.249865 449.135
3608.527606 464.394
3728.853843 480.157
3849.131344 495.656
3969.45805 510.95
4089.736461 526.539
4209.942037 541.963
4330.251734 557.266
4450.555959 573.041
4570.857363 588.637
4691.117275 603.725
4811.377697 619.303
4931.639146 634.854
5051.89957 650.43
5172.225926 666.074
5292.473655 681.345
5412.68149 696.51
5532.9659 712.1
5653.267051 727.949
5773.517766 743.234
5893.797356 758.644
6014.079947 774.053
6134.335541 789.459
6254.539507 805.493
6374.836288 820.712
6495.119075 835.925
6615.444481 851.519
6735.721617 867.383
6856.046232 882.768
6976.346562 898.438
7096.6242 913.8
7216.947883 929.117
7337.22552 944.48
7458.197692 960.308
7577.808961 976.039
7698.133719 991.281
7818.434445 1006.555
7938.734696 1022.304
8059.037072 1037.928
8179.337429 1053.571
8299.611219 1068.781
8419.93697 1084.03
8540.1683 1099.7
8660.446954 1115.046
8780.769374 1130.626
8901.046818 1146.182
9021.37147 1161.53
9141.673856 1177.144
9261.97823 1192.77
9382.700868 1208.132
9502.522321 1223.679
9622.785024 1238.976
9743.062856 1254.144
9863.389153 1269.847
9983.667664 1285.336
10103.847163 1300.837
10224.17265 1316.35
10344.474473 1331.527
10464.721728 1347.272
10585.000575 1362.425
10705.329776 1378.224
10825.523466 1393.534
10945.705072 1408.928
11065.919256 1424.744
11186.235817 1440.183
11306.536954 1456.046
11426.813034 1470.966
11547.129078 1486.922
11667.400869 1502.131
11787.70213 1517.87
11908.003848 1533.152
12028.284188 1548.812
12148.585386 1564.614
12268.911626 1579.374
12389.157546 1595.454
12509.37649 1610.51
12629.596087 1625.913
12749.907944 1642.056
12870.191574 1657.426
12990.410983 1673.017
13110.688932 1688.068
13231.013921 1704.079
13351.31153 1719.47
13471.589526 1734.474
13591.889016 1749.984
13712.095416 1765.584
13832.420485 1781.515
13952.698137 1796.863
14073.059872 1812.128
14193.321319 1827.681
14313.60216 1842.84
14433.904786 1858.214
14554.206823 1874.177
14674.469535 1889.465
14794.713016 1904.984
14915.014593 1920.407
15035.317674 1936.326
15155.595241 1951.759
15275.834894 1967.106
15396.112458 1982.542
15516.438097 1997.903
15636.695354 2013.646
15756.951422 2028.578
15877.25481 2044.19
15997.522199 2059.801
16117.848659 2075.341
16238.127143 2090.857
16358.355729 2106.271
16478.657312 2121.688
16598.939843 2137.157
16719.245641 2152.359
16839.549113 2167.887
16959.847424 2183.576
17080.105894 2199.106
17200.318379 2214.621
17320.61988 2230.12
17440.9209 2246.1
17561.212586 2261.414
17681.513048 2276.952
17801.812486 2292.514
17922.113304 2307.696
18042.355528 2323.472
18162.63451 2338.49
18282.960858 2354.142
18403.262099 2369.901
18523.565011 2384.989
18643.829349 2400.651
18764.040659 2416.341
18884.315756 2432.244
19004.604749 2447.251
19124.820154 2462.846
19245.098834 2478.166
19365.425354 2493.646
19485.69855 2506.45
19606.000203 2524.797
19726.301647 2540.353
19846.604293 2555.707
19966.903714 2571.286
20087.159269 2586.731
20207.460987 2602.013
20327.75723 2617.77
20448.044838 2633.162
20568.346238 2648.762
20688.608317 2663.683
20808.91322 2679.78
20929.215714 2695.286
21049.484442 2710.558
21169.748819 2726.181
21290.011379 2741.621
21410.28509 2756.91
21530.586234 2772.766
21650.872589 2788.411
21771.229589 2803.411
21891.452188 2818.812
22011.758591 2834.409
22132.017212 2849.788
22252.29474 2865.26
22372.563125 2880.875
22492.781502 2896.498
22613.066031 2911.969
22733.373428 2927.572
22804.66492 2937.08
22973.912416 2958.584
23043.952466 2967.534
23162.313841 2983.159
23282.564159 2998.841
23401.850814 3014.186
23522.836586 3029.414
23643.293742 3045.258
23762.268751 3060.249
23882.671302 3075.698
24056.339189 3097.811
24127.167377 3107.623
24296.969106 3128.894
24417.270894 3144.106
24537.569274 3159.726
24657.871494 3175.506
24778.173019 3190.981
24840.071621 3199.379
24960.149498 3214.502
25080.644072 3229.928
25200.918267 3245.733
25321.916799 3261.201
25447.924718 3277.282
25560.137473 3291.527
25680.439005 3306.995
25800.741237 3322.763
25921.042139 3337.861
26041.319409 3353.591
26161.606868 3369.132
26281.908018 3384.982
26402.190733 3400.267
26522.422251 3415.749
26642.72801 3430.99
26763.029808 3446.192
26883.328924 3462.076
27003.633454 3477.546
27123.86706 3492.94
27244.14002 3508.98
27364.391037 3523.963
27484.641364 3539.636
27604.966908 3555.092
27725.189447 3570.553
27845.467777 3586.223
27965.77153 3601.47
28086.072987 3617.013
28206.374691 3632.309
28326.676049 3647.951
28446.976793 3663.207
28567.226171 3678.829
28687.553541 3694.459
28807.768796 3710.204
28928.071763 3725.237
29048.3527 3741.3
29168.610507 3756.493
29288.857119 3771.881
29409.120586 3787.414
29529.343998 3803.002
29649.646293 3818.707
29769.927159 3833.841
29890.158717 3849.283
30010.484036 3864.964
30130.762701 3880.299
30251.048362 3895.638
30371.329142 3910.858
30491.654256 3926.744
30611.956725 3942.275
30732.205341 3957.659
30852.50691 3973.09
30972.809359 3988.641
31093.08484 4004.16
31213.33424 4019.76
31333.659801 4035.199
31453.937445 4050.555
31574.212814 4066.186
31694.537271 4081.729
31815.201025 4096.975
31936.031506 4112.494
32055.386892 4128.108
32175.688487 4143.513
32295.941968 4159.032
32416.204377 4174.623
32536.438889 4190.111
32656.676314 4205.686
32776.979403 4220.597
32897.214659 4236.341
33017.459227 4251.773
33137.760882 4267.118
33258.063136 4282.864
33378.284113 4298.887
33498.585015 4313.985
33618.880425 4329.575
33739.180881 4345.119
33860.113302 4360.698
33979.783897 4376.103
34100.085478 4391.522
34220.338984 4407.016
34340.640041 4422.959
34460.918198 4437.802
34581.111454 4453.546
34701.412661 4469.339
34821.712718 4484.282
34942.01461 4500.39
35062.305411 4515.589
35182.582022 4530.978
35302.801419 4546.581
35423.07584 4562.16
35543.354293 4577.707
35663.622005 4592.995
35783.987639 4608.361
35904.195212 4623.788
0 0
};
\addplot [TUMLightBlue, opacity=0.2, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
table {%
0.02404 -0.04
120.317666 15.334
240.431257 30.743
360.738901 46.099
481.015039 61.961
601.223658 77.342
721.508346 92.654
841.831727 108.273
962.127322 123.678
1082.428592 139.408
1202.730358 154.642
1323.008695 170.305
1443.310273 185.727
1563.613678 201.322
1683.897233 216.767
1804.181044 223.956
1924.45539 247.61
2044.719632 262.368
2164.990357 270.643
2285.245671 294.329
2405.55845 309.55
2525.859478 325.522
2646.140149 340.851
2766.405497 356.503
2886.707065 371.935
3007.00838 387.62
3127.313339 402.661
3247.51653 418.47
3367.818857 434.143
3488.117699 449.301
3608.42123 464.77
3728.718672 480.328
3849.020214 495.786
3969.298126 510.874
4089.568148 526.852
4209.8698 542.2
4330.174295 557.705
4450.662982 573.018
4570.731655 588.345
4691.009061 603.939
4811.329247 619.753
4931.62972 635.28
5051.931278 650.722
5172.118054 665.946
5292.418409 681.591
5412.694058 696.942
5532.996253 712.747
5653.297801 728.199
5773.594871 743.129
5893.896365 758.635
6014.134494 774.506
6134.433758 790.242
6254.700644 805.356
6374.978074 820.926
6495.266762 836.238
6616.160107 851.893
6735.872287 867.713
6856.176138 882.862
6976.451338 898.662
7096.706971 914.029
7217.0325 929.5
7337.333117 944.883
7457.612223 960.777
7577.936638 976.362
7698.238133 991.867
7818.540037 1006.963
7938.744453 1022.547
8059.042208 1037.792
8179.302605 1053.395
8299.414225 1068.775
8419.739665 1084.335
8539.9954 1099.6
8660.29682 1115.18
8780.598178 1130.822
8900.900741 1146.259
9021.197931 1162.069
9141.499758 1177.242
9261.817452 1192.548
9382.118712 1208.288
9502.420055 1223.945
9622.697799 1239.201
9742.904352 1254.648
9863.205667 1270.333
9983.530161 1285.839
10103.832201 1300.799
10224.134319 1316.681
10344.432993 1332.007
10464.639075 1347.925
10584.87224 1362.76
10705.153542 1378.458
10825.479193 1393.807
10945.755442 1409.558
11067.36408 1424.92
11186.309554 1440.446
11306.583186 1455.814
11426.884113 1471.887
11547.024835 1487.165
11667.299407 1502.593
11787.600124 1517.876
11907.901595 1533.405
12028.204351 1548.649
12148.505351 1564.649
12268.806944 1580.056
12389.094315 1595.685
12509.394867 1611.133
12629.697729 1626.271
12749.967896 1642.104
12870.293413 1657.587
12990.594904 1673.096
13110.799722 1688.278
13231.097668 1704.332
13351.398567 1719.433
13471.700011 1734.989
13591.997167 1750.833
13712.570987 1766.013
13832.576639 1781.361
13952.840099 1796.901
14073.167311 1812.689
14193.573196 1827.804
14313.746685 1843.315
14434.019098 1857.902
14554.34257 1874.43
14674.626183 1889.817
14794.930866 1905.134
14915.152364 1920.636
15035.452374 1936.626
15155.739101 1951.899
15275.958804 1967.196
15396.228148 1982.852
15516.526891 1998.109
15636.828176 2013.824
15757.121105 2028.895
15877.38528 2044.72
15997.655978 2060.022
16117.902622 2075.378
16238.25102 2090.98
16358.544418 2106.582
16478.845143 2121.857
16600.668504 2137.496
16719.316271 2152.729
16839.595607 2168.393
16959.85693 2184.07
17080.153714 2199.286
17200.446243 2214.757
17320.733686 2229.314
17441.03526 2245.74
17561.335552 2261.448
17681.620739 2277.261
17801.896834 2292.166
17922.221976 2308.024
18042.506824 2323.176
18162.748166 2338.834
18283.051527 2354.473
18403.297864 2370.136
18523.599752 2385.248
18643.902041 2400.959
18764.179671 2416.329
18884.495171 2431.829
19004.768682 2447.318
19125.075379 2462.621
19245.377547 2478.453
19365.678636 2494.364
19485.981664 2509.336
19606.258051 2524.949
19726.585256 2540.744
19846.881703 2556.297
19967.163293 2571.707
20087.43474 2587.26
20207.72147 2602.53
20328.02428 2617.72
20448.303436 2633.564
20568.606289 2648.711
20688.907769 2664.231
20809.221489 2679.511
20929.508897 2695.103
21049.811164 2710.836
21170.081549 2726.451
21290.352265 2741.735
21410.54598 2757.02
21530.843177 2772.823
21651.145135 2787.865
21771.445832 2804.168
21891.707611 2819.389
22011.927686 2834.314
22132.22863 2850.37
22252.531532 2865.468
22320.170366 2874.634
22493.129293 2896.707
22613.410915 2912.085
22680.45268 2921.32
22853.964065 2942.935
22974.231367 2958.633
23044.366537 2967.463
23162.199701 2983.299
23335.114056 3004.944
23400.804645 3014.355
23575.640765 3036.235
23695.939588 3051.412
23762.144914 3060.086
23936.510191 3082.809
24056.788124 3097.876
24123.017236 3106.764
24240.711038 3121.962
24417.71847 3144.53
24484.113311 3153.689
24601.735424 3168.576
24778.586057 3190.943
24840.766838 3199.162
25019.150798 3222.202
25085.04053 3230.47
25203.233028 3245.972
25320.637687 3261.313
25440.11547 3276.53
25560.305892 3292.108
25680.601583 3307.417
25800.896299 3322.701
25921.121647 3338.353
26041.425958 3354.042
26161.710512 3369.488
26281.988067 3384.933
26402.286446 3400.554
26522.599105 3415.895
26642.855394 3431.606
26763.157345 3446.655
26883.45986 3462.14
27003.738108 3477.892
27127.174364 3486.636
27244.378842 3509.158
27364.606447 3524.553
27484.882008 3539.992
27605.206614 3555.386
27725.462189 3570.811
27845.718827 3586.173
27965.995197 3601.803
28086.295704 3617.296
28206.57327 3632.73
28326.870813 3648.187
28447.087285 3663.715
28567.388771 3679.229
28687.69029 3694.71
28808.012734 3710.266
28928.315497 3725.503
29048.614671 3741.329
29168.873259 3756.741
29289.114723 3772.277
29409.333185 3787.815
29529.633769 3803.231
29649.940309 3818.691
29770.241899 3834.101
29890.510294 3849.706
30010.834743 3865.257
30131.139063 3880.937
30244.765866 3895.134
30371.647404 3911.596
30491.969869 3927.131
30612.271412 3942.588
30732.574013 3957.987
30852.873652 3973.348
30973.179279 3988.721
31093.48866 4004.34
31213.790098 4019.902
31334.091611 4035.389
31454.394899 4051.101
31574.696403 4066.597
31694.962242 4081.758
31815.234289 4097.711
31935.513324 4112.676
32055.814608 4128.392
32176.140346 4143.654
32296.430663 4159.337
32417.099081 4174.919
32536.97489 4190.11
32657.250043 4205.957
32777.843766 4221.234
32897.870005 4236.995
33018.17442 4252.58
33138.416145 4267.855
33258.696654 4283.346
33378.998169 4298.831
33499.231823 4314.177
33619.527031 4329.969
33739.802444 4345.556
33860.126927 4361.073
33980.389763 4376.237
34100.691319 4391.681
34220.99354 4407.46
34341.284053 4422.947
34461.56452 4438.48
34581.821129 4453.871
34702.111479 4469.521
34822.415065 4484.935
34942.716589 4500.411
35063.042476 4515.524
35183.63585 4531.15
35303.498282 4546.718
35423.775608 4562.392
35543.980145 4577.855
35664.304589 4593.411
35784.51335 4608.65
35904.731448 4624.552
0 0
};
\end{axis}

\end{tikzpicture}

==> figures/tcptimestamp/lin_skew1.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}%[scale=0.79]
\begin{axis}[
xlabel={Measurement time [h]},
ylabel={Observed offset [ms]},
%xlabel={measurement time (h)},
%ylabel={observed offset (msec)},
xmin=0, xmax=37000,
ymin=-8, ymax=13,
axis on top,
legend entries={{IPv4},{IPv6}},
legend cell align={left},
legend style={at={(0.99,0.01)}, anchor=south east, font=\small},
scaled ticks = false,
%y label style={at={(-0.05,0.5)}},
y label style={at={(+0.125,0.5)}},
x label style={at={(0.5,+0.03)}},
yticklabel style={rotate=90},
width={.9\textwidth},
footnotesize,
ylabel shift = {-0.2cm},
ylabel near ticks,
scaled x ticks = false,
ylabel style = {font=\footnotesize},
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
]
%\addplot [blue, opacity=0.4, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
\addplot [TUMDarkerBlue, opacity=0.4, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
60.710151 -2.151
121.374304 -2.304
242.035306 -3.306
422.882001 -2.001
543.452055 -4.055
603.611946 -3.946
844.512491 -4.491
965.004446 -4.446
1145.736848 -4.848
1206.01641 -4.41
1386.685179 -5.179
1507.189038 -5.038
1627.660419 -4.419
1687.804433 -4.433
1868.387821 -3.821
1988.883354 -3.354
2109.379584 -3.584
2229.864145 -4.145
2290.128846 -4.846
2410.619706 -3.706
2591.287163 -3.163
2711.720591 -4.591
2832.140136 -4.136
2892.432161 -4.161
3012.904013 -4.013
3193.664195 -4.195
3314.006555 -2.555
3434.516775 -4.775
3554.963043 -3.043
3615.2163 -4.3
3795.924487 -4.487
3856.166577 -2.577
3976.610508 -2.508
4157.352008 -4.008
4277.707748 -3.748
4518.686385 -2.385
4578.866885 -2.885
4699.413686 -1.686
4880.010313 -2.313
4940.227002 -3.002
5060.711153 -3.153
5181.194689 -2.689
5301.726708 -2.708
5542.662892 -2.892
5723.39453 -2.53
5843.92688 -2.88
5904.162474 -2.474
6084.825939 -1.939
6145.033671 -1.671
6265.458738 -2.738
6446.140342 -0.342
6566.542115 -2.115
6687.011639 0.361
6807.45721 -1.21
6927.953396 -1.396
6988.205415 -1.415
7108.692533 -0.533
7229.180509 -0.509
7409.893006 -1.006
7470.150118 -2.118
7590.578369 -2.369
7711.00862 -0.62
7891.692649 -0.649
8012.062009 -2.009
8192.784845 -0.845
8313.257234 -1.234
8493.915868 0.132
8554.176167 -0.167
8674.6509 1.1
8795.080483 -0.483
8915.552121 -0.121
9216.584099 -0.099
9337.05212 -0.12
9397.315645 0.355
9638.20722 0.78
9818.965163 -1.163
9939.360688 -0.688
9999.547612 0.388
10180.232199 -0.199
10240.487726 0.274
10481.463728 0.272
10662.235636 0.364
10722.43936 0.64
10842.967321 0.679
10963.38024 -0.24
11144.093234 2.766
11204.346668 1.332
11385.110608 1.392
11445.370799 1.201
11626.087694 0.306
11686.344031 -0.031
11927.167758 0.242
12107.827659 0.341
12168.011166 0.834
12348.774672 1.328
12408.984058 -0.058
12529.423538 0.462
12710.143149 0.851
12890.906244 1.756
13011.414295 1.705
13192.017372 2.628
13252.206135 1.865
13372.682998 1.002
13493.178134 1.866
13613.643149 0.851
13794.295338 0.662
13854.551391 0.609
13975.042642 1.358
14095.426006 1.994
14215.969231 2.769
14396.597758 2.242
14517.086193 1.807
14577.338629 1.371
14697.786933 1.067
14878.465659 2.341
15119.381902 2.098
15179.612708 3.292
15360.33326 2.74
15601.242462 1.538
15902.349173 2.827
16022.833454 2.546
16143.313172 2.828
16203.549311 2.689
16384.29308 2.92
16504.808158 3.842
16625.321235 2.765
16685.58491 3.09
16806.021257 2.743
16986.741667 2.333
17047.004881 3.119
17167.456869 3.131
17468.635926 4.074
17528.873852 2.148
17709.569341 2.659
17830.009402 2.598
17950.520271 3.729
18010.77356 2.44
18191.495715 4.285
18251.693243 2.757
18552.756586 3.414
18673.27824 5.76
19155.011572 4.428
19215.214906 5.094
19335.616547 3.453
19516.347388 4.612
19636.868395 3.605
19757.170676 5.324
19877.59625 3.75
19997.972253 3.747
20058.239545 4.455
20238.92352 4.48
20359.423186 4.814
20419.663182 4.818
20600.421881 6.119
20660.694837 5.163
20781.198335 5.665
20961.877316 6.684
21022.131361 4.639
21202.831872 4.128
21263.02713 4.87
21443.710455 5.545
21564.24274 5.26
21684.638014 5.986
21805.151029 4.971
21925.6517 4.3
22046.163443 4.557
22106.39144 4.56
22226.905985 6.015
22347.296542 7.458
22467.763407 4.593
22648.422382 5.618
23009.809858 6.142
23130.319132 4.868
23190.494806 5.194
23311.039202 4.798
23551.961023 6.977
23672.481381 6.619
23792.858987 5.013
23913.345809 6.191
24274.692267 7.733
24575.828815 7.185
24636.073799 6.201
24816.710331 5.669
24876.969555 6.445
24997.396911 7.089
25178.166269 5.731
25298.592776 7.224
25419.089824 6.176
25539.546182 5.818
25780.477301 6.699
25840.651975 8.025
26021.313919 6.081
26262.26159 6.41
26322.465865 6.135
26503.092314 7.686
26623.504717 7.283
26683.757991 6.009
26804.205548 6.452
26924.697908 6.092
27045.172642 7.358
27225.808286 7.714
27286.041008 6.992
27466.712543 7.457
27707.580269 7.731
27828.031517 8.483
27888.287853 8.147
28069.06417 7.83
28189.479676 8.324
28309.827588 8.412
28550.660312 7.688
28610.820096 7.904
28791.476418 7.582
28851.756563 7.437
29213.207737 8.263
29393.91572 8.28
29514.395553 8.447
29574.63592 8.08
29695.010687 9.313
29875.64755 8.45
29935.799179 8.821
30056.218604 9.396
30236.831436 8.564
30297.071203 8.797
30477.778912 9.088
30598.247136 8.864
30658.440422 7.578
30959.614958 9.042
31019.871608 8.392
31140.287424 8.576
31320.998688 9.312
31501.695826 8.174
31622.076221 7.779
31742.565551 10.449
31802.827135 8.865
31983.491194 8.806
32104.006923 9.077
32224.498874 9.126
32344.987987 8.013
32585.922522 9.478
32646.170857 9.143
32766.642294 9.706
32887.127588 8.412
33067.762538 9.462
33128.019594 8.406
33248.411507 8.493
33368.847543 8.457
33549.594355 9.645
33670.094836 9.164
33790.543413 8.587
33910.981593 10.407
33971.262649 9.351
34151.993715 10.285
34272.498018 9.982
34332.773692 10.308
34513.357677 10.323
34633.862003 9.997
34754.371085 8.915
34874.710415 9.585
34995.105599 10.401
35055.253594 10.406
35235.866966 9.034
35296.033331 10.669
35416.554962 9.038
35657.452367 11.633
35777.853715 10.285
};
%\addplot [red, opacity=0.4, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
\addplot [TUMLightBlue, opacity=0.2, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
61.109875 -1.875
61.109875 -1.875
302.339357 -3.357
483.143686 -3.686
483.143686 -3.686
663.823278 -3.278
784.282478 -2.478
1025.202487 -2.487
1145.709309 -5.309
1266.134218 -2.218
1326.429014 -5.014
1507.191311 -3.311
1627.645126 -5.126
1687.774839 -2.839
1868.356243 -4.243
1988.863464 -3.464
2109.38426 -4.26
2229.822932 -2.932
2350.367785 -3.785
2470.819072 -3.072
2531.080229 -4.229
2711.711548 -3.548
2832.115035 -3.035
2892.41559 -3.59
3012.876249 -4.249
3193.634085 -2.085
3314.015192 -3.192
3434.508076 -4.076
3554.934915 -2.915
3615.179949 -3.949
3856.139613 -3.613
3856.139613 -3.613
4036.827113 -3.113
4217.498186 -2.186
4217.498186 -2.186
4518.69116 -3.16
4578.905658 -1.658
4759.630544 -2.544
4940.209665 -1.665
4940.209665 -1.665
5120.941579 -1.579
5181.197366 -1.366
5301.710784 -2.784
5542.645881 -1.881
5663.162494 -2.494
5904.132851 -0.851
5904.132851 -0.851
6144.985477 -1.477
6144.985477 -1.477
6325.669085 -1.085
6385.960001 -0.001
6626.741269 -1.269
6747.212484 -0.484
6867.701933 -1.933
6988.152566 -0.566
6988.152566 -0.566
7108.641788 -1.788
7229.1809 -0.9
7409.901373 -1.373
7470.120981 -0.981
7590.576271 -0.271
7771.208096 -0.096
7891.66148 -1.48
7951.86529 -1.29
8252.976492 -0.492
8373.481118 -1.118
8433.732584 -0.584
8614.447225 0.775
8614.447225 0.775
8855.299834 0.166
8915.552704 -0.704
9156.323286 0.714
9337.023758 0.242
9397.300646 -0.646
9638.190856 1.144
9818.968042 -0.042
9939.344508 -0.508
9939.344508 -0.508
10180.202929 1.071
10300.731412 0.588
10541.675972 0.028
10662.186825 1.175
10782.666421 1.579
10903.126729 1.271
10963.396124 -0.124
11144.038592 1.408
11204.290192 1.808
11445.322983 1.017
11445.322983 1.017
11686.295183 0.817
11686.295183 0.817
11987.362819 1.181
12107.834557 1.443
12107.834557 1.443
12408.934393 1.607
12408.934393 1.607
12589.629746 2.254
12710.125903 2.097
12951.142968 1.032
13071.556951 3.049
13131.754922 1.078
13312.412587 3.413
13432.950371 1.629
13432.950371 1.629
13613.645505 2.495
13794.281594 2.406
13914.769425 2.575
13975.025074 2.926
14155.697396 2.604
14215.917933 2.067
14336.369424 2.576
14517.057817 2.183
14577.34207 1.93
14697.733252 2.748
14878.448327 3.673
15119.328415 3.585
15239.772289 3.711
15360.316356 3.644
15661.416617 3.383
15902.352305 3.695
15962.607964 4.036
16143.297541 2.459
16203.553438 2.562
16324.005013 2.987
16504.816335 3.665
16625.299851 4.149
16685.556144 3.856
16866.228173 3.827
17046.975701 4.299
17046.975701 4.299
17227.631671 4.329
17468.636978 3.022
17528.819848 4.152
17649.264545 3.455
17830.012412 3.588
18010.744767 3.233
18010.744767 3.233
18131.239637 4.363
18311.859209 4.791
18552.75606 3.94
18733.49919 4.81
19155.011813 4.187
19275.391344 4.656
19395.82015 3.85
19576.591856 4.144
19697.011402 4.598
19697.011402 4.598
19817.346735 5.265
19997.975797 4.203
20118.414679 5.321
20238.926453 5.547
20359.391672 4.328
20479.915738 4.262
20660.678736 5.264
20660.678736 5.264
20781.150273 5.727
20901.589737 6.263
21082.361279 6.721
21202.823023 4.977
21262.97792 6.08
21443.718556 5.444
21564.227036 4.964
21684.606857 5.143
21744.862542 5.458
21925.622725 5.275
22106.350824 5.176
22106.350824 5.176
22287.033039 6.961
22407.48924 6.76
22527.882378 5.622
22708.648471 7.529
23070.033032 6.968
23190.502139 5.861
23190.502139 5.861
23310.994356 5.644
23612.216008 7.992
23672.454095 5.905
23853.04232 5.68
23913.293941 6.059
24274.698922 9.078
24575.823294 8.706
24696.308388 7.612
24756.504664 7.336
24876.953183 6.817
25057.656782 7.218
25238.404921 7.079
25238.404921 7.079
25419.069828 6.172
25479.333531 6.469
25780.456666 7.334
25840.656615 7.385
25961.036825 7.175
26262.240103 7.897
26322.416684 7.316
26503.036166 7.834
26563.290762 9.238
26683.759892 8.108
26864.424412 7.588
26984.867897 8.103
27105.288787 7.213
27165.556699 7.301
27346.304286 7.714
27466.715596 8.404
27707.58339 8.61
27767.796414 7.586
27888.291015 8.985
28008.763821 8.179
28189.424408 7.592
28309.798557 9.443
28490.466513 9.487
28671.011719 8.281
28731.22863 7.37
28851.739776 8.224
29213.180248 7.752
29333.69103 8.97
29574.635028 8.972
29574.635028 8.972
29695.015499 8.501
29875.629689 10.311
29995.967252 8.748
30116.346818 9.182
30236.817991 10.009
30357.322201 9.799
30417.543454 8.546
30598.231826 8.174
30598.231826 8.174
30959.614552 9.448
31019.875203 8.797
31140.258993 9.007
31381.226474 9.526
31501.699495 8.505
31561.866344 9.656
31682.314624 9.376
31863.041694 10.306
32043.713914 10.086
32164.227016 8.984
32164.227016 8.984
32344.958859 9.141
32646.152728 11.272
32646.152728 11.272
32766.593403 10.597
32947.38698 9.02
33067.713711 10.289
33188.211046 8.954
33188.211046 8.954
33368.845365 10.635
33549.593576 10.424
33609.809932 10.068
33790.533947 10.053
33910.950452 9.548
34031.494182 9.818
34151.998459 9.541
34272.470155 9.845
34392.906301 9.699
34513.337945 10.055
34633.841184 10.816
34814.526059 9.941
34934.834248 9.752
34934.834248 9.752
35115.478073 9.927
35296.004846 11.154
35296.004846 11.154
35416.505962 10.038
35717.624834 11.166
35717.624834 11.166
};
\end{axis}
\end{tikzpicture}

==> figures/tcptimestamp/spline_lrg_dynam1.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
xlabel={Measurement time [h]},
ylabel={Observed offset [ms]},
%xlabel={measurement time (h)},
%ylabel={observed offset (msec)},
xmin= 0, xmax=37000,
ymin=-70, ymax=10,
axis on top,
legend entries={,,{spline v4},{spline v6}},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, font=\small},
scaled ticks = false,
%y label style={at={(-0.05,0.5)}},
y label style={at={(+0.125,0.5)}},
x label style={at={(0.5,+0.03)}},
yticklabel style={rotate=90},
width={.9\textwidth},
footnotesize,
ylabel shift = {-0.2cm},
ylabel near ticks,
scaled x ticks = false,
ylabel style = {font=\footnotesize},
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
]
%\addplot [blue, opacity=0.4, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
\addplot [TUMDarkerBlue, opacity=0.4, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
61.610219 -1.219
122.790101 -5.101
306.277057 -6.057
367.171037 -10.037
550.865759 -12.759
795.601175 -18.175
918.042556 -19.556
1101.594556 -23.556
1284.954377 -23.377
1346.167165 -26.165
1468.417097 -29.097
1590.661261 -28.261
1896.176829 -34.829
1957.320241 -35.241
2141.091423 -37.423
2263.148325 -36.325
2385.690318 -37.318
2507.96335 -38.35
2568.833342 -42.342
2752.50174 -41.74
2997.121127 -43.127
3058.257493 -46.493
3180.370457 -44.457
3241.48439 -47.39
3425.220376 -48.376
3547.5396 -49.6
3669.538867 -50.867
3914.207066 -50.066
3975.621632 -52.632
4097.980433 -54.433
4281.240437 -56.437
4342.629252 -56.252
4525.900522 -57.522
4648.445136 -56.136
4709.65439 -59.39
5015.291687 -59.687
5076.24498 -59.98
5259.893671 -57.671
5382.160874 -59.874
5443.271582 -57.582
5626.639265 -57.265
5687.569288 -60.288
5932.469414 -60.414
6115.872356 -56.356
6238.20466 -58.66
6360.412294 -58.294
6482.735582 -55.582
6605.04267 -57.67
6788.508864 -56.864
6849.594441 -57.441
6971.825951 -56.951
7399.551196 -54.196
7522.056745 -53.745
7583.226849 -53.849
7705.360476 -56.476
7889.232136 -56.136
8072.840131 -53.131
8195.176384 -54.384
8317.295063 -51.063
8501.06747 -52.47
8623.437449 -50.449
8806.659209 -47.209
8929.139992 -45.992
9173.532612 -44.612
9296.035598 -43.598
9418.214842 -42.842
9662.882608 -43.608
9724.029835 -42.835
9846.055582 -39.582
9968.491284 -41.284
10090.555307 -41.307
10213.026388 -37.388
10335.240878 -36.878
10518.621538 -35.538
10640.826907 -34.907
10701.969535 -34.535
11191.074966 -31.966
11313.594378 -29.378
11619.199611 -27.611
11680.337355 -28.355
11802.639099 -27.099
11985.768218 -27.218
12169.459451 -25.451
12291.723881 -25.881
12475.21151 -22.51
12536.392241 -24.241
12780.633401 -20.401
12841.97636 -23.36
13025.336521 -22.521
13086.409324 -19.324
13269.703367 -21.367
13330.809339 -21.339
13453.133746 -20.746
13575.666674 -20.674
13758.935753 -16.753
13820.245147 -19.147
14003.403248 -19.248
14064.545593 -18.593
14309.265391 -17.391
14553.837254 -17.254
14675.916728 -15.728
14859.58735 -13.35
14981.711934 -14.934
15042.927154 -15.154
15165.498149 -15.149
15410.053661 -17.661
15593.573376 -17.376
15654.489406 -14.406
15838.19128 -17.28
15899.36013 -16.13
15960.542799 -13.799
16082.679942 -15.942
16205.018103 -13.103
16327.340611 -14.611
16449.782548 -14.548
16633.220891 -13.891
16694.357571 -13.571
16816.61866 -13.66
17000.028924 -11.924
17061.114046 -10.046
17244.550338 -11.338
17305.72686 -8.86
17427.827496 -10.496
17550.303063 -8.063
17733.38095 -9.95
17794.692308 -9.308
17978.039329 -9.329
18038.977329 -9.329
18161.385924 -5.924
18344.500039 -8.039
18467.035218 -8.218
18527.995559 -4.559
18711.627707 -4.707
18833.811987 -6.987
18956.096367 -6.367
19017.031964 -6.964
19139.493405 -3.405
19261.443438 -5.438
19322.856294 -5.294
19506.186967 -4.967
19567.369683 -3.683
19689.698223 -2.223
19873.178024 -4.024
19934.06754 -4.54
20240.091574 -3.574
20362.248395 -1.395
20423.424618 -0.618
20545.735158 -1.158
20668.299662 -3.662
20851.784465 -2.465
20973.900148 -3.148
21096.334257 -3.257
21157.53155 -2.55
21279.874806 -2.806
21463.091969 0.031
21524.488231 -2.231
21707.927923 -2.923
21768.818122 -2.122
21891.142441 0.559
22074.730765 -1.765
22196.895774 0.226
22258.034796 1.204
22380.517923 -0.923
22441.61499 -0.99
22624.772847 1.153
22686.001479 1.521
22808.566032 -1.032
22991.988307 -1.307
23175.133215 1.785
23358.809479 -0.479
23419.716285 -0.285
23603.485493 -0.493
23664.66896 2.04
23847.853521 2.479
23909.028356 2.644
24031.364124 -0.124
24214.794271 0.729
24520.559225 2.775
24642.857773 0.227
24826.346429 -0.429
25009.964328 -0.328
25132.190695 0.305
25315.423794 2.206
25376.804394 -0.394
25559.949193 -0.193
25560.172393 -0.393
25682.260526 -0.526
25804.565239 -0.239
25926.775909 -0.909
26049.298472 1.528
26293.908695 -1.695
26415.991483 1.517
26721.817793 1.207
26783.001451 -1.451
26966.400997 1.003
27088.63821 0.79
27149.818954 0.046
27272.188908 -1.908
27394.521267 -0.267
27516.498441 -3.441
27822.470761 -0.761
27944.793129 -1.129
28067.153399 -1.399
28189.38359 -1.59
28250.580484 -1.484
28434.077979 -1.979
28495.269162 -4.162
28678.784345 -2.345
28801.096157 -2.157
28984.639169 -2.169
29045.584535 -4.535
29168.037597 -2.597
29290.37505 -5.05
29473.794592 -4.592
29596.331547 -2.547
29718.469714 -2.714
29841.101221 -3.221
29902.221147 -5.147
30024.319988 -2.988
30208.108292 -5.292
30269.238047 -5.047
30391.558955 -2.955
30574.999355 -3.355
30819.629295 -3.295
30880.760626 -5.626
31125.139253 -3.253
31308.860221 -3.221
31370.03489 -5.89
31553.303329 -3.329
31614.41054 -3.54
31736.718817 -5.817
31859.077467 -3.467
31920.233851 -5.851
32042.514854 -5.854
32164.911531 -3.531
32348.334595 -3.595
32409.302095 -5.095
32592.731298 -3.298
32654.039704 -5.704
32959.888256 -6.256
33021.034338 -3.338
33143.130847 -4.847
33387.802847 -2.847
33632.6009 -2.9
33815.765263 -2.263
33938.196805 -4.805
33999.293396 -2.396
34121.549091 -5.091
34243.843553 -1.553
34366.137224 -2.224
34488.475829 -4.829
34610.510003 -2.003
34733.001037 -2.037
34916.283888 -4.888
34977.45585 -1.85
35099.751317 -1.317
35222.281488 -3.488
35344.367509 -4.509
35466.716495 -1.495
35527.809452 -1.452
35651.508129 -4.129
35834.935823 -3.823
35896.248178 -1.178
36018.371836 -3.836
36263.102994 -0.994
36385.326262 -1.262
36568.750014 -1.014
36629.939794 -0.794
};
%\addplot [red, opacity=0.4, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
\addplot [TUMLightBlue, opacity=0.2, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
61.34187 -1.87
122.51345 -3.45
305.992006 -7.006
305.992006 -7.006
611.760602 -10.602
795.658147 -16.147
917.757248 -18.248
1101.634363 -21.363
1284.693868 -21.868
1407.345463 -26.463
1407.345463 -26.463
1590.684684 -28.684
1896.438752 -32.752
1896.438752 -32.752
2141.100505 -35.505
2202.294554 -36.554
2385.716559 -36.559
2507.982686 -39.686
2507.982686 -39.686
2752.50618 -40.18
2997.119229 -42.229
3058.280272 -45.272
3180.604245 -43.245
3241.737967 -45.967
3424.942133 -45.133
3486.375481 -47.481
3669.481755 -48.755
3853.283996 -47.996
4036.810191 -52.191
4036.810191 -52.191
4281.511127 -54.127
4281.511127 -54.127
4526.137013 -54.013
4648.173156 -55.156
4709.370717 -57.717
5015.307851 -58.851
5015.307851 -58.851
5198.805649 -58.649
5321.003264 -58.264
5504.462413 -58.413
5626.653451 -58.451
5626.653451 -58.451
5932.501188 -58.188
6115.606538 -55.538
6238.211244 -55.244
6360.423766 -56.766
6543.923289 -56.289
6543.923289 -56.289
6727.361816 -53.816
6910.745484 -55.484
6971.844466 -53.466
7338.364742 -54.742
7522.062476 -50.476
7583.253512 -54.512
7766.821593 -54.593
7889.241711 -52.711
8072.575349 -54.349
8195.19599 -52.99
8317.574301 -52.301
8500.811414 -50.414
8684.581082 -47.082
8806.882734 -45.734
8929.159987 -44.987
9173.772251 -45.251
9357.14545 -41.45
9417.941595 -43.595
9601.749193 -42.193
9724.037459 -41.459
9907.404341 -38.341
9968.519984 -39.984
10151.951864 -38.864
10213.027947 -33.947
10334.959692 -37.692
10518.628757 -36.757
10579.730902 -33.902
10701.994335 -35.335
11191.021019 -33.019
11374.698314 -32.314
11618.930865 -28.865
11741.176 -28
11802.65894 -29.94
11986.00661 -29.61
12230.630407 -26.407
12230.630407 -26.407
12536.417033 -25.033
12536.417033 -25.033
12780.852527 -23.527
12841.999673 -25.673
12964.263039 -25.039
13147.597949 -21.949
13208.471897 -21.897
13331.044503 -21.503
13453.357419 -23.419
13575.387565 -20.565
13758.872969 -19.969
13881.382846 -21.846
13942.472048 -21.048
14064.48881 -18.81
14370.416103 -20.103
14553.852329 -19.329
14737.310735 -14.735
14859.593448 -16.448
14981.96092 -15.92
14981.96092 -15.92
15165.503713 -15.713
15409.765758 -14.758
15593.589455 -16.455
15654.735922 -13.922
15838.207432 -15.432
15899.392206 -15.206
16021.439872 -14.872
16021.439872 -14.872
16205.238242 -12.242
16327.584759 -11.759
16449.780095 -11.095
16632.946734 -12.734
16755.211508 -10.508
16877.728722 -11.722
17061.122311 -9.311
17061.122311 -9.311
17305.73323 -10.23
17305.73323 -10.23
17489.151624 -7.624
17550.31332 -9.32
17672.528239 -7.239
17794.708786 -6.786
17978.053906 -7.906
17978.053906 -7.906
18222.512269 -5.269
18283.633192 -7.192
18528.22132 -6.32
18528.22132 -6.32
18711.644879 -5.879
18833.533399 -5.399
18956.120209 -5.209
19017.26692 -4.92
19139.496512 -2.512
19261.3916 -4.6
19322.576154 -2.154
19444.743615 -3.615
19628.53345 -1.45
19689.716137 -1.137
19812.044147 -3.147
19995.116059 -3.059
20240.11097 -0.97
20301.300826 -0.826
20484.841651 -0.651
20545.676284 -0.284
20668.314433 -2.433
20790.619131 -0.131
20912.974977 -1.977
21157.542124 -2.124
21157.542124 -2.124
21341.027517 0.483
21401.868601 -1.601
21524.501082 0.918
21646.793942 -0.942
21830.207845 1.155
21830.207845 1.155
22074.751109 -1.109
22196.849697 -0.697
22258.274498 1.502
22380.540474 -0.474
22441.624496 -0.496
22625.060425 -0.425
22686.254117 -0.117
22808.297774 0.226
22930.912098 1.902
23114.19724 4.76
23297.340559 0.441
23481.106017 2.983
23542.312218 0.782
23664.679991 1.009
23848.08881 1.19
23848.08881 1.19
24031.58878 3.22
24153.846829 3.171
24520.505843 1.157
24704.286705 3.295
24765.166124 0.876
24948.863851 3.149
25132.213936 1.064
25254.51918 2.82
25376.522213 2.787
25560.176577 2.423
25560.176577 2.423
25682.19947 2.53
25804.793554 0.446
25988.129596 0.404
26110.157835 0.165
26293.909737 0.263
26477.069865 2.135
26721.542169 1.831
26843.861474 1.526
26904.998533 1.467
27088.648511 -0.511
27088.648511 -0.511
27211.01377 -0.77
27455.632606 -1.606
27455.632606 -1.606
27822.497056 -0.056
27944.515685 -2.685
28066.883479 -2.479
28128.29794 -2.94
28311.428897 -0.897
28372.909262 -3.262
28556.442236 -1.236
28739.936028 0.972
28800.816307 -1.307
28923.489579 -3.579
29106.933683 -1.683
29168.044739 -1.739
29351.640972 -1.972
29473.742857 -1.857
29596.349746 -1.746
29718.413178 -4.178
29841.133404 -4.404
29902.256203 -4.203
30024.27606 -4.06
30269.253432 -4.432
30269.253432 -4.432
30391.28448 -2.48
30635.905283 -2.283
30819.651563 -4.563
30819.651563 -4.563
31125.371463 -2.463
31247.697522 -4.522
31431.226812 -4.812
31492.396518 -2.518
31675.780458 -2.458
31736.952899 -2.899
31859.331455 -4.455
31920.477648 -4.648
32042.458727 -2.727
32225.779932 -2.932
32348.36104 -5.04
32409.529792 -4.792
32531.792863 -4.863
32715.245468 -4.468
33021.046177 -4.177
33021.046177 -4.177
33143.083516 -4.516
33388.047015 -0.015
33693.491914 -3.914
33754.857917 -3.917
33938.204892 -3.892
33999.013793 -1.793
34121.577437 -3.437
34305.019624 -3.624
34305.019624 -3.624
34488.501391 -3.391
34671.897328 -1.328
34671.897328 -1.328
34916.517285 -3.285
34916.517285 -3.285
35099.993954 -0.954
35161.158769 -2.769
35344.605772 -2.772
35466.954789 -2.789
35527.754698 -0.698
35651.742645 -0.645
35774.009781 -2.781
35957.119616 -2.616
35957.119616 -2.616
36263.111253 -0.253
36446.142486 -0.486
36568.780202 -2.202
36629.943593 -0.593
};
%\addplot [ultra thick, blue, opacity=0.6]
\addplot [ultra thick, TUMDarkerBlue, opacity=1]
table {%
1284.954377 -25.5631040048275
1404.954377 -26.978694805014
1524.954377 -28.3964102963806
1644.954377 -29.8134278961416
1764.954377 -31.2269250215113
1884.954377 -32.6340790897041
2004.954377 -34.0320675179341
2124.954377 -35.4180677234158
2244.954377 -36.7892571233634
2364.954377 -38.1428131349912
2484.954377 -39.4759131755135
2604.954377 -40.7857346621446
2724.954377 -42.0694550120989
2844.954377 -43.3242516425906
2964.954377 -44.547301970834
3084.954377 -45.7357834140435
3204.954377 -46.8868733894332
3324.954377 -47.9977493142176
3444.954377 -49.065588605611
3564.954377 -50.0875686808276
3684.954377 -51.0608669570817
3804.954377 -51.9826608515876
3924.954377 -52.8501277815597
4044.954377 -53.6604451642122
4164.954377 -54.4107977250609
4284.954377 -55.0995872716492
4404.954377 -55.7277836366436
4524.954377 -56.2966823635556
4644.954377 -56.807578995897
4764.954377 -57.2617690771792
4884.954377 -57.660548150914
5004.954377 -58.005211760613
5124.954377 -58.2970554497877
5244.954377 -58.5373747619498
5364.954377 -58.7274652406109
5484.954377 -58.8686224292826
5604.954377 -58.9621418714765
5724.954377 -59.0093191107043
5844.954377 -59.0114496904776
5964.954377 -58.969829154308
6084.954377 -58.885753045707
6204.954377 -58.7605169081864
6324.954377 -58.5954162852577
6444.954377 -58.3917467204326
6564.954377 -58.1508037572226
6684.954377 -57.8738829391394
6804.954377 -57.5622798096946
6924.954377 -57.2172899123999
7044.954377 -56.840203387499
7164.954377 -56.432142585707
7284.954377 -55.9940336066698
7404.954377 -55.5267914106141
7524.954377 -55.0313309577667
7644.954377 -54.5085672083546
7764.954377 -53.9594151226044
7884.954377 -53.384789660743
8004.954377 -52.7856057829971
8124.954377 -52.1627784495937
8244.954377 -51.5172226207594
8364.954377 -50.8498532567212
8484.954377 -50.1615853177058
8604.954377 -49.45333376394
8724.954377 -48.7260135556506
8844.954377 -47.9805396530644
8964.954377 -47.2178270164083
9084.954377 -46.4387906059091
9204.954377 -45.6443453817934
9324.954377 -44.8354063042883
9444.954377 -44.0128883336204
9564.954377 -43.1777064300166
9684.954377 -42.3307755537037
9804.954377 -41.4730106649085
9924.954377 -40.6053803087321
10044.954377 -39.7294912698622
10164.954377 -38.8473694914474
10284.954377 -37.9610482423032
10404.954377 -37.0725607912447
10524.954377 -36.1839404070875
10644.954377 -35.2972203586468
10764.954377 -34.414433914738
10884.954377 -33.5376143441765
11004.954377 -32.6687949157776
11124.954377 -31.8100088983567
11244.954377 -30.9632895607292
11364.954377 -30.1306701717104
11484.954377 -29.3141840001157
11604.954377 -28.5158643147604
11724.954377 -27.73774438446
11844.954377 -26.9818574780297
11964.954377 -26.2502368642849
12084.954377 -25.544915812041
12204.954377 -24.8679275901134
12324.954377 -24.2213054673173
12444.954377 -23.6070827124683
12564.954377 -23.0272925943815
12684.954377 -22.4839683818725
12804.954377 -21.9786439121334
12924.954377 -21.5099810560053
13044.954377 -21.0756171178024
13164.954377 -20.6731881354368
13284.954377 -20.3003301468203
13404.954377 -19.9546791898648
13524.954377 -19.6338713024822
13644.954377 -19.3355425225846
13764.954377 -19.0573288880837
13884.954377 -18.7968664368915
14004.954377 -18.5517912069199
14124.954377 -18.3197392360808
14244.954377 -18.0983465622862
14364.954377 -17.8852492234479
14484.954377 -17.6780832574779
14604.954377 -17.4744847022881
14724.954377 -17.2720895957903
14844.954377 -17.0685339758966
14964.954377 -16.8614538805188
15084.954377 -16.6484853475688
15204.954377 -16.4272644149586
15324.954377 -16.1954271206
15444.954377 -15.950609502405
15564.954377 -15.6904481957575
15684.954377 -15.4133726814104
15804.954377 -15.1201682722862
15924.954377 -14.8120558384094
16044.954377 -14.4902562498043
16164.954377 -14.1559903764952
16284.954377 -13.8104790885066
16404.954377 -13.4549432558626
16524.954377 -13.0906037485878
16644.954377 -12.7186814367064
16764.954377 -12.3403971902428
16884.954377 -11.9569718792213
17004.954377 -11.5696263736663
17124.954377 -11.1795815436022
17244.954377 -10.7880582590532
17364.954377 -10.3962773900438
17484.954377 -10.0054598065983
17604.954377 -9.61682637874098
17724.954377 -9.23159797649626
17844.954377 -8.85099546988847
17964.954377 -8.47623972894195
18084.954377 -8.10855162368107
18204.954377 -7.74915202413016
18324.954377 -7.39926180031358
18444.954377 -7.06009329246665
18564.954377 -6.73229425875398
18684.954377 -6.4156055675057
18804.954377 -6.10968623772872
18924.954377 -5.81419528843
19044.954377 -5.52879173861645
19164.954377 -5.25313460729501
19284.954377 -4.98688291347261
19404.954377 -4.72969567615618
19524.954377 -4.48123191435266
19644.954377 -4.24115064706897
19764.954377 -4.00911089331205
19884.954377 -3.78477167208883
20004.954377 -3.56779200240623
20124.954377 -3.3578309032712
20244.954377 -3.15454739369067
20364.954377 -2.95760049267156
20484.954377 -2.76664921922081
20604.954377 -2.58135259234535
20724.954377 -2.40136963105211
20844.954377 -2.22635935434802
20964.954377 -2.05598078124001
21084.954377 -1.88989293073503
21204.954377 -1.72775482183999
21324.954377 -1.56923917684502
21444.954377 -1.41428174268545
21564.954377 -1.26305521690017
21684.954377 -1.11574076768024
21804.954377 -0.972519563216716
21924.954377 -0.833572771700648
22044.954377 -0.699081561323093
22164.954377 -0.569227100275104
22284.954377 -0.444190556747738
22404.954377 -0.32415309893205
22524.954377 -0.209295895019093
22644.954377 -0.099800113199923
22764.954377 0.0041530783344052
22884.954377 0.102382511392836
23004.954377 0.194707017784316
23124.954377 0.28094542931779
23244.954377 0.360916577802201
23364.954377 0.434439295046497
23484.954377 0.501332412859622
23604.954377 0.56141476305052
23724.954377 0.614505177428138
23844.954377 0.66042248780142
23964.954377 0.698985525979311
24084.954377 0.730013123770756
24204.954377 0.753347116245234
24324.954377 0.769023009895052
24444.954377 0.777173324671832
24564.954377 0.777931304933707
24684.954377 0.771430195038811
24804.954377 0.757803239345277
24924.954377 0.737183682211239
25044.954377 0.70970476799483
25164.954377 0.675499741054185
25284.954377 0.634701845747437
25404.954377 0.587444326432719
25524.954377 0.533860427468164
25644.954377 0.474083393211908
25764.954377 0.408246468022082
25884.954377 0.336482896256822
26004.954377 0.25892592227426
26124.954377 0.175708790432529
26244.954377 0.0869647450897651
26364.954377 -0.00717296939590023
26484.954377 -0.106571108666333
26604.954377 -0.211096428363399
26724.954377 -0.320615684128965
26844.954377 -0.434995631604897
26964.954377 -0.554103026433062
27084.954377 -0.67775374325666
27204.954377 -0.805547544489491
27324.954377 -0.937026825191363
27444.954377 -1.0717339799896
27564.954377 -1.20921140351153
27684.954377 -1.34900149038447
27804.954377 -1.49064663523576
27924.954377 -1.63368923269271
28044.954377 -1.77767167738265
28164.954377 -1.92213636393291
28284.954377 -2.0666256869708
28404.954377 -2.21068204112367
28524.954377 -2.35384782101883
28644.954377 -2.4956654212836
28764.954377 -2.63567723654532
28884.954377 -2.7734256614313
29004.954377 -2.90845309056888
29124.954377 -3.04030191858537
29244.954377 -3.16851454010811
29364.954377 -3.29263334976442
29484.954377 -3.41220074218161
29604.954377 -3.52675911198703
29724.954377 -3.63585085380799
29844.954377 -3.73901893528967
29964.954377 -3.83592780386273
30084.954377 -3.92651294440372
30204.954377 -4.01074651493198
30324.954377 -4.08860067346682
30444.954377 -4.16004757802759
30564.954377 -4.22505938663363
30684.954377 -4.28360825730425
30804.954377 -4.3356663480588
30924.954377 -4.3812058169166
31044.954377 -4.420198821897
31164.954377 -4.45261752101932
31284.954377 -4.4784340723029
31404.954377 -4.49762063376707
31524.954377 -4.51014936343116
31644.954377 -4.5159924193145
31764.954377 -4.51512195943643
31884.954377 -4.50751014181628
32004.954377 -4.49312912447339
32124.954377 -4.47195106542708
32244.954377 -4.4439481226967
32364.954377 -4.40909245430156
32484.954377 -4.36735621826101
32604.954377 -4.31871157259437
32724.954377 -4.2631387101338
32844.954377 -4.20089620685391
32964.954377 -4.13258575846534
33084.954377 -4.05883022049402
33204.954377 -3.98025244846591
33324.954377 -3.89747529790696
33444.954377 -3.81112162434311
33564.954377 -3.72181428330033
33684.954377 -3.63017613030454
33804.954377 -3.53683002088172
33924.954377 -3.44239881055779
34044.954377 -3.34750535485872
34164.954377 -3.25277250931045
34284.954377 -3.15882312943893
34404.954377 -3.06628007077011
34524.954377 -2.97576618882994
34644.954377 -2.88790433914437
34764.954377 -2.80331737723934
34884.954377 -2.72262815864081
35004.954377 -2.64645953887472
35124.954377 -2.57543437346703
35244.954377 -2.51017551794368
35364.954377 -2.45130582783062
35484.954377 -2.3994481586538
};
%\addplot [ultra thick, red, opacity=0.6]
\addplot [ultra thick, densely dotted, TUMBlue, opacity=1]
table {%
1284.693868 -24.6291309571571
1404.693868 -26.0343768333017
1524.693868 -27.4379945013436
1644.693868 -28.8375226560246
1764.693868 -30.2304999920867
1884.693868 -31.6144652042716
2004.693868 -32.9869569873213
2124.693868 -34.3455140359777
2244.693868 -35.6876750449824
2364.693868 -37.0109787090776
2484.693868 -38.3129637230049
2604.693868 -39.5911687815063
2724.693868 -40.8431325793237
2844.693868 -42.0663938111988
2964.693868 -43.2584911718736
3084.693868 -44.4169633560899
3204.693868 -45.5393490585896
3324.693868 -46.6231869741146
3444.693868 -47.6660157974066
3564.693868 -48.6653742232077
3684.693868 -49.6188009462596
3804.693868 -50.5238346613042
3924.693868 -51.3780140630833
4044.693868 -52.1788778463389
4164.693868 -52.9239706880407
4284.693868 -53.6118335106069
4404.693868 -54.2431092996543
4524.693868 -54.8187076522031
4644.693868 -55.3395381652732
4764.693868 -55.8065104358845
4884.693868 -56.220534061057
5004.693868 -56.5825186378108
5124.693868 -56.8933737631658
5244.693868 -57.1540090341419
5364.693868 -57.3653340477592
5484.693868 -57.5282584010377
5604.693868 -57.6436916909972
5724.693868 -57.7125435146579
5844.693868 -57.7357234690396
5964.693868 -57.7141411511624
6084.693868 -57.6487061580461
6204.693868 -57.540328086711
6324.693868 -57.3899165341768
6444.693868 -57.1983810974635
6564.693868 -56.9666313735912
6684.693868 -56.6955769595799
6804.693868 -56.3861274524494
6924.693868 -56.0391924492198
7044.693868 -55.6556927992785
7164.693868 -55.2368987756428
7284.693868 -54.7844893464461
7404.693868 -54.3001666777903
7524.693868 -53.7856329357774
7644.693868 -53.2425902865095
7764.693868 -52.6727408960885
7884.693868 -52.0777869306165
8004.693868 -51.4594305561955
8124.693868 -50.8193739389274
8244.693868 -50.1593192449143
8364.693868 -49.4809686402582
8484.693868 -48.786024291061
8604.693868 -48.0761883634249
8724.693868 -47.3531630234517
8844.693868 -46.6186504372436
8964.693868 -45.8743527709024
9084.693868 -45.1219721905303
9204.693868 -44.3632108622291
9324.693868 -43.599770952101
9444.693868 -42.8333546262479
9564.693868 -42.0656640507719
9684.693868 -41.2984013917748
9804.693868 -40.5332688153588
9924.693868 -39.7719129409547
10044.693868 -39.0153187818052
10164.693868 -38.2640368468741
10284.693868 -37.518610051258
10404.693868 -36.7795813100537
10524.693868 -36.0474935383579
10644.693868 -35.3228896512674
10764.693868 -34.6063125638789
10884.693868 -33.8983051912891
11004.693868 -33.1994104485948
11124.693868 -32.5101712508928
11244.693868 -31.8311305132798
11364.693868 -31.1628311508524
11484.693868 -30.5058160787075
11604.693868 -29.8606282119419
11724.693868 -29.2278104656521
11844.693868 -28.607905754935
11964.693868 -28.0014569948873
12084.693868 -27.4090071006058
12204.693868 -26.8310989871872
12324.693868 -26.2682755697281
12444.693868 -25.7210797633255
12564.693868 -25.190054483076
12684.693868 -24.6757426440763
12804.693868 -24.1785072449292
12924.693868 -23.6976766799131
13044.693868 -23.2322102509042
13164.693868 -22.7810668035673
13284.693868 -22.3432051835665
13404.693868 -21.9175842365665
13524.693868 -21.5031628082317
13644.693868 -21.0988997442265
13764.693868 -20.7037538902154
13884.693868 -20.3166840918628
14004.693868 -19.9366491948332
14124.693868 -19.562608044791
14244.693868 -19.1935194874006
14364.693868 -18.8283423683267
14484.693868 -18.4660355332334
14604.693868 -18.1055578277855
14724.693868 -17.7458680976472
14844.693868 -17.385925188483
14964.693868 -17.0246879459574
15084.693868 -16.6611152157349
15204.693868 -16.2941658434798
15324.693868 -15.9227986748567
15444.693868 -15.54597255553
15564.693868 -15.1626466471323
15684.693868 -14.7721994011082
15804.693868 -14.3752551315462
15924.693868 -13.9726684933582
16044.693868 -13.5652941414562
16164.693868 -13.1539867307522
16284.693868 -12.7396009161582
16404.693868 -12.3229913525862
16524.693868 -11.9050126949482
16644.693868 -11.4865195981561
16764.693868 -11.068366717122
16884.693868 -10.6514087067579
17004.693868 -10.2365002219757
17124.693868 -9.82449591768745
17244.693868 -9.41625044880512
17364.693868 -9.0126184702407
17484.693868 -8.61445463690619
17604.693868 -8.22261360371358
17724.693868 -7.83795002557486
17844.693868 -7.46131855740201
17964.693868 -7.09357385410704
18084.693868 -6.73557057060193
18204.693868 -6.38816336179867
18324.693868 -6.05220688260925
18444.693868 -5.72854829761687
18564.693868 -5.41753899063781
18684.693868 -5.11873397138973
18804.693868 -4.83161637461885
18924.693868 -4.55566933507139
19044.693868 -4.29037598749354
19164.693868 -4.03521946663154
19284.693868 -3.78968290723158
19404.693868 -3.55324944403989
19524.693868 -3.32540221180266
19644.693868 -3.10562434526612
19764.693868 -2.89339897917648
19884.693868 -2.68820924827994
20004.693868 -2.48953828732273
20124.693868 -2.29686923105105
20244.693868 -2.10968521421111
20364.693868 -1.92746937154913
20484.693868 -1.74970483781132
20604.693868 -1.57587474774389
20724.693868 -1.40546223609306
20844.693868 -1.23795043760503
20964.693868 -1.07282248702601
21084.693868 -0.909561519102228
21204.693868 -0.747650668579885
21324.693868 -0.586597985080389
21444.693868 -0.426389741298988
21564.693868 -0.267443026008606
21684.693868 -0.110190329053469
21804.693868 0.0449358597221988
21924.693868 0.197503050474171
22044.693868 0.347078753358221
22164.693868 0.493230478530125
22284.693868 0.635525736145656
22404.693868 0.773532036360589
22524.693868 0.906816889330698
22644.693868 1.03494780521176
22764.693868 1.15749229415954
22884.693868 1.27401786632982
23004.693868 1.38409203187838
23124.693868 1.48728230096098
23244.693868 1.58315618373341
23364.693868 1.67128119035143
23484.693868 1.75122483097083
23604.693868 1.82255461574736
23724.693868 1.88483805483682
23844.693868 1.93764265839497
23964.693868 1.98053593657759
24084.693868 2.01308539954045
24204.693868 2.03491294214822
24324.693868 2.04609834061396
24444.693868 2.04695073205964
24564.693868 2.03778096626169
24684.693868 2.01889989299655
24804.693868 1.99061836204065
24924.693868 1.95324722317044
25044.693868 1.90709732616235
25164.693868 1.85247952079282
25284.693868 1.78970465683829
25404.693868 1.71908358407519
25524.693868 1.64092715227997
25644.693868 1.55554621122905
25764.693868 1.46325161069889
25884.693868 1.36435420046591
26004.693868 1.25916483030655
26124.693868 1.14799434999726
26244.693868 1.03115360931447
26364.693868 0.908953458034609
26484.693868 0.781704745934128
26604.693868 0.649718322789459
26724.693868 0.513305038377041
26844.693868 0.372775742473312
26964.693868 0.228441284854708
27084.693868 0.0806364467090194
27204.693868 -0.0702023443697389
27324.693868 -0.223611678578426
27444.693868 -0.379128145910486
27564.693868 -0.536288336359365
27684.693868 -0.694628839918507
27804.693868 -0.853686246581358
27924.693868 -1.01299714634136
28044.693868 -1.17209812919196
28164.693868 -1.33052578512661
28284.693868 -1.48781670413874
28404.693868 -1.64350747622181
28524.693868 -1.79713469136926
28644.693868 -1.94823493957453
28764.693868 -2.09634481083107
28884.693868 -2.24100089513232
29004.693868 -2.38173978247173
29124.693868 -2.51809806284274
29244.693868 -2.64961232623881
29364.693868 -2.77581916265336
29484.693868 -2.89625516207986
29604.693868 -3.01045691451174
29724.693868 -3.11796100994244
29844.693868 -3.21830488625747
29964.693868 -3.31120573445553
30084.693868 -3.39678179847195
30204.693868 -3.47520558733285
30324.693868 -3.54664961006432
30444.693868 -3.61128637569247
30564.693868 -3.66928839324342
30684.693868 -3.72082817174327
30804.693868 -3.76607822021814
30924.693868 -3.80521104769412
31044.693868 -3.83839916319733
31164.693868 -3.86581507575388
31284.693868 -3.88763129438988
31404.693868 -3.90402032813144
31524.693868 -3.91515468600465
31644.693868 -3.92120687703564
31764.693868 -3.92234941025051
31884.693868 -3.91875479467537
32004.693868 -3.91059553933633
32124.693868 -3.89804415325949
32244.693868 -3.88127314547097
32364.693868 -3.86045502499687
32484.693868 -3.83576230086331
32604.693868 -3.80736748209638
32724.693868 -3.77543971442859
32844.693868 -3.74003161514694
32964.693868 -3.70105217499163
33084.693868 -3.65840152741224
33204.693868 -3.6119798058584
33324.693868 -3.56168714377969
33444.693868 -3.50742367462573
33564.693868 -3.44908953184612
33684.693868 -3.38658484889045
33804.693868 -3.31980975920835
33924.693868 -3.24866439624939
34044.693868 -3.17304889346321
34164.693868 -3.09286338429938
34284.693868 -3.00800800220753
34404.693868 -2.91838288063725
34524.693868 -2.82388815303814
34644.693868 -2.72442395285981
34764.693868 -2.61989041355187
34884.693868 -2.51018766856391
35004.693868 -2.39521585134554
35124.693868 -2.27487509534637
35244.693868 -2.14906553401599
35364.693868 -2.01768730080401
35484.693868 -1.88064052916004
};
\end{axis}
\end{tikzpicture}

==> figures/tcptimestamp/splinefit_nomap.tex <==
% !TEX root = ../tma17-siblings.tex
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}%[scale=0.8]%
\begin{axis}[
width=1.1\columnwidth,
xlabel={Measurement time [h]},
ylabel={Observed offset [ms]},
xmin=0, xmax=40000,
ymin=-8, ymax=4,
axis on top, 
legend entries={,,{spline v4},{spline v6}},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, font=\small},
scaled ticks = false,
y label style={at={(+0.125,0.5)}},
x label style={at={(0.5,+0.03)}},
yticklabel style={rotate=90},
width={.9\textwidth},
footnotesize,
ylabel shift = {-0.2cm},
ylabel near ticks,
scaled x ticks = false,
ylabel style = {font=\footnotesize},
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
]
\addplot [TUMDarkerBlue, opacity=0.4, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
60.971326 -3.326
121.73953 -3.53
302.711662 -3.662
423.330406 -2.406
483.579231 -3.231
664.299818 -3.818
905.475335 -3.335
965.77564 -3.64
1146.559146 -3.146
1206.890828 -2.828
1327.322573 -2.573
1447.806965 -2.965
1568.456095 -4.095
1749.260136 -4.136
1990.419286 -3.286
2111.004183 -4.183
2231.608713 -4.713
2291.84923 -5.23
2412.401053 -5.053
2533.017075 -5.075
2653.576614 -4.614
2774.191475 -3.475
2955.045277 -5.277
3015.345049 -5.049
3135.953462 -5.462
3256.513583 -5.583
3377.057234 -5.234
3557.925981 -5.981
3618.221649 -5.649
3799.097317 -5.317
3859.393962 -5.962
4100.452427 -4.427
4341.44541 -5.41
4462.03798 -5.98
4582.574272 -6.272
4703.145016 -5.016
4823.6372 -5.2
4944.18258 -6.58
5125.049746 -5.746
5245.589744 -5.744
5305.878519 -6.519
5426.465817 -5.817
5607.297248 -5.248
5727.87334 -5.34
5788.101751 -5.751
5908.690376 -6.376
6029.281546 -5.546
6210.186682 -6.682
6270.470395 -6.395
6571.834065 -6.065
6692.330421 -6.421
6812.937566 -5.566
6933.462026 -6.026
6993.766924 -6.924
7174.590035 -6.035
7475.990895 -6.895
7596.534848 -6.848
7717.121804 -5.804
7837.66651 -6.51
7958.277858 -5.858
8078.870323 -6.323
8259.697213 -5.213
8319.930447 -6.447
8440.446124 -6.124
8561.046651 -6.651
8741.928987 -4.987
8802.181127 -5.127
8922.708631 -4.631
9043.293674 -5.674
9224.158423 -6.423
9344.726359 -6.359
9405.073279 -5.279
9525.601926 -5.926
9706.461609 -5.609
9766.717215 -5.215
9947.525806 -5.806
10068.004591 -4.591
10188.589305 -5.305
10248.889406 -5.406
10429.703385 -3.385
10489.921341 -5.341
10610.529021 -5.021
10731.032868 -4.868
10911.783072 -3.072
11032.372526 -4.526
11152.892371 -4.371
11273.395432 -3.432
11333.688321 -4.321
11634.911956 -3.956
11695.128381 -4.381
11875.968258 -4.258
11936.215929 -3.929
12056.747428 -3.428
12177.307728 -3.728
12297.844055 -4.055
12478.699368 -3.368
12599.294328 -2.328
12659.586919 -2.919
12780.109626 -1.626
12840.34616 -2.16
13021.127271 -3.271
13081.375112 -3.112
13201.91942 -3.42
13382.719176 -3.176
13442.990948 -2.948
13623.90337 -3.37
13744.507349 -3.349
13804.710571 -2.571
13985.439538 -3.538
14045.686899 -2.899
14226.503512 -3.512
14347.003445 -3.445
14407.297379 -1.379
14588.12344 -3.44
14708.611709 -3.709
14829.167564 -3.564
14949.695009 -3.009
15070.271329 -3.329
15190.802807 -2.807
15311.392941 -4.941
15371.683723 -3.723
15492.278372 -2.372
15672.910893 -2.893
15793.507395 -3.395
15913.987891 -3.891
16034.503066 -3.066
16275.696119 -4.119
16396.263611 -3.611
16456.567765 -3.765
16637.203848 -3.848
16757.63238 -4.38
16878.215474 -3.474
16938.416385 -4.385
17119.268333 -4.333
17239.859612 -3.612
17300.11257 -4.57
17420.552418 -4.418
17721.983669 -3.669
17782.267189 -3.189
17902.79238 -4.38
18083.635441 -3.441
18143.932262 -4.262
18445.324916 -4.916
18505.623258 -3.258
18686.443165 -3.165
18746.657027 -5.027
18927.464871 -4.871
19048.076802 -4.802
19108.340138 -4.138
19228.891835 -3.835
19469.940858 -4.858
19590.424945 -4.945
19831.396448 -4.448
19951.93091 -2.91
20193.035957 -3.957
20313.575011 -3.011
20615.044417 -4.417
20675.300383 -4.383
20795.86015 -4.15
20976.627996 -3.996
21157.463751 -3.751
21338.32635 -2.35
21458.819557 -3.557
21519.05622 -4.22
21639.543926 -3.926
21760.027955 -3.955
21940.799421 -3.421
22061.287027 -3.027
22121.56787 -3.87
22302.427487 -3.487
22422.982828 -2.828
22543.510013 -2.013
22664.075222 -3.222
22724.279183 -3.183
22905.103312 -3.312
23025.670695 -2.695
23146.234539 -2.539
23206.407289 -3.289
23326.930732 -2.732
23507.691164 -3.164
23628.201431 -1.431
23748.74681 -2.81
23809.085532 -1.532
23989.890449 -2.449
24110.442063 -2.063
24170.642709 -2.709
24291.188911 -0.911
24471.933498 -1.498
24712.949356 -1.356
24833.4892 -1.2
24893.717316 -1.316
25014.293604 -1.604
25195.122559 -2.559
25315.693593 -1.593
25436.269012 -1.012
25556.865963 -1.963
25617.09733 -1.33
25737.605479 -1.479
25858.165995 -1.995
25978.689187 -1.187
26099.221649 -1.649
26279.934015 -2.015
26340.162011 -2.011
26400.326159 -2.159
26581.137992 -1.992
26701.637823 -1.823
26822.086127 -2.127
26882.290489 -2.489
27063.029932 -1.932
27183.549519 -1.519
27243.817153 -1.153
27364.309469 -1.469
27665.609906 -1.906
27725.90549 -1.49
27906.633279 -1.279
27966.90962 -1.62
28087.474383 -2.383
28208.026302 -2.302
28388.838618 -2.618
28509.310662 -2.662
28569.609365 -1.365
28750.457978 -1.978
28810.698491 -2.491
28931.225654 -1.654
29111.945877 -1.877
29172.242371 -2.371
29292.825137 -1.137
29473.47824 -2.24
29533.766229 -2.229
29654.2966 -0.6
29835.046042 -2.042
29955.637586 -1.586
30015.936214 -0.214
30317.153404 -1.404
30437.725459 -1.459
30558.265703 -1.703
30678.872809 -0.809
30980.209364 -1.364
31100.773193 -1.193
31402.081311 -1.311
31462.392955 -0.955
31643.112452 -0.452
31703.377315 -1.315
31884.288425 -0.425
32004.760965 -0.965
32125.209345 -1.345
32185.50499 -0.99
32366.200845 -0.845
32426.417316 -1.316
32607.173095 -1.095
32727.661287 -1.287
32848.144809 -0.809
33089.201303 -1.303
33149.425291 -1.291
33269.985298 -1.298
33450.769131 -1.131
33812.428767 -0.767
33932.929388 -1.388
34053.413299 -1.299
34173.924322 -0.322
34234.149723 -1.723
34414.993948 -1.948
34535.497392 -1.392
34656.001728 -1.728
34776.470333 -2.333
34836.786368 -2.368
34957.329209 -1.209
35077.75057 -2.57
35198.257336 -1.336
35439.234461 -2.461
35559.750464 -2.464
35680.281952 -1.952
35800.846746 -2.746
};
%\addplot [red, opacity=0.4, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
\addplot [TUMLightBlue, opacity=0.2, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
0 0
181.424543 -0.543
241.856573 -0.573
422.716591 -0.591
482.988868 -0.868
603.464166 -0.166
965.141247 -1.247
965.141247 -1.247
1145.981256 -1.256
1206.297339 -1.339
1386.996795 -0.795
1447.205453 -1.453
1628.073698 -1.698
1808.981713 -1.713
1989.789526 -1.526
2110.405845 -1.845
2291.242051 -2.051
2291.242051 -2.051
2472.113309 -1.309
2592.709574 -1.574
2713.273652 -1.652
2773.553529 -1.529
2954.414925 -2.925
3014.753805 -1.805
3195.626271 -2.271
3316.229961 -1.961
3376.462232 -2.232
3557.322048 -2.048
3677.930032 -2.032
3798.466741 -2.741
3919.071174 -3.174
4099.826855 -2.855
4401.138591 -2.591
4521.739309 -3.309
4581.971132 -3.132
4702.542787 -2.787
4883.25513 -3.13
4943.591185 -3.185
5064.143748 -3.748
5244.983543 -3.543
5305.282793 -2.793
5425.874516 -2.516
5546.403701 -3.701
5727.237707 -1.707
5787.491589 -3.589
5968.379452 -3.452
6028.647925 -3.925
6269.870755 -2.755
6269.870755 -2.755
6510.931141 -3.141
6691.727851 -3.851
6812.29946 -3.46
6932.862867 -2.867
7053.388097 -4.097
7173.987536 -3.536
7535.675318 -3.318
7656.235694 -3.694
7776.727233 -3.233
7837.071491 -3.491
7957.671932 -3.932
8138.539677 -3.677
8319.367726 -3.726
8319.367726 -3.726
8439.851054 -3.054
8560.423143 -3.143
8801.579271 -3.271
8801.579271 -3.271
8982.398837 -2.837
9102.999407 -3.407
9223.595469 -3.469
9404.470768 -2.768
9404.470768 -2.768
9525.003232 -3.232
9645.571273 -3.273
9826.384842 -0.842
9886.681296 -1.296
10067.406129 -2.129
10127.657632 -1.632
10308.585563 -1.563
10429.093922 -1.922
10549.62177 -1.77
10609.917782 -1.782
10790.724397 -0.397
10911.185398 -1.398
11091.952427 -0.427
11091.952427 -0.427
11272.801611 -1.611
11393.377095 -1.095
11694.569381 -1.381
11694.569381 -1.381
11875.377264 -1.264
11995.948914 -0.914
12056.112735 -0.735
12176.716271 -0.271
12357.544271 -0.271
12478.10314 0.86
12598.664217 -0.217
12658.996497 -0.497
12839.735388 0.612
12839.735388 0.612
13020.487961 0.039
13141.008788 -0.788
13201.280341 -0.341
13382.118738 1.262
13442.360466 -0.466
13562.967821 0.179
13743.907278 0.722
13864.327961 0.039
13984.876522 -0.522
14045.048497 -0.497
14286.072136 -0.136
14286.072136 -0.136
14466.979801 0.199
14587.519886 0.114
14768.232121 -0.121
14768.232121 -0.121
14949.093008 -1.008
15009.380843 -0.843
15190.196991 -0.991
15371.076972 -0.972
15371.076972 -0.972
15491.679371 0.629
15672.273036 -1.036
15853.18521 -1.21
15973.688002 -0.002
16094.166965 1.035
16335.35688 -0.88
16335.35688 -0.88
16516.176459 -0.459
16696.828919 -0.919
16696.828919 -0.919
16877.616324 -0.324
16998.060647 -0.647
17118.632906 -0.906
17239.264772 -0.772
17299.505178 -1.178
17480.260919 -0.919
17721.349084 -1.084
17781.661289 -1.289
17902.161277 -1.277
18143.333492 -1.492
18143.333492 -1.492
18444.725391 -1.391
18565.261813 -1.813
18625.5536 -1.6
18806.309867 -1.867
18866.573682 -1.682
19047.466112 -2.112
19168.040778 -0.778
19288.557318 -1.318
19469.337971 -1.971
19589.82583 -1.83
19830.765794 -1.794
19951.296363 -0.363
20252.739653 0.347
20373.245014 -1.014
20674.740902 -0.902
20674.740902 -0.902
20795.257249 -1.249
20976.03147 0.53
21217.144894 -0.894
21397.98056 -0.56
21397.98056 -0.56
21578.684755 -0.755
21699.128731 -0.731
21759.420254 -0.254
21879.859349 0.651
22060.695727 0.273
22181.208838 -0.838
22301.820509 -0.509
22422.352657 -0.657
22542.871865 0.135
22663.472425 -0.425
22723.639837 0.163
22904.544044 -0.044
22964.751994 0.006
23145.632234 -0.234
23205.820318 -0.318
23386.556244 -0.244
23446.808131 -0.131
23627.599887 0.113
23687.887683 0.317
23868.771233 0.767
24049.546394 1.606
24049.546394 1.606
24230.266549 1.451
24350.879131 0.869
24411.083402 0.598
24712.342514 1.486
24832.899118 0.882
24953.394971 1.029
25013.699246 0.754
25194.566185 1.815
25315.090877 1.123
25435.666896 1.104
25556.227209 0.791
25616.463015 0.985
25736.978148 1.852
25978.082752 1.248
25978.082752 1.248
26098.582369 1.631
26279.302664 1.336
26399.771215 0.785
26399.771215 0.785
26580.534682 1.318
26761.249919 2.081
26881.699264 0.736
26881.699264 0.736
27062.43512 0.88
27122.649988 2.012
27303.459587 0.413
27423.999021 0.979
27604.711702 0.298
27785.507824 0.176
27906.027809 0.191
28026.546983 1.017
28147.119839 0.161
28267.719317 0.683
28388.243306 0.694
28568.974231 1.769
28568.974231 1.769
28810.103507 0.493
28810.103507 0.493
28930.629809 2.191
29111.310713 1.287
29171.6469 1.1
29292.222845 1.155
29412.699039 0.961
29593.422633 1.367
29713.885776 2.224
29894.746923 1.077
30015.297282 2.718
30015.297282 2.718
30316.550496 1.504
30497.410566 1.434
30618.017876 2.124
30618.017876 2.124
30979.570142 1.858
31100.13778 2.22
31401.450379 1.621
31461.761737 2.263
31702.774012 1.988
31702.774012 1.988
31883.677991 2.009
32064.369698 2.302
32184.898027 1.973
32184.898027 1.973
32365.569535 2.465
32486.042406 1.594
32546.269799 2.201
32727.098223 1.777
32847.558268 1.732
33088.602095 1.905
33148.801614 2.386
33329.589816 2.184
33510.465896 2.104
33811.825539 2.461
33932.330812 1.188
34112.998525 1.475
34112.998525 1.475
34293.845358 2.642
34474.594437 1.563
34474.594437 1.563
34655.362227 1.773
34775.88278 1.22
34836.155354 0.646
35016.951441 0.559
35137.394373 1.627
35257.835236 0.764
35438.643396 0.604
35619.399892 0.108
35679.670904 1.096
35800.24715 0.85
};
%\addplot [ultra thick, blue, opacity=1]
\addplot [ultra thick, TUMDarkerBlue, opacity=1]
table {%
1146.559146 -2.69659535994861
1266.559146 -2.96844546990649
1386.559146 -3.22019111614636
1506.559146 -3.45273461074538
1626.559146 -3.6669782657807
1746.559146 -3.86382439332946
1866.559146 -4.04417530546882
1986.559146 -4.20893331427593
2106.559146 -4.35900073182793
2226.559146 -4.49527987020198
2346.559146 -4.61867304147523
2466.559146 -4.73008255772482
2586.559146 -4.8304107310279
2706.559146 -4.92055987346163
2826.559146 -5.00143229710316
2946.559146 -5.07393031402963
3066.559146 -5.1389562363182
3186.559146 -5.19741237604601
3306.559146 -5.25020104529021
3426.559146 -5.29822455612796
3546.559146 -5.34238522063641
3666.559146 -5.38358535089269
3786.559146 -5.42272725897397
3906.559146 -5.4607132569574
4026.559146 -5.49840068394755
4146.559146 -5.53608247133804
4266.559146 -5.57366663918234
4386.559146 -5.61105379079014
4506.559146 -5.64814452947113
4626.559146 -5.68483945853499
4746.559146 -5.72103918129141
4866.559146 -5.75664430105009
4986.559146 -5.79155542112069
5106.559146 -5.82567314481293
5226.559146 -5.85889807543648
5346.559146 -5.89113081630102
5466.559146 -5.92227197071625
5586.559146 -5.95222214199186
5706.559146 -5.98088193343753
5826.559146 -6.00815194836296
5946.559146 -6.03393279007782
6066.559146 -6.0581250618918
6186.559146 -6.08062936711459
6306.559146 -6.10134630905589
6426.559146 -6.12017649102538
6546.559146 -6.13702051633274
6666.559146 -6.15177898828766
6786.559146 -6.16435231010181
6906.559146 -6.17462430601897
7026.559146 -6.18245005792162
7146.559146 -6.18768178156501
7266.559146 -6.19017169270439
7386.559146 -6.18977200709501
7506.559146 -6.18633494049214
7626.559146 -6.17971270865102
7746.559146 -6.1697575273269
7866.559146 -6.15632161227506
7986.559146 -6.13925717925073
8106.559146 -6.11841644400917
8226.559146 -6.09365162230564
8346.559146 -6.06481492989539
8466.559146 -6.03175858253367
8586.559146 -5.99433479597574
8706.559146 -5.95239578597686
8826.559146 -5.90579376829228
8946.559146 -5.85438095867725
9066.559146 -5.79800957288702
9186.559146 -5.73653182667686
9306.559146 -5.66979993580201
9426.559146 -5.59766611601773
9546.559146 -5.51998258307928
9666.559146 -5.43670032654179
9786.559146 -5.34824711343417
9906.559146 -5.2551943791064
10026.559146 -5.15811358817479
10146.559146 -5.05757620525562
10266.559146 -4.95415369496519
10386.559146 -4.8484175219198
10506.559146 -4.74093915073574
10626.559146 -4.6322900460293
10746.559146 -4.52304167241679
10866.559146 -4.41376549451449
10986.559146 -4.30503297693871
11106.559146 -4.19741558430573
11226.559146 -4.09148478123186
11346.559146 -3.98781203233338
11466.559146 -3.8869688022266
11586.559146 -3.78952655552781
11706.559146 -3.69605675685331
11826.559146 -3.60713087081938
11946.559146 -3.52332036204233
12066.559146 -3.44519669513846
12186.559146 -3.37333133472404
12306.559146 -3.30829574541539
12426.559146 -3.25063215820028
12546.559146 -3.20041515123932
12666.559146 -3.15734318606726
12786.559146 -3.12110407056414
12906.559146 -3.09138561261
13026.559146 -3.06787562008487
13146.559146 -3.05026190086878
13266.559146 -3.03823226284177
13386.559146 -3.03147451388388
13506.559146 -3.02967646187515
13626.559146 -3.03252591469559
13746.559146 -3.03971068022527
13866.559146 -3.0509185663442
13986.559146 -3.06583738093243
14106.559146 -3.08415493186999
14226.559146 -3.10555902703691
14346.559146 -3.12973747431323
14466.559146 -3.15637808157899
14586.559146 -3.18516865671423
14706.559146 -3.21579700759897
14826.559146 -3.24795094211325
14946.559146 -3.28131826813712
15066.559146 -3.3155867935506
15186.559146 -3.35044481471925
15306.559146 -3.38565404947547
15426.559146 -3.42112724355932
15546.559146 -3.45679573268644
15666.559146 -3.49259085257245
15786.559146 -3.52844393893298
15906.559146 -3.56428632748366
16026.559146 -3.60004935394011
16146.559146 -3.63566435401796
16266.559146 -3.67106266343284
16386.559146 -3.70617561790038
16506.559146 -3.7409345531362
16626.559146 -3.77527080485594
16746.559146 -3.80911570877522
16866.559146 -3.84240060060966
16986.559146 -3.8750568160749
17106.559146 -3.90701569088656
17226.559146 -3.93820856076027
17346.559146 -3.96856676141166
17466.559146 -3.99802162855636
17586.559146 -4.02650449790999
17706.559146 -4.05394670518818
17826.559146 -4.08027958610655
17946.559146 -4.10543447638074
18066.559146 -4.12933318588211
18186.559146 -4.15184189688413
18306.559146 -4.17280665685826
18426.559146 -4.19207348550381
18546.559146 -4.20948840252009
18666.559146 -4.22489742760642
18786.559146 -4.23814658046212
18906.559146 -4.24908188078648
19026.559146 -4.25754934827883
19146.559146 -4.26339500263848
19266.559146 -4.26646486356474
19386.559146 -4.26660495075692
19506.559146 -4.26366128391434
19626.559146 -4.25747988273632
19746.559146 -4.24790676692215
19866.559146 -4.23478795617116
19986.559146 -4.21796947018266
20106.559146 -4.19729732865596
20226.559146 -4.17261755129038
20346.559146 -4.14377615778522
20466.559146 -4.1106191678398
20586.559146 -4.07299260115344
20706.559146 -4.03074247742544
20826.559146 -3.98372669536753
20946.559146 -3.93205139045902
21066.559146 -3.87605780227094
21186.559146 -3.81609642041877
21306.559146 -3.75251773451796
21426.559146 -3.68567223418396
21546.559146 -3.61591040903225
21666.559146 -3.54358274867826
21786.559146 -3.46903974273747
21906.559146 -3.39263188082533
22026.559146 -3.3147096525573
22146.559146 -3.23562354754883
22266.559146 -3.1557240554154
22386.559146 -3.07536166577244
22506.559146 -2.99488686823543
22626.559146 -2.91465015241982
22746.559146 -2.83500200794107
22866.559146 -2.75629292441464
22986.559146 -2.67887339145598
23106.559146 -2.60309389868056
23226.559146 -2.52930493570383
23346.559146 -2.45785699214125
23466.559146 -2.38910055760828
23586.559146 -2.32338583247833
23706.559146 -2.26096496406797
23826.559146 -2.20184973954572
23946.559146 -2.1460157908231
24066.559146 -2.09343874981168
24186.559146 -2.04409424842301
24306.559146 -1.99795791856863
24426.559146 -1.95500539216011
24546.559146 -1.91521230110898
24666.559146 -1.87855427732681
24786.559146 -1.84500695272514
24906.559146 -1.81454595921552
25026.559146 -1.78714692870951
25146.559146 -1.76278549311866
25266.559146 -1.74143728435451
25386.559146 -1.72307793432863
25506.559146 -1.70768307495255
25626.559146 -1.69522833813784
25746.559146 -1.68568935579604
25866.559146 -1.67904175983871
25986.559146 -1.67526118217739
26106.559146 -1.67432325472364
26226.559146 -1.676203609389
26346.559146 -1.68087787808504
26466.559146 -1.68829319246038
26586.559146 -1.6981943024605
26706.559146 -1.71023838166539
26826.559146 -1.72408225340148
26946.559146 -1.73938274099518
27066.559146 -1.75579666777291
27186.559146 -1.77298085706109
27306.559146 -1.79059213218615
27426.559146 -1.8082873164745
27546.559146 -1.82572323325256
27666.559146 -1.84255670584676
27786.559146 -1.8584445575835
27906.559146 -1.87304361178922
28026.559146 -1.88601069179033
28146.559146 -1.89700262091325
28266.559146 -1.90567622248441
28386.559146 -1.91168831983021
28506.559146 -1.91469573627709
28626.559146 -1.91435529515146
28746.559146 -1.91032381977974
28866.559146 -1.90225813348835
28986.559146 -1.88981505960372
29106.559146 -1.87265142145225
29226.559146 -1.85043727204856
29346.559146 -1.82321590860044
29466.559146 -1.79144675220444
29586.559146 -1.75561106139136
29706.559146 -1.71619009469197
29826.559146 -1.67366511063707
29946.559146 -1.62851736775743
30066.559146 -1.58122812458384
30186.559146 -1.53227863964708
30306.559146 -1.48215017147794
30426.559146 -1.4313239786072
30546.559146 -1.38028131956564
30666.559146 -1.32950345288406
30786.559146 -1.27947163709323
30906.559146 -1.23066713072393
31026.559146 -1.18357119230696
31146.559146 -1.1386650803731
31266.559146 -1.09643005345312
31386.559146 -1.05734737007782
31506.559146 -1.02189828877797
31626.559146 -0.990564068084369
31746.559146 -0.963825966527793
31866.559146 -0.942165242639027
31986.559146 -0.926063025268162
32106.559146 -0.915846510207036
32226.559146 -0.911391041100657
32346.559146 -0.912489477410754
32466.559146 -0.918934678599054
32586.559146 -0.930519504127286
32706.559146 -0.947036813457178
32826.559146 -0.968279466050459
32946.559146 -0.994040321368856
33066.559146 -1.0241122388741
33186.559146 -1.05828807802792
33306.559146 -1.09636069829204
33426.559146 -1.13812295912818
33546.559146 -1.18336771999809
33666.559146 -1.23188784036349
33786.559146 -1.2834761796861
33906.559146 -1.33792559742765
34026.559146 -1.39502895304988
34146.559146 -1.45457910601451
34266.559146 -1.51636891578326
34386.559146 -1.58019124181787
34506.559146 -1.64583894358007
34626.559146 -1.71310488053158
34746.559146 -1.78178191213414
};
%\addplot [ultra thick, red, opacity=1]
\addplot [ultra thick, densely dotted, TUMBlue, opacity=1]
table {%
1145.981256 -1.24638874006013
1265.981256 -1.28954819241685
1385.981256 -1.33477542756141
1505.981256 -1.38194785174275
1625.981256 -1.4309428712098
1745.981256 -1.48163789221152
1865.981256 -1.53391032099683
1985.981256 -1.58763756381468
2105.981256 -1.642697026914
2225.981256 -1.69896611654373
2345.981256 -1.75632223895281
2465.981256 -1.81464280039018
2585.981256 -1.87380520710477
2705.981256 -1.93368686534553
2825.981256 -1.9941651813614
2945.981256 -2.05511756140131
3065.981256 -2.1164214117142
3185.981256 -2.17795413854901
3305.981256 -2.23959314815468
3425.981256 -2.30121584678014
3545.981256 -2.36269964067434
3665.981256 -2.42392193608622
3785.981256 -2.48476013926471
3905.981256 -2.54509165645874
4025.981256 -2.60479364213227
4145.981256 -2.66374009086476
4265.981256 -2.72180284227689
4385.981256 -2.77885369446609
4505.981256 -2.83476444552975
4625.981256 -2.88940689356529
4745.981256 -2.94265283667013
4865.981256 -2.99437407294167
4985.981256 -3.04444240047733
5105.981256 -3.09272961737452
5225.981256 -3.13910752173064
5345.981256 -3.18344791164312
5465.981256 -3.22562258520936
5585.981256 -3.26550334052678
5705.981256 -3.30296197569279
5825.981256 -3.33787028880479
5945.981256 -3.37010007796021
6065.981256 -3.39952314125645
6185.981256 -3.42601127679092
6305.981256 -3.44943628266104
6425.981256 -3.46966995696422
6545.981256 -3.48658409779787
6665.981256 -3.5000505032594
6785.981256 -3.50994126361562
6905.981256 -3.51615267660258
7025.981256 -3.51862300757672
7145.981256 -3.51729470681639
7265.981256 -3.51211022459994
7385.981256 -3.50301201120574
7505.981256 -3.48994251691213
7625.981256 -3.47284419199748
7745.981256 -3.45165948674015
7865.981256 -3.42633085141849
7985.981256 -3.39680073631086
8105.981256 -3.36301159169561
8225.981256 -3.32490586785111
8345.981256 -3.28242601505571
8465.981256 -3.23551448358776
8585.981256 -3.18411372372562
8705.981256 -3.12816618574766
8825.981256 -3.06761431993223
8945.981256 -3.00240057655768
9065.981256 -2.93246740590237
9185.981256 -2.85775725824466
9305.981256 -2.77821258386291
9425.981256 -2.69377583303547
9545.981256 -2.60438945604071
9665.981256 -2.51007839753093
9785.981256 -2.4112657994462
9905.981256 -2.30849479332119
10025.981256 -2.20230853513333
10145.981256 -2.09325018086007
10265.981256 -1.98186288647885
10385.981256 -1.86868980796711
10505.981256 -1.75427410130228
10625.981256 -1.63915892246181
10745.981256 -1.52388742742314
10865.981256 -1.4090027721637
10985.981256 -1.29504811266095
11105.981256 -1.18256660489232
11225.981256 -1.07210140483524
11345.981256 -0.964195668467167
11465.981256 -0.859392551765533
11585.981256 -0.75823521070778
11705.981256 -0.661266801271348
11825.981256 -0.569030479433677
11945.981256 -0.482069401172209
12065.981256 -0.400926722464383
12185.981256 -0.326145599287639
12305.981256 -0.258269187619419
12425.981256 -0.197813611723905
12545.981256 -0.144862567262844
12665.981256 -0.0991519628699928
12785.981256 -0.0604078559716545
12905.981256 -0.0283563039941326
13025.981256 -0.00272336436372983
13145.981256 0.0167649054932506
13265.981256 0.0303824481505057
13385.981256 0.0384032061817324
13505.981256 0.0411011221606275
13625.981256 0.038750138660888
13745.981256 0.031624198256211
13865.981256 0.0199972435202932
13985.981256 0.00414321702683158
14105.981256 -0.0156639386504768
14225.981256 -0.0391502809379352
14345.981256 -0.0660418672618465
14465.981256 -0.0960647550485139
14585.981256 -0.12894500172424
14705.981256 -0.164408664715329
14825.981256 -0.202181801448083
14945.981256 -0.241990469348805
15065.981256 -0.283560725843799
15185.981256 -0.326618792089273
15305.981256 -0.370915498547515
15425.981256 -0.416252297006803
15545.981256 -0.462436870217809
15665.981256 -0.5092769009312
15785.981256 -0.556580071897646
15905.981256 -0.604154065867817
16025.981256 -0.651806565592382
16145.981256 -0.699345253822009
16265.981256 -0.746577813307369
16385.981256 -0.79331192679913
16505.981256 -0.839355277047962
16625.981256 -0.884515546804534
16745.981256 -0.928600418819515
16865.981256 -0.971417575843575
16985.981256 -1.01277470062738
17105.981256 -1.05247947592161
17225.981256 -1.09033958447692
17345.981256 -1.12616270904398
17465.981256 -1.15975653237348
17585.981256 -1.19092873721606
17705.981256 -1.21948700632241
17825.981256 -1.24523902244319
17945.981256 -1.26799246832907
18065.981256 -1.28757882656066
18185.981256 -1.30396856239888
18305.981256 -1.31718244686763
18425.981256 -1.32724132037807
18545.981256 -1.33416602334138
18665.981256 -1.3379773961687
18785.981256 -1.33869627927121
18905.981256 -1.33634351306006
19025.981256 -1.33093993794641
19145.981256 -1.32250639434143
19265.981256 -1.31106372265629
19385.981256 -1.29663276330213
19505.981256 -1.27923435669013
19625.981256 -1.25888934323144
19745.981256 -1.23561856333723
19865.981256 -1.20944285741867
19985.981256 -1.1803830658869
20105.981256 -1.1484600291531
20225.981256 -1.11369458762843
20345.981256 -1.07610758172404
20465.981256 -1.0357198518511
20585.981256 -0.992552238420778
20705.981256 -0.946625581844228
20825.981256 -0.897965240008053
20945.981256 -0.846690972880624
21065.981256 -0.793011948280357
21185.981256 -0.737140851729583
21305.981256 -0.679290368750633
21425.981256 -0.619673184865838
21545.981256 -0.558501985597528
21665.981256 -0.495989456468032
21785.981256 -0.432348282999684
21905.981256 -0.367791150714812
22025.981256 -0.302530745135747
22145.981256 -0.23677975178482
22265.981256 -0.170750856184362
22385.981256 -0.104656743856703
22505.981256 -0.0387101003241733
22625.981256 0.0268763888908958
22745.981256 0.0918900382661742
22865.981256 0.156118162279331
22985.981256 0.219348075408035
23105.981256 0.281367092129957
23225.981256 0.341962526922766
23345.981256 0.400921694264131
23465.981256 0.458031908631721
23585.981256 0.513080641172126
23705.981256 0.565908473795805
23825.981256 0.616486180285714
23945.981256 0.664804118039804
24065.981256 0.710852644456026
24185.981256 0.754622116932332
24305.981256 0.796102892866673
24425.981256 0.835285329657
24545.981256 0.872159784701266
24665.981256 0.906716615397421
24785.981256 0.938946179143416
24905.981256 0.968838833337204
25025.981256 0.996384935376736
25145.981256 1.02157484265996
25265.981256 1.04439891258484
25385.981256 1.06484750254931
25505.981256 1.08291096995133
25625.981256 1.09857967218885
25745.981256 1.11184396665982
25865.981256 1.1226942107622
25985.981256 1.13112076189393
26105.981256 1.13711397745297
26225.981256 1.14066421483727
26345.981256 1.14176183144478
26465.981256 1.14042833307285
26585.981256 1.13690641176331
26705.981256 1.13153447318766
26825.981256 1.12465130581521
26945.981256 1.11659569811524
27065.981256 1.10770643855707
27185.981256 1.09832231561
27305.981256 1.08878211774333
27425.981256 1.07942463342636
27545.981256 1.0705886511284
27665.981256 1.06261295931875
27785.981256 1.0558363464667
27905.981256 1.05059760104157
28025.981256 1.04723551151266
28145.981256 1.04608886634927
28265.981256 1.0474964540207
28385.981256 1.05179706299625
28505.981256 1.05932948174522
28625.981256 1.07043249873693
28745.981256 1.08544490244067
28865.981256 1.10470548132574
28985.981256 1.12855302386145
29105.981256 1.1573263185171
29225.981256 1.19134938753165
29345.981256 1.23052965906775
29465.981256 1.27431010731867
29585.981256 1.32210933276763
29705.981256 1.37334593589784
29825.981256 1.42743851719255
29945.981256 1.48380567713496
30065.981256 1.54186601620831
30185.981256 1.60103813489582
30305.981256 1.6607406336807
30425.981256 1.72039211304619
30545.981256 1.77941117347551
30665.981256 1.83721641545188
30785.981256 1.89322643945852
30905.981256 1.94685984597866
31025.981256 1.99753523549552
31145.981256 2.04467120849233
31265.981256 2.0876863654523
31385.981256 2.12599930685867
31505.981256 2.15902863319466
31625.981256 2.18619294494348
31745.981256 2.20691084258837
31865.981256 2.22060092661254
31985.981256 2.2266820474552
32105.981256 2.22486975729111
32225.981256 2.21575054087906
32345.981256 2.20006986897225
32465.981256 2.17857321232388
32585.981256 2.15200604168712
32705.981256 2.12111382781518
32825.981256 2.08664204146124
32945.981256 2.04933615337851
33065.981256 2.00994163432015
33185.981256 1.96920395503938
33305.981256 1.92786858628938
33425.981256 1.88668099882335
33545.981256 1.84638666339446
33665.981256 1.80773105075593
33785.981256 1.77145963166093
33905.981256 1.73831787686266
34025.981256 1.70905125711431
34145.981256 1.68440524316908
34265.981256 1.66512530578014
34385.981256 1.65195691570071
34505.981256 1.64564554368396
34625.981256 1.64693666048309
34745.981256 1.65657573685129
};
\end{axis}
\end{tikzpicture}

==> figures/tcptimestamp/splinefit_nomap_nonsib.tex <==
\begin{tikzpicture}
\begin{axis}[
width=1.1\textwidth,
xlabel={Measurement time [h]},
ylabel={Observed offset [ms]},
xmin=0, xmax=40000,
ymin=-8, ymax=3,
axis on top,
%xtick={0,5000,10000,15000,20000,25000,30000,35000,40000},
%xticklabels={0.0,1.4,2.8,4.2,5.6,6.9,8.3,9.7,},
legend entries={,,{spline v4},{spline v6}},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, font=\small},
scaled ticks = false,
%y label style={at={(+0.15,0.5)}},
y label style={at={(+0.125,0.5)}},
x label style={at={(0.5,+0.03)}},
yticklabel style={rotate=90},
width={.9\textwidth},
footnotesize,
ylabel shift = {-0.2cm},
ylabel near ticks,
scaled x ticks = false,
ylabel style = {font=\footnotesize},
xtick={0, 3600, 7200, 10800, 14400,  18000, 21600, 25200, 28800, 32400, 36000},
xticklabels={0,1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
]
\addplot [TUMDarkerBlue, opacity=0.4, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
62.521582 -1.582
1620.418338 -2.338
2181.442043 -2.043
2306.210617 -2.617
2430.877113 -1.113
2555.546272 -2.272
2680.186132 -2.132
2805.001649 -1.649
2991.849654 -1.654
3116.501719 -1.719
3178.82192 -1.92
3241.244903 -0.903
3428.185467 -1.467
3490.533124 -1.124
3615.160979 -0.979
3739.796653 -0.653
3926.88894 -0.94
3989.312104 -0.104
4114.039624 0.376
4300.99238 -0.38
4363.391742 0.258
4488.047386 0.614
4612.584321 -0.321
4737.175853 0.147
4862.015546 0.454
4924.18379 0.21
5048.911518 0.482
5173.487888 0.112
5360.502508 1.492
5485.164357 -0.357
5547.439205 0.795
5672.160277 -0.277
5859.007612 0.388
5983.739535 0.465
6108.311405 0.595
6233.003853 0.147
6295.379409 0.591
6419.939357 0.643
6544.551347 0.653
6606.911126 0.874
6731.55574 0.26
6856.211516 0.484
7043.206781 1.219
7105.463495 0.505
7230.274503 1.497
7354.930804 1.196
7541.915536 0.464
7604.227438 0.562
7791.097526 2.474
7853.366053 1.947
7978.071562 0.438
8102.603069 0.931
8164.95106 0.94
8351.935469 0.531
8476.594875 1.125
8601.095307 0.693
8725.87096 1.04
8788.122455 1.545
8912.902696 1.304
9037.446467 1.533
9162.166892 1.108
9349.119331 0.669
9473.905608 2.392
9536.246622 1.378
9660.803156 0.844
9785.569924 2.076
9847.862974 1.026
10034.773819 2.181
10159.48706 0.94
10284.189531 2.469
10408.846327 1.673
10471.01462 1.38
10658.198821 1.179
10782.770916 1.084
10845.246684 1.316
11032.190259 1.741
11156.970381 1.619
11219.314793 1.207
11343.942499 1.501
11406.306326 1.674
11593.282419 1.581
11780.402313 1.687
11967.190557 1.443
12029.606571 1.429
12154.091247 0.753
12341.162448 1.552
12465.950935 1.065
12590.470317 1.683
12715.27057 1.43
12777.583316 0.684
12902.159404 0.596
13026.762505 1.495
13151.543364 0.636
13213.838474 1.526
13400.794789 1.211
13525.439336 0.664
13587.815867 0.133
13712.546662 1.338
13837.287253 0.747
13961.867273 0.727
14086.462954 1.046
14211.295074 0.926
14336.027384 0.616
14460.694749 1.251
14585.423488 0.512
14647.783586 0.414
14772.395105 0.895
14959.566991 1.009
15208.910464 1.536
15333.614381 1.619
15458.182837 1.163
15520.675193 0.807
15645.150431 1.569
15769.918706 1.294
15894.430905 1.095
16019.266511 1.489
16143.8873 0.7
16268.674459 1.541
16330.986804 1.196
16455.705867 2.133
16580.435257 0.743
16705.090828 1.172
16892.106175 1.825
17016.787352 0.648
17141.335225 0.775
17266.051605 0.395
17328.411366 0.634
17515.431567 0.433
17577.778377 1.623
17640.122826 1.174
17764.755606 0.394
17889.519192 0.808
18014.19135 0.65
18138.742667 1.333
18263.507284 0.716
18388.054919 1.081
18512.819512 0.488
18637.48324 0.76
18824.579666 0.334
18949.223229 0.771
19073.767097 0.903
19198.594768 1.232
19260.899427 0.573
19385.563553 0.447
19510.159285 0.715
19572.426865 1.135
19759.495361 0.639
19821.814502 1.498
20008.811766 0.234
20071.187702 0.298
20195.707343 0.657
20320.438993 1.007
20445.206846 1.154
20569.775427 0.573
20694.430887 1.113
20819.051552 0.448
20943.755655 0.345
21006.115319 0.681
21130.579196 0.804
21255.279257 0.743
21379.894465 1.535
21567.006408 1.592
21691.52361 0.39
21753.983419 0.581
21941.015559 0.441
22065.663144 0.856
22128.027364 0.636
22252.679449 0.551
22377.291233 0.767
22501.927264 0.736
22564.403849 0.151
22751.423314 0.686
22813.771164 0.836
23000.803264 0.736
23063.087151 0.849
23250.019306 0.694
23312.398931 1.069
23499.271508 0.492
23623.855458 0.542
23686.2196 0.4
23873.175489 0.511
23935.595284 0.716
24060.258651 1.349
24184.895211 0.789
24247.247691 0.309
24371.851874 0.126
24558.820011 -0.011
24621.278893 1.107
24745.815801 0.199
24870.44363 0.37
24995.2517 0.3
25119.895807 0.193
25306.972031 -0.031
25369.187455 0.545
25556.299566 0.434
25618.627682 0.318
25680.992355 -0.355
25805.615783 0.217
25992.715938 0.062
26117.495079 0.921
26179.859148 0.852
26304.491568 0.432
26429.051333 0.667
26553.716005 -0.005
26740.751524 0.476
26803.010886 1.114
26927.752083 -0.083
27052.275403 0.597
27239.43445 1.55
27301.785965 2.035
27426.503459 0.541
27551.171287 0.713
27675.852052 -0.052
27800.383734 0.266
27862.739996 0.004
27987.407206 0.794
28174.436009 -0.009
28299.084016 -0.016
28361.347784 0.216
28548.476146 -0.146
28610.795925 0.075
28735.519696 0.304
28860.20354 0.46
28922.467837 0.163
29109.576334 -0.334
29234.148072 -0.072
29358.790278 1.722
29421.05567 0.33
29545.683685 0.315
29732.748219 -0.219
29795.075729 0.271
29919.552045 -0.045
30106.692252 -0.252
30231.408178 -0.178
30293.779981 0.019
30418.495145 0.855
30543.096304 -0.304
30605.568471 -0.471
30730.288277 -0.277
30854.915826 0.174
31041.912475 -0.475
31166.628751 -0.751
31228.991972 0.028
31353.57213 -0.13
31540.628861 -0.861
31602.805053 -1.053
31727.624941 -0.941
31914.524966 -0.966
32039.276478 -0.478
32101.620851 -0.851
32226.356916 -0.916
32350.993632 -1.632
32413.296938 -0.938
32662.716587 -0.587
32787.333623 -1.623
33348.405841 -1.841
33473.073224 -1.224
33597.913507 -1.507
33660.249051 -1.051
34034.177729 -1.729
34719.745238 -1.238
34969.040932 -0.932
35405.440642 -0.642
35654.773882 -1.882
35779.281724 -1.724
36153.333669 -1.669
36402.657855 -1.855
36651.861895 -1.895
36776.593399 -1.399
36901.152181 -0.181
37025.745628 -1.628
37088.049539 -1.539
37337.21768 -1.68
};
%\addplot [red, opacity=0.4, mark=*, mark size=2, mark options={solid,draw=black}, only marks]
\addplot [TUMLightBlue, opacity=0.2, mark=*, mark size=1.5, mark options={solid,draw=black}, only marks]
table {%
60.434814 -2.814
1628.444366 -4.366
2232.080358 -4.358
2352.832139 -4.139
2473.599954 -3.954
2594.340202 -4.202
2715.031841 -3.841
2835.639942 -3.942
3076.935958 -3.958
3076.935958 -3.958
3197.901796 -5.796
3197.901796 -5.796
3378.740275 -4.275
3499.524383 -4.383
3620.183558 -3.558
3740.932083 -4.083
3922.067435 -3.435
4042.607707 -3.707
4102.859509 -3.509
4344.523268 -3.268
4344.523268 -3.268
4525.555635 -3.635
4646.215662 -3.662
4706.535374 -3.374
4827.162997 -2.997
5008.558065 -2.065
5068.895639 -3.639
5189.426615 -2.615
5370.279271 -3.271
5430.555103 -3.103
5551.166881 -2.881
5731.895672 -3.672
5852.494955 -2.955
5912.739689 -3.689
6093.450923 -2.923
6274.198881 -2.881
6274.198881 -2.881
6454.914675 -2.675
6575.375023 -3.023
6575.375023 -3.023
6756.199335 -3.335
6936.939331 -3.331
7057.410259 -2.259
7057.410259 -2.259
7177.867156 -3.156
7298.407161 -3.161
7478.975462 -3.462
7659.798701 -2.701
7780.271384 -3.384
7840.555517 -3.517
7961.074181 -2.181
8081.5632 -3.2
8201.974911 -2.911
8322.53903 -3.03
8442.96748 -3.48
8623.735479 -3.479
8683.954619 -2.619
8864.803388 -3.388
8925.046865 -2.865
9105.866229 -2.229
9167.179499 -3.499
9348.227165 -3.165
9469.046709 -2.709
9589.77497 -2.97
9710.407513 -3.513
9770.755484 -3.484
9891.279307 -3.307
10011.951357 -3.357
10193.222563 -2.563
10313.971044 -3.044
10374.327271 -3.271
10495.042109 -2.109
10615.711229 -3.229
10796.730221 -2.221
10796.730221 -2.221
10977.951443 -3.443
11158.875091 -3.091
11219.219622 -3.622
11339.907186 -3.186
11460.707094 -3.094
11521.203612 -3.612
11823.315705 -3.705
11944.319734 -3.734
11944.319734 -3.734
12185.723571 -3.571
12366.747235 -3.235
12487.34366 -3.66
12607.931278 -3.278
12788.679757 -3.757
12788.679757 -3.757
12848.935311 -3.311
13029.694398 -2.398
13150.16705 -3.05
13210.359666 -3.666
13391.11926 -3.26
13511.679163 -3.163
13571.943821 -3.821
13692.439847 -3.847
13873.170936 -2.936
13933.423559 -3.559
14114.271602 -3.602
14234.747793 -3.793
14294.987396 -3.396
14475.830871 -2.871
14596.375248 -3.248
14656.607618 -3.618
14777.095846 -3.846
14897.631626 -3.626
15259.143354 -3.354
15259.143354 -3.354
15439.879339 -3.339
15500.115869 -3.869
15680.90286 -2.86
15801.46327 -3.27
15922.027657 -3.657
15982.271741 -3.741
16163.10349 -3.49
16283.679092 -3.092
16283.679092 -3.092
16464.691293 -3.293
16645.995106 -3.106
16706.439564 -3.564
16887.431757 -3.757
17069.519907 -3.907
17190.079901 -3.901
17190.079901 -3.901
17370.931504 -3.504
17551.959832 -3.832
17551.959832 -3.832
17672.65093 -2.93
17853.911559 -3.559
17914.223761 -3.761
18095.207784 -3.784
18095.207784 -3.784
18276.058795 -2.795
18396.686985 -2.985
18577.463122 -3.122
18577.463122 -3.122
18819.147398 -3.398
19000.151556 -3.556
19120.858688 -2.688
19120.858688 -2.688
19302.135241 -3.241
19362.506653 -2.653
19543.538948 -2.948
19543.538948 -2.948
19784.867589 -3.589
19845.134273 -2.273
19965.643303 -3.303
20086.131524 -3.524
20266.967246 -3.246
20327.13934 -3.34
20447.726592 -2.592
20568.274893 -2.893
20749.027394 -3.394
20869.535281 -3.281
20929.843392 -3.392
21050.314732 -2.732
21050.314732 -2.732
21230.974436 -2.436
21411.726741 -2.741
21532.222878 -2.878
21652.766879 -2.879
21833.495047 -3.047
21953.943076 -3.076
22014.222375 -2.375
22195.00205 -2.05
22195.00205 -2.05
22435.990742 -2.742
22556.530844 -2.844
22556.530844 -2.844
22737.358562 -2.562
22857.883236 -3.236
23038.595209 -3.209
23038.595209 -3.209
23219.343142 -3.142
23339.831177 -3.177
23520.606922 -2.922
23641.347131 -3.131
23641.347131 -3.131
23882.802596 -2.596
23882.802596 -2.596
24064.527153 -3.153
24185.474514 -2.514
24245.815089 -3.089
24367.403241 -3.241
24548.495335 -3.335
24608.743279 -3.279
24789.986886 -2.886
24910.846917 -2.917
24971.075049 -3.049
25152.174264 -2.264
25333.410763 -2.763
25333.410763 -2.763
25514.377573 -1.573
25635.150354 -2.354
25635.150354 -2.354
25755.73912 -3.12
25936.758522 -2.522
26057.37933 -3.33
26178.022113 -2.113
26298.857996 -1.996
26479.759233 -3.233
26540.223271 -3.271
26660.851248 -3.248
26841.847305 -3.305
26962.646606 -2.606
27023.010448 -2.448
27324.407564 -3.564
27324.407564 -3.564
27384.662739 -2.739
27565.487072 -3.072
27625.746628 -2.628
27806.523134 -3.134
27866.791133 -3.133
28047.594144 -2.144
28228.227428 -3.428
28228.227428 -3.428
28409.039038 -3.038
28529.547245 -3.245
28649.898926 -2.926
28710.166136 -2.136
28830.574968 -2.968
28951.046881 -2.881
29131.82999 -1.99
29252.358207 -2.207
29312.626493 -2.493
29493.362823 -2.823
29493.362823 -2.823
29734.366744 -2.744
29854.894684 -2.684
29915.182142 -2.142
30156.098792 -2.792
30276.578831 -2.831
30276.578831 -2.831
30457.39412 -2.12
30577.798663 -2.663
30577.798663 -2.663
30759.082664 -2.664
30879.930003 -2.003
31061.230269 -2.269
31242.230728 -2.728
31242.230728 -2.728
31362.842555 -2.555
31483.654462 -2.462
31664.63871 -2.71
31785.23456 -2.56
31966.309938 -1.938
32086.9342 -2.2
32086.9342 -2.2
32207.830407 -2.407
32328.458826 -2.826
32449.214875 -2.875
32750.778735 -2.735
32750.778735 -2.735
33294.862805 -2.805
33415.562372 -2.372
33596.598598 -2.598
33656.982007 -2.007
34079.810745 -2.745
34742.658579 -2.579
34923.330527 -2.527
35405.250856 -2.856
35646.078913 -2.913
35766.650757 -2.757
36128.158985 -2.985
36128.158985 -2.985
36128.158985 -2.985
36128.158985 -2.985
36128.158985 -2.985
36128.158985 -2.985
36128.158985 -2.985
36128.158985 -2.985
};
%\addplot [ultra thick, blue, opacity=1]
\addplot [ultra thick, TUMDarkerBlue, opacity=1]
table {%
2991.849654 -1.96172900826444
3111.849654 -1.69097948329803
3231.849654 -1.44294501063725
3351.849654 -1.21652820260093
3471.849654 -1.01063167150793
3591.849654 -0.824158029677063
3711.849654 -0.656009889427176
3831.849654 -0.505089863077104
3951.849654 -0.370300562945683
4071.849654 -0.250544601351748
4191.849654 -0.144724590614138
4311.849654 -0.0517431430516862
4431.849654 0.0294971290167693
4551.849654 0.100093613272393
4671.849654 0.161143697396348
4791.849654 0.213744769069798
4911.849654 0.258994215973907
5031.849654 0.297989425789839
5151.849654 0.331827786198757
5271.849654 0.361606684881826
5391.849654 0.388423509520208
5511.849654 0.413375647795068
5631.849654 0.43756048738757
5751.849654 0.462073011771658
5871.849654 0.48765334093705
5991.849654 0.514315001095377
6111.849654 0.541982570149984
6231.849654 0.570580626004215
6351.849654 0.600033746561416
6471.849654 0.630266509724932
6591.849654 0.661203493398109
6711.849654 0.692769275484293
6831.849654 0.724888433886826
6951.849654 0.757485546509057
7071.849654 0.790485191254329
7191.849654 0.823811946025988
7311.849654 0.857390388727379
7431.849654 0.891145097261847
7551.849654 0.925000649532738
7671.849654 0.958881623443397
7791.849654 0.99271259689717
7911.849654 1.0264181477974
8031.849654 1.05992285404743
8151.849654 1.09315129355062
8271.849654 1.1260280442103
8391.849654 1.15847768392981
8511.849654 1.19042386622747
8631.849654 1.22176460538586
8751.849654 1.25236957874745
8871.849654 1.28210699803541
8991.849654 1.31084507497291
9111.849654 1.33845202128314
9231.849654 1.36479604868926
9351.849654 1.38974536891445
9471.849654 1.41316819368189
9591.849654 1.43493273471475
9711.849654 1.45490720373622
9831.849654 1.47295981246945
9951.849654 1.48895877263764
10071.849654 1.50277229596395
10191.849654 1.51426859417156
10311.849654 1.52331587898365
10431.849654 1.52978236212339
10551.849654 1.53353625531396
10671.849654 1.53444577027854
10791.849654 1.53237911874029
10911.849654 1.5272045124224
11031.849654 1.51879016304804
11151.849654 1.50700428234038
11271.849654 1.49174121860202
11391.849654 1.47317234489523
11511.849654 1.45163580054663
11631.849654 1.42747201324508
11751.849654 1.40102141067948
11871.849654 1.37262442053869
11991.849654 1.3426214705116
12111.849654 1.31135298828709
12231.849654 1.27915940155403
12351.849654 1.2463811380013
12471.849654 1.21335862531777
12591.849654 1.18043229119234
12711.849654 1.14794256331387
12831.849654 1.11622986937124
12951.849654 1.08563463705334
13071.849654 1.05649729404903
13191.849654 1.0291582680472
13311.849654 1.00395798673673
13431.849654 0.981236877806489
13551.849654 0.961335368945361
13671.849654 0.944593887842223
13791.849654 0.931352862185952
13911.849654 0.921952719665427
14031.849654 0.916642501327289
14151.849654 0.915210812274164
14271.849654 0.917301572676002
14391.849654 0.92255865038767
14511.849654 0.930625913264033
14631.849654 0.941147229159957
14751.849654 0.953766465930307
14871.849654 0.96812749142995
14991.849654 0.983874173513752
15111.849654 1.00065038003658
15231.849654 1.01809997885329
15351.849654 1.03586683781877
15471.849654 1.05359482478786
15591.849654 1.07092780761544
15711.849654 1.08750965415638
15831.849654 1.10298423226553
15951.849654 1.11699540979778
16071.849654 1.12918705460797
16191.849654 1.13920303455098
16311.849654 1.14668721748167
16431.849654 1.15128347125491
16551.849654 1.15263566372557
16671.849654 1.15038807561135
16791.849654 1.14435657289455
16911.849654 1.13479289902027
17031.849654 1.12201698241856
17151.849654 1.10634875151945
17271.849654 1.088108134753
17391.849654 1.06761506054923
17511.849654 1.0451894573382
17631.849654 1.02115125354994
17751.849654 0.995820377614493
17871.849654 0.969516757961898
17991.849654 0.942560323022198
18111.849654 0.915271001225433
18231.849654 0.887968721001644
18351.849654 0.860973410780873
18471.849654 0.834604998993159
18591.849654 0.809183414068543
18711.849654 0.785028584437068
18831.849654 0.762460438528772
18951.849654 0.741798904773698
19071.849654 0.723363911601886
19191.849654 0.707475387443377
19311.849654 0.694453260728211
19431.849654 0.684611783383792
19551.849654 0.678023643280548
19671.849654 0.674435077767743
19791.849654 0.673569186291281
19911.849654 0.67514906829707
20031.849654 0.678897823231013
20151.849654 0.684538550539017
20271.849654 0.691794349666987
20391.849654 0.700388320060829
20511.849654 0.710043561166447
20631.849654 0.720483172429748
20751.849654 0.731430253296636
20871.849654 0.742607903213018
20991.849654 0.753739221624798
21111.849654 0.764547307977882
21231.849654 0.774755261718176
21351.849654 0.784086182291585
21471.849654 0.792263169144014
21591.849654 0.799009321721369
21711.849654 0.804047739469556
21831.849654 0.80710152183448
21951.849654 0.807893768262045
22071.849654 0.806147578198159
22191.849654 0.801605964842886
22311.849654 0.794291996994219
22431.849654 0.784435521401327
22551.849654 0.77227121899099
22671.849654 0.758033770689986
22791.849654 0.741957857425095
22911.849654 0.724278160123095
23031.849654 0.705229359710766
23151.849654 0.685046137114886
23271.849654 0.663963173262235
23391.849654 0.642215149079592
23511.849654 0.620036745493735
23631.849654 0.597662643431444
23751.849654 0.575327523819497
23871.849654 0.553266067584674
23991.849654 0.531712955653754
24111.849654 0.510902868953515
24231.849654 0.491070488410737
24351.849654 0.472450494952199
24471.849654 0.455277569504679
24591.849654 0.439786392994957
24711.849654 0.426211646349812
24831.849654 0.414788010496022
24951.849654 0.405708992738113
25071.849654 0.398905579154224
25191.849654 0.39420565912327
25311.849654 0.39143687746079
25431.849654 0.390426878982321
25551.849654 0.391003308503403
25671.849654 0.392993810839574
25791.849654 0.396226030806371
25911.849654 0.400527613219334
26031.849654 0.405726202894002
26151.849654 0.411649444645911
26271.849654 0.418124983290601
26391.849654 0.42498046364361
26511.849654 0.432043530520477
26631.849654 0.439141828736739
26751.849654 0.446103003107936
26871.849654 0.452754698449606
26991.849654 0.458924559577287
27111.849654 0.464440231306517
27231.849654 0.469129358452835
27351.849654 0.472819585831779
27471.849654 0.475338558258889
27591.849654 0.476513927995315
27711.849654 0.476193327525922
27831.849654 0.474287816879205
27951.849654 0.470721013332787
28071.849654 0.46541653416429
28191.849654 0.458297996651336
28311.849654 0.44928901807155
28431.849654 0.438313215702552
28551.849654 0.425294206821967
28671.849654 0.410155608707417
28791.849654 0.392821038636524
28911.849654 0.373214113886911
29031.849654 0.351258451736201
29151.849654 0.326877669462017
29271.849654 0.299995384341981
29391.849654 0.270535213653717
29511.849654 0.238420774674846
29631.849654 0.203575684682991
29751.849654 0.165923560955776
29871.849654 0.125388020770822
29991.849654 0.0818926814057538
30111.849654 0.0353611601381923
30231.849654 -0.014282925754239
30351.849654 -0.0671135141531168
30471.849654 -0.123027536282634
30591.849654 -0.181628546380481
30711.849654 -0.242492500552217
30831.849654 -0.305195354903399
30951.849654 -0.369313065539586
31071.849654 -0.434421588566335
31191.849654 -0.500096880089205
31311.849654 -0.565914896213755
31431.849654 -0.631451593045541
31551.849654 -0.696282926690123
31671.849654 -0.759984853253059
31791.849654 -0.822133328839906
31911.849654 -0.882304309556223
32031.849654 -0.940073751507568
32151.849654 -0.9950176107995
32271.849654 -1.04671184353758
32391.849654 -1.09473240582735
32511.849654 -1.13865525377439
32631.849654 -1.17805634348425
32751.849654 -1.21251163106249
32871.849654 -1.24159707261465
32991.849654 -1.26488862424632
33111.849654 -1.28199359593529
33231.849654 -1.29312330445769
33351.849654 -1.2990343830442
33471.849654 -1.30050304226792
33591.849654 -1.29830549270193
33711.849654 -1.29321794491933
33831.849654 -1.28601660949321
33951.849654 -1.27747769699666
34071.849654 -1.26837741800278
34191.849654 -1.25949198308465
34311.849654 -1.25159760281537
34431.849654 -1.24547048776802
34551.849654 -1.24188684851571
34671.849654 -1.24162289563152
34791.849654 -1.24545483968854
34911.849654 -1.25415889125987
35031.849654 -1.2685112609186
35151.849654 -1.28928815923782
35271.849654 -1.31726579679061
35391.849654 -1.35322038415008
35511.849654 -1.39792813188932
35631.849654 -1.45216525058141
35751.849654 -1.51670795079944
};
%\addplot [ultra thick, red, opacity=1]
\addplot [ultra thick, densely dotted, TUMBlue, opacity=1]
table {%
3076.935958 -4.86163681326101
3196.935958 -4.64983344429044
3316.935958 -4.45577098460387
3436.935958 -4.27864329129073
3556.935958 -4.11764422144041
3676.935958 -3.97196763214232
3796.935958 -3.84080738048587
3916.935958 -3.72335732356046
4036.935958 -3.6188113184555
4156.935958 -3.52636322226039
4276.935958 -3.44520689206454
4396.935958 -3.37453618495736
4516.935958 -3.31354495802825
4636.935958 -3.26142706836661
4756.935958 -3.21737637306187
4876.935958 -3.18058672920341
4996.935958 -3.15025199388065
5116.935958 -3.12556602418299
5236.935958 -3.10572267719984
5356.935958 -3.0899158100206
5476.935958 -3.07733927973469
5596.935958 -3.0671869434315
5716.935958 -3.05865265820044
5836.935958 -3.05093399579414
5956.935958 -3.04351787998435
6076.935958 -3.03638281040019
6196.935958 -3.02955504224674
6316.935958 -3.02306083072908
6436.935958 -3.01692643105228
6556.935958 -3.01117809842144
6676.935958 -3.00584208804162
6796.935958 -3.00094465511791
6916.935958 -2.99651205485538
7036.935958 -2.99257054245912
7156.935958 -2.98914637313421
7276.935958 -2.98626580208573
7396.935958 -2.98395508451874
7516.935958 -2.98224047563835
7636.935958 -2.98114823064962
7756.935958 -2.98070460475763
7876.935958 -2.98093585316746
7996.935958 -2.9818682310842
8116.935958 -2.98352799371292
8236.935958 -2.98594139625871
8356.935958 -2.98913469392663
8476.935958 -2.99313414192178
8596.935958 -2.99796326376843
8716.935958 -3.00360443793372
8836.935958 -3.01000823015175
8956.935958 -3.01712437974245
9076.935958 -3.02490262602578
9196.935958 -3.03329270832169
9316.935958 -3.04224436595012
9436.935958 -3.05170733823102
9556.935958 -3.06163136448436
9676.935958 -3.07196618403006
9796.935958 -3.08266153618809
9916.935958 -3.0936671602784
10036.935958 -3.10493279562093
10156.935958 -3.11640818153563
10276.935958 -3.12804305734246
10396.935958 -3.13978716236136
10516.935958 -3.15159023591227
10636.935958 -3.16340201731517
10756.935958 -3.17517224588998
10876.935958 -3.18685066095666
10996.935958 -3.19838700183517
11116.935958 -3.20973100784544
11236.935958 -3.22083241830743
11356.935958 -3.2316494555655
11476.935958 -3.24218657632493
11596.935958 -3.25246391147381
11716.935958 -3.26250160453651
11836.935958 -3.2723197990374
11956.935958 -3.28193863850086
12076.935958 -3.29137826645124
12196.935958 -3.30065882641291
12316.935958 -3.30980046191025
12436.935958 -3.31882331646763
12556.935958 -3.32774753360941
12676.935958 -3.33659325685996
12796.935958 -3.34538062974364
12916.935958 -3.35412979578484
13036.935958 -3.36286089850791
13156.935958 -3.37159408143723
13276.935958 -3.38034948809716
13396.935958 -3.38914726201208
13516.935958 -3.39800754670635
13636.935958 -3.40695048570433
13756.935958 -3.41599622253041
13876.935958 -3.42516490070894
13996.935958 -3.43447653231291
14116.935958 -3.4439220415342
14236.935958 -3.45342684395115
14356.935958 -3.4629073961272
14476.935958 -3.47228015462579
14596.935958 -3.48146157601038
14716.935958 -3.4903681168444
14836.935958 -3.49891623369129
14956.935958 -3.50702238311451
15076.935958 -3.5146030216775
15196.935958 -3.5215746059437
15316.935958 -3.52785359247656
15436.935958 -3.53335643783951
15556.935958 -3.53799959859601
15676.935958 -3.5416995313095
15796.935958 -3.54437269254342
15916.935958 -3.54593553886122
16036.935958 -3.54630452682635
16156.935958 -3.54539611300223
16276.935958 -3.54312675395233
16396.935958 -3.53941290624009
16516.935958 -3.53417102642894
16636.935958 -3.52731757108234
16756.935958 -3.51877308809954
16876.935958 -3.50855409309666
16996.935958 -3.49677411822901
17116.935958 -3.48355099676003
17236.935958 -3.46900256195312
17356.935958 -3.45324664707169
17476.935958 -3.43640108537915
17596.935958 -3.41858371013893
17716.935958 -3.39991235461443
17836.935958 -3.38050485206906
17956.935958 -3.36047903576624
18076.935958 -3.33995273896937
18196.935958 -3.31904379494188
18316.935958 -3.29787003694718
18436.935958 -3.27654929824867
18556.935958 -3.25519941210976
18676.935958 -3.23393821179389
18796.935958 -3.21288353056444
18916.935958 -3.19215320168484
19036.935958 -3.17186505841851
19156.935958 -3.15213693402884
19276.935958 -3.13308666177926
19396.935958 -3.11483207493318
19516.935958 -3.09747773794273
19636.935958 -3.08102856063244
19756.935958 -3.06544415755186
19876.935958 -3.05068391574492
19996.935958 -3.0367072222555
20116.935958 -3.02347346412753
20236.935958 -3.01094202840491
20356.935958 -2.99907230213155
20476.935958 -2.98782367235134
20596.935958 -2.97715552610821
20716.935958 -2.96702725044605
20836.935958 -2.95739823240877
20956.935958 -2.94822785904027
21076.935958 -2.93947551738448
21196.935958 -2.93110059448528
21316.935958 -2.92306247738659
21436.935958 -2.91532055313231
21556.935958 -2.90783420876636
21676.935958 -2.90056283133263
21796.935958 -2.89346580787504
21916.935958 -2.88650252543749
22036.935958 -2.87963237106388
22156.935958 -2.87281474356629
22276.935958 -2.86602745620707
22396.935958 -2.85930398149268
22516.935958 -2.85268826712126
22636.935958 -2.84622426079093
22756.935958 -2.83995591019984
22876.935958 -2.83392716304612
22996.935958 -2.82818196702789
23116.935958 -2.8227642698433
23236.935958 -2.81771801919047
23356.935958 -2.81308716276754
23476.935958 -2.80891564827264
23596.935958 -2.80524742340391
23716.935958 -2.80212643585947
23836.935958 -2.79959663333747
23956.935958 -2.79770196353603
24076.935958 -2.79648637415329
24196.935958 -2.79599381288738
24316.935958 -2.79626822743644
24436.935958 -2.79735356549859
24556.935958 -2.79929377477197
24676.935958 -2.80213280295471
24796.935958 -2.80591459774496
24916.935958 -2.81068128761181
25036.935958 -2.8164014111516
25156.935958 -2.82294621841866
25276.935958 -2.83018028440207
25396.935958 -2.83796818409091
25516.935958 -2.84617449247426
25636.935958 -2.85466378454118
25756.935958 -2.86330063528077
25876.935958 -2.87194961968208
25996.935958 -2.8804753127342
26116.935958 -2.88874228942621
26236.935958 -2.89661512474718
26356.935958 -2.90395839368618
26476.935958 -2.9106366712323
26596.935958 -2.9165145323746
26716.935958 -2.92145655210216
26836.935958 -2.92532730540407
26956.935958 -2.92799136726939
27076.935958 -2.9293133126872
27196.935958 -2.92915771664658
27316.935958 -2.9273891541366
27436.935958 -2.92387220014634
27556.935958 -2.91847142966488
27676.935958 -2.91106805945217
27796.935958 -2.90171969440624
27916.935958 -2.89059012340267
28036.935958 -2.87784459237077
28156.935958 -2.86364834723984
28276.935958 -2.84816663393918
28396.935958 -2.83156469839811
28516.935958 -2.81400778654593
28636.935958 -2.79566114431194
28756.935958 -2.77669001762545
28876.935958 -2.75725965241577
28996.935958 -2.7375352946122
29116.935958 -2.71768219014404
29236.935958 -2.6978655849406
29356.935958 -2.67825072493119
29476.935958 -2.65900285604511
29596.935958 -2.64028722421166
29716.935958 -2.62226907536016
29836.935958 -2.60511365541991
29956.935958 -2.58898621032021
30076.935958 -2.57405198599037
30196.935958 -2.56047622835969
30316.935958 -2.54842418335748
30436.935958 -2.53801761937834
30556.935958 -2.52919999194164
30676.935958 -2.52186904994145
30796.935958 -2.51592254224607
30916.935958 -2.51125821772377
31036.935958 -2.50777382524285
31156.935958 -2.50536711367159
31276.935958 -2.50393583187827
31396.935958 -2.50337772873117
31516.935958 -2.50359055309859
31636.935958 -2.5044720538488
31756.935958 -2.50591997985009
31876.935958 -2.50783207997075
31996.935958 -2.51010610307906
32116.935958 -2.5126397980433
32236.935958 -2.51533091373176
32356.935958 -2.51807719901272
32476.935958 -2.52077640275448
32596.935958 -2.5233262738253
32716.935958 -2.52562456109348
32836.935958 -2.5275690134273
32956.935958 -2.52905737969505
33076.935958 -2.52998885730891
33196.935958 -2.53038350079958
33316.935958 -2.53047136331246
33436.935958 -2.53050349919036
33556.935958 -2.53073096277616
33676.935958 -2.53140480841268
33796.935958 -2.53277609044278
33916.935958 -2.53509586320931
34036.935958 -2.5386151810551
34156.935958 -2.54358509832301
34276.935958 -2.55025666935587
34396.935958 -2.55888094849654
34516.935958 -2.56970899008787
34636.935958 -2.58299184847269
34756.935958 -2.59898057799385
34876.935958 -2.6179262329942
34996.935958 -2.64007986781659
35116.935958 -2.66569253680386
35236.935958 -2.69501529429886
35356.935958 -2.72829919464443
35476.935958 -2.76579529218342
35596.935958 -2.80775464125867
35716.935958 -2.85442829621304
};
\end{axis}
\end{tikzpicture}
